Twin-field quantum key distribution with fully discrete phase randomization

Twin-field (TF) quantum key distribution (QKD) can overcome fundamental secret-key-rate bounds on point-to-point QKD links, allowing us to reach longer distances than ever before. Since its introduction, several TF-QKD variants have been proposed, and some of them have already been implemented experimentally. Most of them assume that the users can emit weak coherent pulses with a continuous random phase. In practice, this assumption is often not satisfied, which could open up security loopholes in their implementations. To close this loophole, we propose and prove the security of a TF-QKD variant that relies exclusively on discrete phase randomisation. Remarkably, our results show that it can also provide higher secret-key rates than counterpart protocols that rely on continuous phase randomisation.

==> figs/extra/graph_2vs3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907467in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157927in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157927in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408388in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408388in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658849in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658849in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909309in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.909309in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159770in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.159770in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346233in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=0.632372in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.199465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.132008in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.699101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.631644in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.198738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.131280in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.698374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.630916in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.198010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.130552in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.697646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.630189in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.197282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=4.129825in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.696918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538025in,y=4.629461in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.850235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.938216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.000640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.049060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.088622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.122071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.151046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.176603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.349871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.437852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.500276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.548696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.588258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.621707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.650682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.676239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.849507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.937488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.999912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.048332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.087894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.121343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.150318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.175876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.349143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.437125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.499549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.547968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.587530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.620979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.649954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.675512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.848779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.936761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.999185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.047604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.087166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.120615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.149590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.175148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.348415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.436397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.498821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.547241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.586802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.620251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.649226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.674784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.848052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.936033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.998457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.046877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.086439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.119888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.148862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.174420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.347688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.435669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.498093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.546513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.586075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.619524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.648499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.674056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374444in,y=2.698374in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Secret key rate (bits per pulse)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.118454in}}%
\pgfpathlineto{\pgfqpoint{0.961148in}{4.078563in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{4.040116in}}%
\pgfpathlineto{\pgfqpoint{1.068511in}{4.003883in}}%
\pgfpathlineto{\pgfqpoint{1.122192in}{3.970473in}}%
\pgfpathlineto{\pgfqpoint{1.175874in}{3.940097in}}%
\pgfpathlineto{\pgfqpoint{1.229555in}{3.912308in}}%
\pgfpathlineto{\pgfqpoint{1.283237in}{3.885766in}}%
\pgfpathlineto{\pgfqpoint{1.336918in}{3.858926in}}%
\pgfpathlineto{\pgfqpoint{1.390599in}{3.831762in}}%
\pgfpathlineto{\pgfqpoint{1.444281in}{3.804633in}}%
\pgfpathlineto{\pgfqpoint{1.497962in}{3.778002in}}%
\pgfpathlineto{\pgfqpoint{1.551644in}{3.752050in}}%
\pgfpathlineto{\pgfqpoint{1.605325in}{3.726660in}}%
\pgfpathlineto{\pgfqpoint{1.659006in}{3.701534in}}%
\pgfpathlineto{\pgfqpoint{1.712688in}{3.676410in}}%
\pgfpathlineto{\pgfqpoint{1.766369in}{3.651323in}}%
\pgfpathlineto{\pgfqpoint{1.820051in}{3.626321in}}%
\pgfpathlineto{\pgfqpoint{1.873732in}{3.601429in}}%
\pgfpathlineto{\pgfqpoint{1.927413in}{3.576665in}}%
\pgfpathlineto{\pgfqpoint{1.981095in}{3.551572in}}%
\pgfpathlineto{\pgfqpoint{2.034776in}{3.527510in}}%
\pgfpathlineto{\pgfqpoint{2.088457in}{3.503126in}}%
\pgfpathlineto{\pgfqpoint{2.142139in}{3.478472in}}%
\pgfpathlineto{\pgfqpoint{2.195820in}{3.453605in}}%
\pgfpathlineto{\pgfqpoint{2.249502in}{3.428591in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{3.403503in}}%
\pgfpathlineto{\pgfqpoint{2.356864in}{3.378414in}}%
\pgfpathlineto{\pgfqpoint{2.410546in}{3.353388in}}%
\pgfpathlineto{\pgfqpoint{2.464227in}{3.328409in}}%
\pgfpathlineto{\pgfqpoint{2.517909in}{3.303344in}}%
\pgfpathlineto{\pgfqpoint{2.571590in}{3.278180in}}%
\pgfpathlineto{\pgfqpoint{2.625271in}{3.252906in}}%
\pgfpathlineto{\pgfqpoint{2.678953in}{3.227516in}}%
\pgfpathlineto{\pgfqpoint{2.732634in}{3.201999in}}%
\pgfpathlineto{\pgfqpoint{2.786316in}{3.176350in}}%
\pgfpathlineto{\pgfqpoint{2.839997in}{3.150570in}}%
\pgfpathlineto{\pgfqpoint{2.893678in}{3.124650in}}%
\pgfpathlineto{\pgfqpoint{2.947360in}{3.098584in}}%
\pgfpathlineto{\pgfqpoint{3.001041in}{3.072369in}}%
\pgfpathlineto{\pgfqpoint{3.054722in}{3.046003in}}%
\pgfpathlineto{\pgfqpoint{3.108404in}{3.019477in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{2.992791in}}%
\pgfpathlineto{\pgfqpoint{3.215767in}{2.965945in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{2.938934in}}%
\pgfpathlineto{\pgfqpoint{3.323129in}{2.911754in}}%
\pgfpathlineto{\pgfqpoint{3.376811in}{2.884407in}}%
\pgfpathlineto{\pgfqpoint{3.430492in}{2.856892in}}%
\pgfpathlineto{\pgfqpoint{3.484174in}{2.829205in}}%
\pgfpathlineto{\pgfqpoint{3.537855in}{2.801344in}}%
\pgfpathlineto{\pgfqpoint{3.591536in}{2.773312in}}%
\pgfpathlineto{\pgfqpoint{3.645218in}{2.745103in}}%
\pgfpathlineto{\pgfqpoint{3.698899in}{2.716716in}}%
\pgfpathlineto{\pgfqpoint{3.752580in}{2.688155in}}%
\pgfpathlineto{\pgfqpoint{3.806262in}{2.659418in}}%
\pgfpathlineto{\pgfqpoint{3.859943in}{2.630504in}}%
\pgfpathlineto{\pgfqpoint{3.913625in}{2.601414in}}%
\pgfpathlineto{\pgfqpoint{3.967306in}{2.572146in}}%
\pgfpathlineto{\pgfqpoint{4.020987in}{2.542688in}}%
\pgfpathlineto{\pgfqpoint{4.074669in}{2.513035in}}%
\pgfpathlineto{\pgfqpoint{4.128350in}{2.483187in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.453143in}}%
\pgfpathlineto{\pgfqpoint{4.235713in}{2.422900in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{2.392463in}}%
\pgfpathlineto{\pgfqpoint{4.343076in}{2.361826in}}%
\pgfpathlineto{\pgfqpoint{4.396757in}{2.330975in}}%
\pgfpathlineto{\pgfqpoint{4.450439in}{2.299902in}}%
\pgfpathlineto{\pgfqpoint{4.504120in}{2.268602in}}%
\pgfpathlineto{\pgfqpoint{4.557801in}{2.237066in}}%
\pgfpathlineto{\pgfqpoint{4.611483in}{2.205293in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{2.173291in}}%
\pgfpathlineto{\pgfqpoint{4.718845in}{2.141055in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{2.108549in}}%
\pgfpathlineto{\pgfqpoint{4.826208in}{2.075722in}}%
\pgfpathlineto{\pgfqpoint{4.879890in}{2.042509in}}%
\pgfpathlineto{\pgfqpoint{4.933571in}{2.008848in}}%
\pgfpathlineto{\pgfqpoint{4.987252in}{1.974723in}}%
\pgfpathlineto{\pgfqpoint{5.040934in}{1.940162in}}%
\pgfpathlineto{\pgfqpoint{5.094615in}{1.905188in}}%
\pgfpathlineto{\pgfqpoint{5.148297in}{1.869791in}}%
\pgfpathlineto{\pgfqpoint{5.201978in}{1.833915in}}%
\pgfpathlineto{\pgfqpoint{5.255659in}{1.797430in}}%
\pgfpathlineto{\pgfqpoint{5.309341in}{1.760115in}}%
\pgfpathlineto{\pgfqpoint{5.363022in}{1.721687in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{1.681816in}}%
\pgfpathlineto{\pgfqpoint{5.470385in}{1.640136in}}%
\pgfpathlineto{\pgfqpoint{5.524066in}{1.596460in}}%
\pgfpathlineto{\pgfqpoint{5.577748in}{1.550818in}}%
\pgfpathlineto{\pgfqpoint{5.631429in}{1.502740in}}%
\pgfpathlineto{\pgfqpoint{5.685110in}{1.451333in}}%
\pgfpathlineto{\pgfqpoint{5.738792in}{1.395494in}}%
\pgfpathlineto{\pgfqpoint{5.792473in}{1.334452in}}%
\pgfpathlineto{\pgfqpoint{5.846155in}{1.266083in}}%
\pgfpathlineto{\pgfqpoint{5.899836in}{1.190009in}}%
\pgfpathlineto{\pgfqpoint{5.953517in}{1.103707in}}%
\pgfpathlineto{\pgfqpoint{6.007199in}{1.002395in}}%
\pgfpathlineto{\pgfqpoint{6.060880in}{0.874706in}}%
\pgfpathlineto{\pgfqpoint{6.111970in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119407in}}%
\pgfpathlineto{\pgfqpoint{0.962411in}{4.090183in}}%
\pgfpathlineto{\pgfqpoint{1.017356in}{4.056401in}}%
\pgfpathlineto{\pgfqpoint{1.072300in}{4.016373in}}%
\pgfpathlineto{\pgfqpoint{1.127245in}{3.988401in}}%
\pgfpathlineto{\pgfqpoint{1.182189in}{3.960026in}}%
\pgfpathlineto{\pgfqpoint{1.237134in}{3.927374in}}%
\pgfpathlineto{\pgfqpoint{1.292078in}{3.900201in}}%
\pgfpathlineto{\pgfqpoint{1.347023in}{3.873965in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{3.844116in}}%
\pgfpathlineto{\pgfqpoint{1.456912in}{3.817185in}}%
\pgfpathlineto{\pgfqpoint{1.511856in}{3.792581in}}%
\pgfpathlineto{\pgfqpoint{1.566801in}{3.764827in}}%
\pgfpathlineto{\pgfqpoint{1.621745in}{3.738037in}}%
\pgfpathlineto{\pgfqpoint{1.676690in}{3.714552in}}%
\pgfpathlineto{\pgfqpoint{1.731634in}{3.688213in}}%
\pgfpathlineto{\pgfqpoint{1.786579in}{3.661335in}}%
\pgfpathlineto{\pgfqpoint{1.841523in}{3.638616in}}%
\pgfpathlineto{\pgfqpoint{1.896468in}{3.613238in}}%
\pgfpathlineto{\pgfqpoint{1.951412in}{3.586059in}}%
\pgfpathlineto{\pgfqpoint{2.006357in}{3.563092in}}%
\pgfpathlineto{\pgfqpoint{2.061301in}{3.538825in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{3.514293in}}%
\pgfpathlineto{\pgfqpoint{2.171190in}{3.489555in}}%
\pgfpathlineto{\pgfqpoint{2.226134in}{3.464686in}}%
\pgfpathlineto{\pgfqpoint{2.281079in}{3.439762in}}%
\pgfpathlineto{\pgfqpoint{2.336023in}{3.414868in}}%
\pgfpathlineto{\pgfqpoint{2.390968in}{3.390085in}}%
\pgfpathlineto{\pgfqpoint{2.445912in}{3.365481in}}%
\pgfpathlineto{\pgfqpoint{2.500857in}{3.341096in}}%
\pgfpathlineto{\pgfqpoint{2.555801in}{3.316862in}}%
\pgfpathlineto{\pgfqpoint{2.610746in}{3.291732in}}%
\pgfpathlineto{\pgfqpoint{2.665690in}{3.267096in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{3.242673in}}%
\pgfpathlineto{\pgfqpoint{2.775579in}{3.217411in}}%
\pgfpathlineto{\pgfqpoint{2.830524in}{3.192440in}}%
\pgfpathlineto{\pgfqpoint{2.885468in}{3.167737in}}%
\pgfpathlineto{\pgfqpoint{2.940413in}{3.142300in}}%
\pgfpathlineto{\pgfqpoint{2.995357in}{3.116928in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{3.091859in}}%
\pgfpathlineto{\pgfqpoint{3.105246in}{3.066188in}}%
\pgfpathlineto{\pgfqpoint{3.160191in}{3.040362in}}%
\pgfpathlineto{\pgfqpoint{3.215135in}{3.014865in}}%
\pgfpathlineto{\pgfqpoint{3.270080in}{2.988914in}}%
\pgfpathlineto{\pgfqpoint{3.325024in}{2.962585in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{2.936614in}}%
\pgfpathlineto{\pgfqpoint{3.434913in}{2.910332in}}%
\pgfpathlineto{\pgfqpoint{3.489857in}{2.883436in}}%
\pgfpathlineto{\pgfqpoint{3.544802in}{2.856923in}}%
\pgfpathlineto{\pgfqpoint{3.599746in}{2.830237in}}%
\pgfpathlineto{\pgfqpoint{3.654691in}{2.802676in}}%
\pgfpathlineto{\pgfqpoint{3.709635in}{2.775511in}}%
\pgfpathlineto{\pgfqpoint{3.764580in}{2.748296in}}%
\pgfpathlineto{\pgfqpoint{3.819524in}{2.719898in}}%
\pgfpathlineto{\pgfqpoint{3.874469in}{2.691877in}}%
\pgfpathlineto{\pgfqpoint{3.929413in}{2.663896in}}%
\pgfpathlineto{\pgfqpoint{3.984358in}{2.634643in}}%
\pgfpathlineto{\pgfqpoint{4.039302in}{2.605585in}}%
\pgfpathlineto{\pgfqpoint{4.094247in}{2.576636in}}%
\pgfpathlineto{\pgfqpoint{4.149191in}{2.546472in}}%
\pgfpathlineto{\pgfqpoint{4.204136in}{2.516203in}}%
\pgfpathlineto{\pgfqpoint{4.259080in}{2.486096in}}%
\pgfpathlineto{\pgfqpoint{4.314025in}{2.454856in}}%
\pgfpathlineto{\pgfqpoint{4.368969in}{2.423169in}}%
\pgfpathlineto{\pgfqpoint{4.423914in}{2.391684in}}%
\pgfpathlineto{\pgfqpoint{4.478858in}{2.359215in}}%
\pgfpathlineto{\pgfqpoint{4.533803in}{2.325927in}}%
\pgfpathlineto{\pgfqpoint{4.588747in}{2.292908in}}%
\pgfpathlineto{\pgfqpoint{4.643692in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{4.698636in}{2.223947in}}%
\pgfpathlineto{\pgfqpoint{4.753580in}{2.189157in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{2.153742in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.116474in}}%
\pgfpathlineto{\pgfqpoint{4.918414in}{2.079611in}}%
\pgfpathlineto{\pgfqpoint{4.973358in}{2.042235in}}%
\pgfpathlineto{\pgfqpoint{5.028303in}{2.001959in}}%
\pgfpathlineto{\pgfqpoint{5.083247in}{1.961899in}}%
\pgfpathlineto{\pgfqpoint{5.138192in}{1.921547in}}%
\pgfpathlineto{\pgfqpoint{5.193136in}{1.878307in}}%
\pgfpathlineto{\pgfqpoint{5.248081in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{5.303025in}{1.793954in}}%
\pgfpathlineto{\pgfqpoint{5.357970in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{5.412914in}{1.705101in}}%
\pgfpathlineto{\pgfqpoint{5.467859in}{1.661734in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{5.577748in}{1.570869in}}%
\pgfpathlineto{\pgfqpoint{5.632692in}{1.527115in}}%
\pgfpathlineto{\pgfqpoint{5.687637in}{1.481828in}}%
\pgfpathlineto{\pgfqpoint{5.742581in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{5.797526in}{1.386695in}}%
\pgfpathlineto{\pgfqpoint{5.852470in}{1.330911in}}%
\pgfpathlineto{\pgfqpoint{5.907415in}{1.261978in}}%
\pgfpathlineto{\pgfqpoint{5.962359in}{1.195237in}}%
\pgfpathlineto{\pgfqpoint{6.017303in}{1.123380in}}%
\pgfpathlineto{\pgfqpoint{6.072248in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{6.127192in}{0.950052in}}%
\pgfpathlineto{\pgfqpoint{6.182137in}{0.819484in}}%
\pgfpathlineto{\pgfqpoint{6.205445in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119080in}}%
\pgfpathlineto{\pgfqpoint{0.969358in}{4.072104in}}%
\pgfpathlineto{\pgfqpoint{1.031250in}{4.028243in}}%
\pgfpathlineto{\pgfqpoint{1.093141in}{3.988763in}}%
\pgfpathlineto{\pgfqpoint{1.155033in}{3.954156in}}%
\pgfpathlineto{\pgfqpoint{1.216924in}{3.923507in}}%
\pgfpathlineto{\pgfqpoint{1.278816in}{3.894014in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{3.863225in}}%
\pgfpathlineto{\pgfqpoint{1.402599in}{3.831667in}}%
\pgfpathlineto{\pgfqpoint{1.464490in}{3.800647in}}%
\pgfpathlineto{\pgfqpoint{1.526382in}{3.770963in}}%
\pgfpathlineto{\pgfqpoint{1.588273in}{3.742300in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{3.713900in}}%
\pgfpathlineto{\pgfqpoint{1.712056in}{3.685467in}}%
\pgfpathlineto{\pgfqpoint{1.773948in}{3.657155in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{3.629116in}}%
\pgfpathlineto{\pgfqpoint{1.897731in}{3.601394in}}%
\pgfpathlineto{\pgfqpoint{1.959622in}{3.573902in}}%
\pgfpathlineto{\pgfqpoint{2.021514in}{3.546486in}}%
\pgfpathlineto{\pgfqpoint{2.083405in}{3.519149in}}%
\pgfpathlineto{\pgfqpoint{2.145297in}{3.491287in}}%
\pgfpathlineto{\pgfqpoint{2.207188in}{3.464942in}}%
\pgfpathlineto{\pgfqpoint{2.269080in}{3.438200in}}%
\pgfpathlineto{\pgfqpoint{2.330971in}{3.411129in}}%
\pgfpathlineto{\pgfqpoint{2.392863in}{3.383815in}}%
\pgfpathlineto{\pgfqpoint{2.454754in}{3.356355in}}%
\pgfpathlineto{\pgfqpoint{2.516645in}{3.328858in}}%
\pgfpathlineto{\pgfqpoint{2.578537in}{3.301440in}}%
\pgfpathlineto{\pgfqpoint{2.640428in}{3.274207in}}%
\pgfpathlineto{\pgfqpoint{2.702320in}{3.247136in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{3.219986in}}%
\pgfpathlineto{\pgfqpoint{2.826103in}{3.192756in}}%
\pgfpathlineto{\pgfqpoint{2.887994in}{3.165471in}}%
\pgfpathlineto{\pgfqpoint{2.949886in}{3.138166in}}%
\pgfpathlineto{\pgfqpoint{3.011777in}{3.110875in}}%
\pgfpathlineto{\pgfqpoint{3.073669in}{3.083608in}}%
\pgfpathlineto{\pgfqpoint{3.135560in}{3.056371in}}%
\pgfpathlineto{\pgfqpoint{3.197452in}{3.029181in}}%
\pgfpathlineto{\pgfqpoint{3.259343in}{3.002073in}}%
\pgfpathlineto{\pgfqpoint{3.321235in}{2.975097in}}%
\pgfpathlineto{\pgfqpoint{3.383126in}{2.948303in}}%
\pgfpathlineto{\pgfqpoint{3.445018in}{2.921711in}}%
\pgfpathlineto{\pgfqpoint{3.506909in}{2.895310in}}%
\pgfpathlineto{\pgfqpoint{3.568801in}{2.869013in}}%
\pgfpathlineto{\pgfqpoint{3.630692in}{2.842642in}}%
\pgfpathlineto{\pgfqpoint{3.692584in}{2.816018in}}%
\pgfpathlineto{\pgfqpoint{3.754475in}{2.789065in}}%
\pgfpathlineto{\pgfqpoint{3.816367in}{2.761869in}}%
\pgfpathlineto{\pgfqpoint{3.878258in}{2.734564in}}%
\pgfpathlineto{\pgfqpoint{3.940150in}{2.707207in}}%
\pgfpathlineto{\pgfqpoint{4.002041in}{2.679755in}}%
\pgfpathlineto{\pgfqpoint{4.063933in}{2.652155in}}%
\pgfpathlineto{\pgfqpoint{4.125824in}{2.624387in}}%
\pgfpathlineto{\pgfqpoint{4.187715in}{2.596460in}}%
\pgfpathlineto{\pgfqpoint{4.249607in}{2.568390in}}%
\pgfpathlineto{\pgfqpoint{4.311498in}{2.540168in}}%
\pgfpathlineto{\pgfqpoint{4.373390in}{2.511768in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{2.483151in}}%
\pgfpathlineto{\pgfqpoint{4.497173in}{2.454271in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{2.425076in}}%
\pgfpathlineto{\pgfqpoint{4.620956in}{2.395506in}}%
\pgfpathlineto{\pgfqpoint{4.682847in}{2.365491in}}%
\pgfpathlineto{\pgfqpoint{4.744739in}{2.334985in}}%
\pgfpathlineto{\pgfqpoint{4.806630in}{2.303960in}}%
\pgfpathlineto{\pgfqpoint{4.868522in}{2.272395in}}%
\pgfpathlineto{\pgfqpoint{4.930413in}{2.240257in}}%
\pgfpathlineto{\pgfqpoint{4.992305in}{2.207489in}}%
\pgfpathlineto{\pgfqpoint{5.054196in}{2.174050in}}%
\pgfpathlineto{\pgfqpoint{5.116088in}{2.139949in}}%
\pgfpathlineto{\pgfqpoint{5.177979in}{2.105245in}}%
\pgfpathlineto{\pgfqpoint{5.239871in}{2.070024in}}%
\pgfpathlineto{\pgfqpoint{5.301762in}{2.034338in}}%
\pgfpathlineto{\pgfqpoint{5.363654in}{1.998136in}}%
\pgfpathlineto{\pgfqpoint{5.425545in}{1.961274in}}%
\pgfpathlineto{\pgfqpoint{5.487437in}{1.923544in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{1.884708in}}%
\pgfpathlineto{\pgfqpoint{5.611220in}{1.844551in}}%
\pgfpathlineto{\pgfqpoint{5.673111in}{1.803002in}}%
\pgfpathlineto{\pgfqpoint{5.735003in}{1.760230in}}%
\pgfpathlineto{\pgfqpoint{5.796894in}{1.716509in}}%
\pgfpathlineto{\pgfqpoint{5.858786in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{5.920677in}{1.625885in}}%
\pgfpathlineto{\pgfqpoint{5.982568in}{1.577977in}}%
\pgfpathlineto{\pgfqpoint{6.044460in}{1.527890in}}%
\pgfpathlineto{\pgfqpoint{6.106351in}{1.475838in}}%
\pgfpathlineto{\pgfqpoint{6.168243in}{1.422179in}}%
\pgfpathlineto{\pgfqpoint{6.230134in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{6.292026in}{1.308777in}}%
\pgfpathlineto{\pgfqpoint{6.353917in}{1.246649in}}%
\pgfpathlineto{\pgfqpoint{6.415809in}{1.177984in}}%
\pgfpathlineto{\pgfqpoint{6.477700in}{1.098842in}}%
\pgfpathlineto{\pgfqpoint{6.539592in}{1.002006in}}%
\pgfpathlineto{\pgfqpoint{6.601483in}{0.860501in}}%
\pgfpathlineto{\pgfqpoint{6.641716in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{0.970622in}{4.073836in}}%
\pgfpathlineto{\pgfqpoint{1.033776in}{4.030688in}}%
\pgfpathlineto{\pgfqpoint{1.096931in}{3.990685in}}%
\pgfpathlineto{\pgfqpoint{1.160085in}{3.954376in}}%
\pgfpathlineto{\pgfqpoint{1.223240in}{3.921343in}}%
\pgfpathlineto{\pgfqpoint{1.286394in}{3.889760in}}%
\pgfpathlineto{\pgfqpoint{1.349549in}{3.858033in}}%
\pgfpathlineto{\pgfqpoint{1.412704in}{3.826415in}}%
\pgfpathlineto{\pgfqpoint{1.475858in}{3.795419in}}%
\pgfpathlineto{\pgfqpoint{1.539013in}{3.765308in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{3.735918in}}%
\pgfpathlineto{\pgfqpoint{1.665322in}{3.706832in}}%
\pgfpathlineto{\pgfqpoint{1.728476in}{3.677906in}}%
\pgfpathlineto{\pgfqpoint{1.791631in}{3.649133in}}%
\pgfpathlineto{\pgfqpoint{1.854786in}{3.620456in}}%
\pgfpathlineto{\pgfqpoint{1.917940in}{3.591966in}}%
\pgfpathlineto{\pgfqpoint{1.981095in}{3.563780in}}%
\pgfpathlineto{\pgfqpoint{2.044249in}{3.535955in}}%
\pgfpathlineto{\pgfqpoint{2.107404in}{3.508404in}}%
\pgfpathlineto{\pgfqpoint{2.170558in}{3.480224in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{3.453289in}}%
\pgfpathlineto{\pgfqpoint{2.296868in}{3.426056in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{3.398628in}}%
\pgfpathlineto{\pgfqpoint{2.423177in}{3.371123in}}%
\pgfpathlineto{\pgfqpoint{2.486331in}{3.343677in}}%
\pgfpathlineto{\pgfqpoint{2.549486in}{3.316437in}}%
\pgfpathlineto{\pgfqpoint{2.612640in}{3.289547in}}%
\pgfpathlineto{\pgfqpoint{2.675795in}{3.263134in}}%
\pgfpathlineto{\pgfqpoint{2.738950in}{3.237065in}}%
\pgfpathlineto{\pgfqpoint{2.802104in}{3.211200in}}%
\pgfpathlineto{\pgfqpoint{2.865259in}{3.185448in}}%
\pgfpathlineto{\pgfqpoint{2.928413in}{3.159708in}}%
\pgfpathlineto{\pgfqpoint{2.991568in}{3.133887in}}%
\pgfpathlineto{\pgfqpoint{3.054722in}{3.107933in}}%
\pgfpathlineto{\pgfqpoint{3.117877in}{3.081862in}}%
\pgfpathlineto{\pgfqpoint{3.181032in}{3.055742in}}%
\pgfpathlineto{\pgfqpoint{3.244186in}{3.029631in}}%
\pgfpathlineto{\pgfqpoint{3.307341in}{3.003515in}}%
\pgfpathlineto{\pgfqpoint{3.370495in}{2.977361in}}%
\pgfpathlineto{\pgfqpoint{3.433650in}{2.951147in}}%
\pgfpathlineto{\pgfqpoint{3.496804in}{2.924873in}}%
\pgfpathlineto{\pgfqpoint{3.559959in}{2.898544in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{2.872162in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{2.845716in}}%
\pgfpathlineto{\pgfqpoint{3.749423in}{2.819200in}}%
\pgfpathlineto{\pgfqpoint{3.812577in}{2.792606in}}%
\pgfpathlineto{\pgfqpoint{3.875732in}{2.765928in}}%
\pgfpathlineto{\pgfqpoint{3.938886in}{2.739163in}}%
\pgfpathlineto{\pgfqpoint{4.002041in}{2.712304in}}%
\pgfpathlineto{\pgfqpoint{4.065196in}{2.685342in}}%
\pgfpathlineto{\pgfqpoint{4.128350in}{2.658276in}}%
\pgfpathlineto{\pgfqpoint{4.191505in}{2.631095in}}%
\pgfpathlineto{\pgfqpoint{4.254659in}{2.603795in}}%
\pgfpathlineto{\pgfqpoint{4.317814in}{2.576370in}}%
\pgfpathlineto{\pgfqpoint{4.380968in}{2.548808in}}%
\pgfpathlineto{\pgfqpoint{4.444123in}{2.521103in}}%
\pgfpathlineto{\pgfqpoint{4.507278in}{2.493244in}}%
\pgfpathlineto{\pgfqpoint{4.570432in}{2.465223in}}%
\pgfpathlineto{\pgfqpoint{4.633587in}{2.437026in}}%
\pgfpathlineto{\pgfqpoint{4.696741in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{4.759896in}{2.380069in}}%
\pgfpathlineto{\pgfqpoint{4.823051in}{2.351294in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.322305in}}%
\pgfpathlineto{\pgfqpoint{4.949360in}{2.293087in}}%
\pgfpathlineto{\pgfqpoint{5.012514in}{2.263622in}}%
\pgfpathlineto{\pgfqpoint{5.075669in}{2.233889in}}%
\pgfpathlineto{\pgfqpoint{5.138823in}{2.203883in}}%
\pgfpathlineto{\pgfqpoint{5.201978in}{2.173598in}}%
\pgfpathlineto{\pgfqpoint{5.265133in}{2.143029in}}%
\pgfpathlineto{\pgfqpoint{5.328287in}{2.112165in}}%
\pgfpathlineto{\pgfqpoint{5.391442in}{2.080972in}}%
\pgfpathlineto{\pgfqpoint{5.454596in}{2.049408in}}%
\pgfpathlineto{\pgfqpoint{5.517751in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{5.580905in}{1.985032in}}%
\pgfpathlineto{\pgfqpoint{5.644060in}{1.952165in}}%
\pgfpathlineto{\pgfqpoint{5.707215in}{1.918819in}}%
\pgfpathlineto{\pgfqpoint{5.770369in}{1.884975in}}%
\pgfpathlineto{\pgfqpoint{5.833524in}{1.850631in}}%
\pgfpathlineto{\pgfqpoint{5.896678in}{1.815712in}}%
\pgfpathlineto{\pgfqpoint{5.959833in}{1.780048in}}%
\pgfpathlineto{\pgfqpoint{6.022987in}{1.743419in}}%
\pgfpathlineto{\pgfqpoint{6.086142in}{1.705695in}}%
\pgfpathlineto{\pgfqpoint{6.149297in}{1.666758in}}%
\pgfpathlineto{\pgfqpoint{6.212451in}{1.626427in}}%
\pgfpathlineto{\pgfqpoint{6.275606in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{6.338760in}{1.540762in}}%
\pgfpathlineto{\pgfqpoint{6.401915in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{6.465069in}{1.445949in}}%
\pgfpathlineto{\pgfqpoint{6.528224in}{1.393653in}}%
\pgfpathlineto{\pgfqpoint{6.591379in}{1.337087in}}%
\pgfpathlineto{\pgfqpoint{6.654533in}{1.274796in}}%
\pgfpathlineto{\pgfqpoint{6.717688in}{1.205922in}}%
\pgfpathlineto{\pgfqpoint{6.780842in}{1.127579in}}%
\pgfpathlineto{\pgfqpoint{6.843997in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{6.907151in}{0.905985in}}%
\pgfpathlineto{\pgfqpoint{6.963649in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.118595in}}%
\pgfpathlineto{\pgfqpoint{0.973779in}{4.072038in}}%
\pgfpathlineto{\pgfqpoint{1.040092in}{4.027185in}}%
\pgfpathlineto{\pgfqpoint{1.106404in}{3.985144in}}%
\pgfpathlineto{\pgfqpoint{1.172716in}{3.946685in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{3.911737in}}%
\pgfpathlineto{\pgfqpoint{1.305341in}{3.878838in}}%
\pgfpathlineto{\pgfqpoint{1.371653in}{3.845950in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{3.813033in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{3.780514in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{3.748771in}}%
\pgfpathlineto{\pgfqpoint{1.636902in}{3.717821in}}%
\pgfpathlineto{\pgfqpoint{1.703215in}{3.687383in}}%
\pgfpathlineto{\pgfqpoint{1.769527in}{3.657172in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{3.627249in}}%
\pgfpathlineto{\pgfqpoint{1.902151in}{3.597635in}}%
\pgfpathlineto{\pgfqpoint{1.968464in}{3.568291in}}%
\pgfpathlineto{\pgfqpoint{2.034776in}{3.539120in}}%
\pgfpathlineto{\pgfqpoint{2.101088in}{3.509857in}}%
\pgfpathlineto{\pgfqpoint{2.167401in}{3.480390in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{3.450146in}}%
\pgfpathlineto{\pgfqpoint{2.300025in}{3.422067in}}%
\pgfpathlineto{\pgfqpoint{2.366338in}{3.393481in}}%
\pgfpathlineto{\pgfqpoint{2.432650in}{3.364463in}}%
\pgfpathlineto{\pgfqpoint{2.498962in}{3.335113in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{3.305555in}}%
\pgfpathlineto{\pgfqpoint{2.631587in}{3.275931in}}%
\pgfpathlineto{\pgfqpoint{2.697899in}{3.246401in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{3.217124in}}%
\pgfpathlineto{\pgfqpoint{2.830524in}{3.188180in}}%
\pgfpathlineto{\pgfqpoint{2.896836in}{3.159214in}}%
\pgfpathlineto{\pgfqpoint{2.963148in}{3.130302in}}%
\pgfpathlineto{\pgfqpoint{3.029461in}{3.101530in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.072913in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.044406in}}%
\pgfpathlineto{\pgfqpoint{3.228398in}{3.015943in}}%
\pgfpathlineto{\pgfqpoint{3.294710in}{2.987448in}}%
\pgfpathlineto{\pgfqpoint{3.361022in}{2.958868in}}%
\pgfpathlineto{\pgfqpoint{3.427334in}{2.930200in}}%
\pgfpathlineto{\pgfqpoint{3.493647in}{2.901510in}}%
\pgfpathlineto{\pgfqpoint{3.559959in}{2.872908in}}%
\pgfpathlineto{\pgfqpoint{3.626271in}{2.844490in}}%
\pgfpathlineto{\pgfqpoint{3.692584in}{2.816273in}}%
\pgfpathlineto{\pgfqpoint{3.758896in}{2.788245in}}%
\pgfpathlineto{\pgfqpoint{3.825208in}{2.760404in}}%
\pgfpathlineto{\pgfqpoint{3.891521in}{2.732764in}}%
\pgfpathlineto{\pgfqpoint{3.957833in}{2.705349in}}%
\pgfpathlineto{\pgfqpoint{4.024145in}{2.678166in}}%
\pgfpathlineto{\pgfqpoint{4.090457in}{2.651179in}}%
\pgfpathlineto{\pgfqpoint{4.156770in}{2.624318in}}%
\pgfpathlineto{\pgfqpoint{4.223082in}{2.597447in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{2.570371in}}%
\pgfpathlineto{\pgfqpoint{4.355707in}{2.542924in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{2.515081in}}%
\pgfpathlineto{\pgfqpoint{4.488331in}{2.487005in}}%
\pgfpathlineto{\pgfqpoint{4.554644in}{2.458918in}}%
\pgfpathlineto{\pgfqpoint{4.620956in}{2.430922in}}%
\pgfpathlineto{\pgfqpoint{4.687268in}{2.402930in}}%
\pgfpathlineto{\pgfqpoint{4.753580in}{2.374818in}}%
\pgfpathlineto{\pgfqpoint{4.819893in}{2.346511in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.318007in}}%
\pgfpathlineto{\pgfqpoint{4.952517in}{2.289337in}}%
\pgfpathlineto{\pgfqpoint{5.018830in}{2.260516in}}%
\pgfpathlineto{\pgfqpoint{5.085142in}{2.231546in}}%
\pgfpathlineto{\pgfqpoint{5.151454in}{2.202430in}}%
\pgfpathlineto{\pgfqpoint{5.217767in}{2.173165in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.143750in}}%
\pgfpathlineto{\pgfqpoint{5.350391in}{2.114190in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{2.084483in}}%
\pgfpathlineto{\pgfqpoint{5.483016in}{2.054633in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.024649in}}%
\pgfpathlineto{\pgfqpoint{5.615640in}{1.994529in}}%
\pgfpathlineto{\pgfqpoint{5.681953in}{1.964252in}}%
\pgfpathlineto{\pgfqpoint{5.748265in}{1.933739in}}%
\pgfpathlineto{\pgfqpoint{5.814577in}{1.902826in}}%
\pgfpathlineto{\pgfqpoint{5.880890in}{1.871330in}}%
\pgfpathlineto{\pgfqpoint{5.947202in}{1.839141in}}%
\pgfpathlineto{\pgfqpoint{6.013514in}{1.806290in}}%
\pgfpathlineto{\pgfqpoint{6.079827in}{1.772862in}}%
\pgfpathlineto{\pgfqpoint{6.146139in}{1.738852in}}%
\pgfpathlineto{\pgfqpoint{6.212451in}{1.704069in}}%
\pgfpathlineto{\pgfqpoint{6.278763in}{1.668276in}}%
\pgfpathlineto{\pgfqpoint{6.345076in}{1.631289in}}%
\pgfpathlineto{\pgfqpoint{6.411388in}{1.593002in}}%
\pgfpathlineto{\pgfqpoint{6.477700in}{1.553308in}}%
\pgfpathlineto{\pgfqpoint{6.544013in}{1.512036in}}%
\pgfpathlineto{\pgfqpoint{6.610325in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{6.676637in}{1.423474in}}%
\pgfpathlineto{\pgfqpoint{6.742950in}{1.374795in}}%
\pgfpathlineto{\pgfqpoint{6.809262in}{1.321248in}}%
\pgfpathlineto{\pgfqpoint{6.875574in}{1.260397in}}%
\pgfpathlineto{\pgfqpoint{6.941886in}{1.188776in}}%
\pgfpathlineto{\pgfqpoint{7.008199in}{1.105306in}}%
\pgfpathlineto{\pgfqpoint{7.074511in}{1.000231in}}%
\pgfpathlineto{\pgfqpoint{7.140823in}{0.849302in}}%
\pgfpathlineto{\pgfqpoint{7.171652in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119153in}}%
\pgfpathlineto{\pgfqpoint{0.971885in}{4.081334in}}%
\pgfpathlineto{\pgfqpoint{1.036302in}{4.044220in}}%
\pgfpathlineto{\pgfqpoint{1.100720in}{4.007789in}}%
\pgfpathlineto{\pgfqpoint{1.165138in}{3.972017in}}%
\pgfpathlineto{\pgfqpoint{1.229555in}{3.936882in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{3.902360in}}%
\pgfpathlineto{\pgfqpoint{1.358391in}{3.868428in}}%
\pgfpathlineto{\pgfqpoint{1.422808in}{3.835063in}}%
\pgfpathlineto{\pgfqpoint{1.487226in}{3.802243in}}%
\pgfpathlineto{\pgfqpoint{1.551644in}{3.769943in}}%
\pgfpathlineto{\pgfqpoint{1.616061in}{3.738141in}}%
\pgfpathlineto{\pgfqpoint{1.680479in}{3.706815in}}%
\pgfpathlineto{\pgfqpoint{1.744897in}{3.675939in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{3.645493in}}%
\pgfpathlineto{\pgfqpoint{1.873732in}{3.615451in}}%
\pgfpathlineto{\pgfqpoint{1.938150in}{3.585793in}}%
\pgfpathlineto{\pgfqpoint{2.002567in}{3.556493in}}%
\pgfpathlineto{\pgfqpoint{2.066985in}{3.527530in}}%
\pgfpathlineto{\pgfqpoint{2.131403in}{3.498880in}}%
\pgfpathlineto{\pgfqpoint{2.195820in}{3.469697in}}%
\pgfpathlineto{\pgfqpoint{2.260238in}{3.442729in}}%
\pgfpathlineto{\pgfqpoint{2.324656in}{3.415397in}}%
\pgfpathlineto{\pgfqpoint{2.389073in}{3.387790in}}%
\pgfpathlineto{\pgfqpoint{2.453491in}{3.360014in}}%
\pgfpathlineto{\pgfqpoint{2.517909in}{3.332189in}}%
\pgfpathlineto{\pgfqpoint{2.582326in}{3.304453in}}%
\pgfpathlineto{\pgfqpoint{2.646744in}{3.276942in}}%
\pgfpathlineto{\pgfqpoint{2.711162in}{3.249783in}}%
\pgfpathlineto{\pgfqpoint{2.775579in}{3.222963in}}%
\pgfpathlineto{\pgfqpoint{2.839997in}{3.196170in}}%
\pgfpathlineto{\pgfqpoint{2.904415in}{3.169384in}}%
\pgfpathlineto{\pgfqpoint{2.968832in}{3.142588in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{3.115772in}}%
\pgfpathlineto{\pgfqpoint{3.097668in}{3.088929in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.062063in}}%
\pgfpathlineto{\pgfqpoint{3.226503in}{3.035181in}}%
\pgfpathlineto{\pgfqpoint{3.290921in}{3.008302in}}%
\pgfpathlineto{\pgfqpoint{3.355338in}{2.981452in}}%
\pgfpathlineto{\pgfqpoint{3.419756in}{2.954661in}}%
\pgfpathlineto{\pgfqpoint{3.484174in}{2.927962in}}%
\pgfpathlineto{\pgfqpoint{3.548591in}{2.901383in}}%
\pgfpathlineto{\pgfqpoint{3.613009in}{2.874944in}}%
\pgfpathlineto{\pgfqpoint{3.677427in}{2.848653in}}%
\pgfpathlineto{\pgfqpoint{3.741844in}{2.822513in}}%
\pgfpathlineto{\pgfqpoint{3.806262in}{2.796520in}}%
\pgfpathlineto{\pgfqpoint{3.870680in}{2.770657in}}%
\pgfpathlineto{\pgfqpoint{3.935097in}{2.744902in}}%
\pgfpathlineto{\pgfqpoint{3.999515in}{2.719221in}}%
\pgfpathlineto{\pgfqpoint{4.063933in}{2.693571in}}%
\pgfpathlineto{\pgfqpoint{4.128350in}{2.667905in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{2.642174in}}%
\pgfpathlineto{\pgfqpoint{4.257186in}{2.616334in}}%
\pgfpathlineto{\pgfqpoint{4.321603in}{2.590352in}}%
\pgfpathlineto{\pgfqpoint{4.386021in}{2.564203in}}%
\pgfpathlineto{\pgfqpoint{4.450439in}{2.537865in}}%
\pgfpathlineto{\pgfqpoint{4.514856in}{2.511324in}}%
\pgfpathlineto{\pgfqpoint{4.579274in}{2.484572in}}%
\pgfpathlineto{\pgfqpoint{4.643692in}{2.457609in}}%
\pgfpathlineto{\pgfqpoint{4.708109in}{2.430441in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{2.403080in}}%
\pgfpathlineto{\pgfqpoint{4.836945in}{2.375546in}}%
\pgfpathlineto{\pgfqpoint{4.901362in}{2.347856in}}%
\pgfpathlineto{\pgfqpoint{4.965780in}{2.320024in}}%
\pgfpathlineto{\pgfqpoint{5.030198in}{2.292060in}}%
\pgfpathlineto{\pgfqpoint{5.094615in}{2.263967in}}%
\pgfpathlineto{\pgfqpoint{5.159033in}{2.235747in}}%
\pgfpathlineto{\pgfqpoint{5.223450in}{2.207400in}}%
\pgfpathlineto{\pgfqpoint{5.287868in}{2.178921in}}%
\pgfpathlineto{\pgfqpoint{5.352286in}{2.150306in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{2.121545in}}%
\pgfpathlineto{\pgfqpoint{5.481121in}{2.092629in}}%
\pgfpathlineto{\pgfqpoint{5.545539in}{2.063544in}}%
\pgfpathlineto{\pgfqpoint{5.609956in}{2.034270in}}%
\pgfpathlineto{\pgfqpoint{5.674374in}{2.004784in}}%
\pgfpathlineto{\pgfqpoint{5.738792in}{1.975058in}}%
\pgfpathlineto{\pgfqpoint{5.803209in}{1.945052in}}%
\pgfpathlineto{\pgfqpoint{5.867627in}{1.914715in}}%
\pgfpathlineto{\pgfqpoint{5.932045in}{1.883984in}}%
\pgfpathlineto{\pgfqpoint{5.996462in}{1.852775in}}%
\pgfpathlineto{\pgfqpoint{6.060880in}{1.820953in}}%
\pgfpathlineto{\pgfqpoint{6.125298in}{1.788446in}}%
\pgfpathlineto{\pgfqpoint{6.189715in}{1.755232in}}%
\pgfpathlineto{\pgfqpoint{6.254133in}{1.721143in}}%
\pgfpathlineto{\pgfqpoint{6.318551in}{1.686050in}}%
\pgfpathlineto{\pgfqpoint{6.382968in}{1.650062in}}%
\pgfpathlineto{\pgfqpoint{6.447386in}{1.613089in}}%
\pgfpathlineto{\pgfqpoint{6.511804in}{1.574702in}}%
\pgfpathlineto{\pgfqpoint{6.576221in}{1.534248in}}%
\pgfpathlineto{\pgfqpoint{6.640639in}{1.491781in}}%
\pgfpathlineto{\pgfqpoint{6.705057in}{1.447598in}}%
\pgfpathlineto{\pgfqpoint{6.769474in}{1.399951in}}%
\pgfpathlineto{\pgfqpoint{6.833892in}{1.348566in}}%
\pgfpathlineto{\pgfqpoint{6.898310in}{1.292969in}}%
\pgfpathlineto{\pgfqpoint{6.962727in}{1.231664in}}%
\pgfpathlineto{\pgfqpoint{7.027145in}{1.161814in}}%
\pgfpathlineto{\pgfqpoint{7.091563in}{1.077364in}}%
\pgfpathlineto{\pgfqpoint{7.155980in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{7.220398in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{7.220406in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119151in}}%
\pgfpathlineto{\pgfqpoint{0.973779in}{4.071994in}}%
\pgfpathlineto{\pgfqpoint{1.040092in}{4.027001in}}%
\pgfpathlineto{\pgfqpoint{1.106404in}{3.985315in}}%
\pgfpathlineto{\pgfqpoint{1.172716in}{3.947563in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{3.913258in}}%
\pgfpathlineto{\pgfqpoint{1.305341in}{3.880310in}}%
\pgfpathlineto{\pgfqpoint{1.371653in}{3.847170in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{3.814190in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{3.781935in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{3.750620in}}%
\pgfpathlineto{\pgfqpoint{1.636902in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{1.703215in}{3.689601in}}%
\pgfpathlineto{\pgfqpoint{1.769527in}{3.659380in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{3.629397in}}%
\pgfpathlineto{\pgfqpoint{1.902151in}{3.599666in}}%
\pgfpathlineto{\pgfqpoint{1.968464in}{3.570190in}}%
\pgfpathlineto{\pgfqpoint{2.034776in}{3.540868in}}%
\pgfpathlineto{\pgfqpoint{2.101088in}{3.511626in}}%
\pgfpathlineto{\pgfqpoint{2.167401in}{3.482486in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{3.452576in}}%
\pgfpathlineto{\pgfqpoint{2.300025in}{3.424681in}}%
\pgfpathlineto{\pgfqpoint{2.366338in}{3.396259in}}%
\pgfpathlineto{\pgfqpoint{2.432650in}{3.367383in}}%
\pgfpathlineto{\pgfqpoint{2.498962in}{3.338146in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{3.308662in}}%
\pgfpathlineto{\pgfqpoint{2.631587in}{3.279071in}}%
\pgfpathlineto{\pgfqpoint{2.697899in}{3.249528in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{3.220194in}}%
\pgfpathlineto{\pgfqpoint{2.830524in}{3.191112in}}%
\pgfpathlineto{\pgfqpoint{2.896836in}{3.162085in}}%
\pgfpathlineto{\pgfqpoint{2.963148in}{3.133231in}}%
\pgfpathlineto{\pgfqpoint{3.029461in}{3.104667in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.076482in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.048723in}}%
\pgfpathlineto{\pgfqpoint{3.228398in}{3.021410in}}%
\pgfpathlineto{\pgfqpoint{3.294710in}{2.994568in}}%
\pgfpathlineto{\pgfqpoint{3.361022in}{2.968206in}}%
\pgfpathlineto{\pgfqpoint{3.427334in}{2.942290in}}%
\pgfpathlineto{\pgfqpoint{3.493647in}{2.916705in}}%
\pgfpathlineto{\pgfqpoint{3.559959in}{2.891214in}}%
\pgfpathlineto{\pgfqpoint{3.626271in}{2.865519in}}%
\pgfpathlineto{\pgfqpoint{3.692584in}{2.839368in}}%
\pgfpathlineto{\pgfqpoint{3.758896in}{2.812654in}}%
\pgfpathlineto{\pgfqpoint{3.825208in}{2.785409in}}%
\pgfpathlineto{\pgfqpoint{3.891521in}{2.757802in}}%
\pgfpathlineto{\pgfqpoint{3.957833in}{2.730117in}}%
\pgfpathlineto{\pgfqpoint{4.024145in}{2.702647in}}%
\pgfpathlineto{\pgfqpoint{4.090457in}{2.675461in}}%
\pgfpathlineto{\pgfqpoint{4.156770in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{4.223082in}{2.621187in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{2.593853in}}%
\pgfpathlineto{\pgfqpoint{4.355707in}{2.566448in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{2.539042in}}%
\pgfpathlineto{\pgfqpoint{4.488331in}{2.511624in}}%
\pgfpathlineto{\pgfqpoint{4.554644in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{4.620956in}{2.456603in}}%
\pgfpathlineto{\pgfqpoint{4.687268in}{2.428971in}}%
\pgfpathlineto{\pgfqpoint{4.753580in}{2.401267in}}%
\pgfpathlineto{\pgfqpoint{4.819893in}{2.373492in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.345634in}}%
\pgfpathlineto{\pgfqpoint{4.952517in}{2.317688in}}%
\pgfpathlineto{\pgfqpoint{5.018830in}{2.289642in}}%
\pgfpathlineto{\pgfqpoint{5.085142in}{2.261490in}}%
\pgfpathlineto{\pgfqpoint{5.151454in}{2.233221in}}%
\pgfpathlineto{\pgfqpoint{5.217767in}{2.204818in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.176263in}}%
\pgfpathlineto{\pgfqpoint{5.350391in}{2.147546in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{2.118660in}}%
\pgfpathlineto{\pgfqpoint{5.483016in}{2.089597in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.060344in}}%
\pgfpathlineto{\pgfqpoint{5.615640in}{2.030875in}}%
\pgfpathlineto{\pgfqpoint{5.681953in}{2.001167in}}%
\pgfpathlineto{\pgfqpoint{5.748265in}{1.971196in}}%
\pgfpathlineto{\pgfqpoint{5.814577in}{1.940932in}}%
\pgfpathlineto{\pgfqpoint{5.880890in}{1.910344in}}%
\pgfpathlineto{\pgfqpoint{5.947202in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{6.013514in}{1.848028in}}%
\pgfpathlineto{\pgfqpoint{6.079827in}{1.816239in}}%
\pgfpathlineto{\pgfqpoint{6.146139in}{1.783971in}}%
\pgfpathlineto{\pgfqpoint{6.212451in}{1.751149in}}%
\pgfpathlineto{\pgfqpoint{6.278763in}{1.717681in}}%
\pgfpathlineto{\pgfqpoint{6.345076in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{6.411388in}{1.648534in}}%
\pgfpathlineto{\pgfqpoint{6.477700in}{1.612750in}}%
\pgfpathlineto{\pgfqpoint{6.544013in}{1.576029in}}%
\pgfpathlineto{\pgfqpoint{6.610325in}{1.538210in}}%
\pgfpathlineto{\pgfqpoint{6.676637in}{1.499058in}}%
\pgfpathlineto{\pgfqpoint{6.742950in}{1.458252in}}%
\pgfpathlineto{\pgfqpoint{6.809262in}{1.415331in}}%
\pgfpathlineto{\pgfqpoint{6.875574in}{1.369626in}}%
\pgfpathlineto{\pgfqpoint{6.941886in}{1.320280in}}%
\pgfpathlineto{\pgfqpoint{7.008199in}{1.266990in}}%
\pgfpathlineto{\pgfqpoint{7.074511in}{1.208876in}}%
\pgfpathlineto{\pgfqpoint{7.140823in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{7.207136in}{1.068355in}}%
\pgfpathlineto{\pgfqpoint{7.273448in}{0.973090in}}%
\pgfpathlineto{\pgfqpoint{7.339760in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119152in}}%
\pgfpathlineto{\pgfqpoint{0.973779in}{4.076810in}}%
\pgfpathlineto{\pgfqpoint{1.040092in}{4.035780in}}%
\pgfpathlineto{\pgfqpoint{1.106404in}{3.996699in}}%
\pgfpathlineto{\pgfqpoint{1.172716in}{3.959879in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{3.924975in}}%
\pgfpathlineto{\pgfqpoint{1.305341in}{3.890945in}}%
\pgfpathlineto{\pgfqpoint{1.371653in}{3.857566in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{3.824899in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{3.792922in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{3.761578in}}%
\pgfpathlineto{\pgfqpoint{1.636902in}{3.730618in}}%
\pgfpathlineto{\pgfqpoint{1.703215in}{3.699978in}}%
\pgfpathlineto{\pgfqpoint{1.769527in}{3.669640in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{3.639540in}}%
\pgfpathlineto{\pgfqpoint{1.902151in}{3.609680in}}%
\pgfpathlineto{\pgfqpoint{1.968464in}{3.579971in}}%
\pgfpathlineto{\pgfqpoint{2.034776in}{3.550390in}}%
\pgfpathlineto{\pgfqpoint{2.101088in}{3.520919in}}%
\pgfpathlineto{\pgfqpoint{2.167401in}{3.491508in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{3.461577in}}%
\pgfpathlineto{\pgfqpoint{2.300025in}{3.433217in}}%
\pgfpathlineto{\pgfqpoint{2.366338in}{3.404349in}}%
\pgfpathlineto{\pgfqpoint{2.432650in}{3.375061in}}%
\pgfpathlineto{\pgfqpoint{2.498962in}{3.345465in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{3.315704in}}%
\pgfpathlineto{\pgfqpoint{2.631587in}{3.285946in}}%
\pgfpathlineto{\pgfqpoint{2.697899in}{3.256379in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{3.227202in}}%
\pgfpathlineto{\pgfqpoint{2.830524in}{3.198575in}}%
\pgfpathlineto{\pgfqpoint{2.896836in}{3.170251in}}%
\pgfpathlineto{\pgfqpoint{2.963148in}{3.142286in}}%
\pgfpathlineto{\pgfqpoint{3.029461in}{3.114665in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.087284in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.060176in}}%
\pgfpathlineto{\pgfqpoint{3.228398in}{3.033733in}}%
\pgfpathlineto{\pgfqpoint{3.294710in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{3.361022in}{2.982049in}}%
\pgfpathlineto{\pgfqpoint{3.427334in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{3.493647in}{2.927412in}}%
\pgfpathlineto{\pgfqpoint{3.559959in}{2.900639in}}%
\pgfpathlineto{\pgfqpoint{3.626271in}{2.873708in}}%
\pgfpathlineto{\pgfqpoint{3.692584in}{2.846643in}}%
\pgfpathlineto{\pgfqpoint{3.758896in}{2.819618in}}%
\pgfpathlineto{\pgfqpoint{3.825208in}{2.792616in}}%
\pgfpathlineto{\pgfqpoint{3.891521in}{2.765587in}}%
\pgfpathlineto{\pgfqpoint{3.957833in}{2.738533in}}%
\pgfpathlineto{\pgfqpoint{4.024145in}{2.711457in}}%
\pgfpathlineto{\pgfqpoint{4.090457in}{2.684344in}}%
\pgfpathlineto{\pgfqpoint{4.156770in}{2.657188in}}%
\pgfpathlineto{\pgfqpoint{4.223082in}{2.629993in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{2.602769in}}%
\pgfpathlineto{\pgfqpoint{4.355707in}{2.575518in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{2.548244in}}%
\pgfpathlineto{\pgfqpoint{4.488331in}{2.520936in}}%
\pgfpathlineto{\pgfqpoint{4.554644in}{2.493553in}}%
\pgfpathlineto{\pgfqpoint{4.620956in}{2.466053in}}%
\pgfpathlineto{\pgfqpoint{4.687268in}{2.438429in}}%
\pgfpathlineto{\pgfqpoint{4.753580in}{2.410737in}}%
\pgfpathlineto{\pgfqpoint{4.819893in}{2.383057in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.355410in}}%
\pgfpathlineto{\pgfqpoint{4.952517in}{2.327707in}}%
\pgfpathlineto{\pgfqpoint{5.018830in}{2.299847in}}%
\pgfpathlineto{\pgfqpoint{5.085142in}{2.271779in}}%
\pgfpathlineto{\pgfqpoint{5.151454in}{2.243510in}}%
\pgfpathlineto{\pgfqpoint{5.217767in}{2.215066in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.186478in}}%
\pgfpathlineto{\pgfqpoint{5.350391in}{2.157771in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{2.128915in}}%
\pgfpathlineto{\pgfqpoint{5.483016in}{2.099853in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.070555in}}%
\pgfpathlineto{\pgfqpoint{5.615640in}{2.041058in}}%
\pgfpathlineto{\pgfqpoint{5.681953in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{5.748265in}{1.981618in}}%
\pgfpathlineto{\pgfqpoint{5.814577in}{1.951611in}}%
\pgfpathlineto{\pgfqpoint{5.880890in}{1.921316in}}%
\pgfpathlineto{\pgfqpoint{5.947202in}{1.890666in}}%
\pgfpathlineto{\pgfqpoint{6.013514in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{6.079827in}{1.828011in}}%
\pgfpathlineto{\pgfqpoint{6.146139in}{1.795848in}}%
\pgfpathlineto{\pgfqpoint{6.212451in}{1.763012in}}%
\pgfpathlineto{\pgfqpoint{6.278763in}{1.729391in}}%
\pgfpathlineto{\pgfqpoint{6.345076in}{1.694920in}}%
\pgfpathlineto{\pgfqpoint{6.411388in}{1.659519in}}%
\pgfpathlineto{\pgfqpoint{6.477700in}{1.622975in}}%
\pgfpathlineto{\pgfqpoint{6.544013in}{1.585472in}}%
\pgfpathlineto{\pgfqpoint{6.610325in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{6.676637in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{6.742950in}{1.465049in}}%
\pgfpathlineto{\pgfqpoint{6.809262in}{1.421041in}}%
\pgfpathlineto{\pgfqpoint{6.875574in}{1.374507in}}%
\pgfpathlineto{\pgfqpoint{6.941886in}{1.324608in}}%
\pgfpathlineto{\pgfqpoint{7.008199in}{1.270396in}}%
\pgfpathlineto{\pgfqpoint{7.074511in}{1.211275in}}%
\pgfpathlineto{\pgfqpoint{7.140823in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{7.207136in}{1.067882in}}%
\pgfpathlineto{\pgfqpoint{7.273448in}{0.969496in}}%
\pgfpathlineto{\pgfqpoint{7.339760in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{7.355773in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738458in}{3.634354in}}%
\pgfpathlineto{\pgfqpoint{7.668333in}{3.634354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.701667in}{3.634354in}}{\pgfqpoint{7.701667in}{3.667687in}}%
\pgfpathlineto{\pgfqpoint{7.701667in}{4.580252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.701667in}{4.613585in}}{\pgfqpoint{7.668333in}{4.613585in}}%
\pgfpathlineto{\pgfqpoint{5.738458in}{4.613585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.705125in}{4.613585in}}{\pgfqpoint{5.705125in}{4.580252in}}%
\pgfpathlineto{\pgfqpoint{5.705125in}{3.667687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.705125in}{3.634354in}}{\pgfqpoint{5.738458in}{3.634354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771792in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{6.105125in}{4.488585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.238458in,y=4.430252in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771792in}{4.256277in}}%
\pgfpathlineto{\pgfqpoint{6.105125in}{4.256277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.238458in,y=4.197944in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771792in}{4.023969in}}%
\pgfpathlineto{\pgfqpoint{6.105125in}{4.023969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.238458in,y=3.965636in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771792in}{3.791662in}}%
\pgfpathlineto{\pgfqpoint{6.105125in}{3.791662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.238458in,y=3.733328in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M = 12\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/extra/graph_marcos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907467in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157927in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157927in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408388in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408388in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658849in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658849in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909309in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.909309in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159770in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.159770in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346233in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=0.632372in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.199465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.132008in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.699101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.631644in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.198738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.131280in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.698374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.630916in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.198010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.130552in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.697646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.630189in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.197282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=4.129825in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.696918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538025in,y=4.629461in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.850235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.938216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.000640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.049060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.088622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.122071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.151046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.176603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.349871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.437852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.500276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.548696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.588258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.621707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.650682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.676239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.849507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.937488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.999912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.048332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.087894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.121343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.150318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.175876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.349143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.437125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.499549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.547968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.587530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.620979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.649954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.675512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.848779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.936761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.999185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.047604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.087166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.120615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.149590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.175148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.348415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.436397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.498821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.547241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.586802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.620251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.649226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.674784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.848052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.936033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.998457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.046877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.086439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.119888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.148862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.174420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.347688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.435669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.498093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.546513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.586075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.619524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.648499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.674056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374444in,y=2.698374in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Secret key rate (bits per pulse)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.022441in}}%
\pgfpathlineto{\pgfqpoint{0.969990in}{3.979707in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{3.940032in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{3.902790in}}%
\pgfpathlineto{\pgfqpoint{1.157559in}{3.867454in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{3.833605in}}%
\pgfpathlineto{\pgfqpoint{1.282605in}{3.801025in}}%
\pgfpathlineto{\pgfqpoint{1.345128in}{3.769486in}}%
\pgfpathlineto{\pgfqpoint{1.407651in}{3.738805in}}%
\pgfpathlineto{\pgfqpoint{1.470174in}{3.708886in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{3.679574in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{3.650756in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{3.622456in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{3.594488in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{3.566920in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{3.539613in}}%
\pgfpathlineto{\pgfqpoint{1.907835in}{3.512551in}}%
\pgfpathlineto{\pgfqpoint{1.970358in}{3.485752in}}%
\pgfpathlineto{\pgfqpoint{2.032881in}{3.459129in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{3.432661in}}%
\pgfpathlineto{\pgfqpoint{2.157927in}{3.406339in}}%
\pgfpathlineto{\pgfqpoint{2.220451in}{3.380180in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{3.354126in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{3.328164in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{3.302283in}}%
\pgfpathlineto{\pgfqpoint{2.470543in}{3.276473in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{3.250724in}}%
\pgfpathlineto{\pgfqpoint{2.595589in}{3.225029in}}%
\pgfpathlineto{\pgfqpoint{2.658112in}{3.199398in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{3.173811in}}%
\pgfpathlineto{\pgfqpoint{2.783158in}{3.148255in}}%
\pgfpathlineto{\pgfqpoint{2.845681in}{3.122725in}}%
\pgfpathlineto{\pgfqpoint{2.908204in}{3.097217in}}%
\pgfpathlineto{\pgfqpoint{2.970727in}{3.071725in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{3.046245in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.020773in}}%
\pgfpathlineto{\pgfqpoint{3.158296in}{2.995306in}}%
\pgfpathlineto{\pgfqpoint{3.220819in}{2.969840in}}%
\pgfpathlineto{\pgfqpoint{3.283342in}{2.944371in}}%
\pgfpathlineto{\pgfqpoint{3.345865in}{2.918897in}}%
\pgfpathlineto{\pgfqpoint{3.408388in}{2.893414in}}%
\pgfpathlineto{\pgfqpoint{3.470911in}{2.867920in}}%
\pgfpathlineto{\pgfqpoint{3.533434in}{2.842411in}}%
\pgfpathlineto{\pgfqpoint{3.595957in}{2.816899in}}%
\pgfpathlineto{\pgfqpoint{3.658480in}{2.791369in}}%
\pgfpathlineto{\pgfqpoint{3.721003in}{2.765817in}}%
\pgfpathlineto{\pgfqpoint{3.783526in}{2.740239in}}%
\pgfpathlineto{\pgfqpoint{3.846049in}{2.714633in}}%
\pgfpathlineto{\pgfqpoint{3.908572in}{2.688996in}}%
\pgfpathlineto{\pgfqpoint{3.971095in}{2.663324in}}%
\pgfpathlineto{\pgfqpoint{4.033618in}{2.637615in}}%
\pgfpathlineto{\pgfqpoint{4.096141in}{2.611865in}}%
\pgfpathlineto{\pgfqpoint{4.158664in}{2.586071in}}%
\pgfpathlineto{\pgfqpoint{4.221187in}{2.560228in}}%
\pgfpathlineto{\pgfqpoint{4.283710in}{2.534333in}}%
\pgfpathlineto{\pgfqpoint{4.346233in}{2.508382in}}%
\pgfpathlineto{\pgfqpoint{4.408756in}{2.482380in}}%
\pgfpathlineto{\pgfqpoint{4.471280in}{2.456329in}}%
\pgfpathlineto{\pgfqpoint{4.533803in}{2.430210in}}%
\pgfpathlineto{\pgfqpoint{4.596326in}{2.404015in}}%
\pgfpathlineto{\pgfqpoint{4.658849in}{2.377740in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{2.351377in}}%
\pgfpathlineto{\pgfqpoint{4.783895in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{4.846418in}{2.298360in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{2.271689in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{2.244939in}}%
\pgfpathlineto{\pgfqpoint{5.033987in}{2.218064in}}%
\pgfpathlineto{\pgfqpoint{5.096510in}{2.191050in}}%
\pgfpathlineto{\pgfqpoint{5.159033in}{2.163885in}}%
\pgfpathlineto{\pgfqpoint{5.221556in}{2.136557in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.109049in}}%
\pgfpathlineto{\pgfqpoint{5.346602in}{2.081403in}}%
\pgfpathlineto{\pgfqpoint{5.409125in}{2.053548in}}%
\pgfpathlineto{\pgfqpoint{5.471648in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{5.534171in}{1.997127in}}%
\pgfpathlineto{\pgfqpoint{5.596694in}{1.968529in}}%
\pgfpathlineto{\pgfqpoint{5.659217in}{1.939682in}}%
\pgfpathlineto{\pgfqpoint{5.721740in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{5.784263in}{1.880943in}}%
\pgfpathlineto{\pgfqpoint{5.846786in}{1.851005in}}%
\pgfpathlineto{\pgfqpoint{5.909309in}{1.820665in}}%
\pgfpathlineto{\pgfqpoint{5.971832in}{1.789810in}}%
\pgfpathlineto{\pgfqpoint{6.034355in}{1.758377in}}%
\pgfpathlineto{\pgfqpoint{6.096878in}{1.726397in}}%
\pgfpathlineto{\pgfqpoint{6.159401in}{1.693675in}}%
\pgfpathlineto{\pgfqpoint{6.221924in}{1.660116in}}%
\pgfpathlineto{\pgfqpoint{6.284447in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{6.346970in}{1.590145in}}%
\pgfpathlineto{\pgfqpoint{6.409493in}{1.553346in}}%
\pgfpathlineto{\pgfqpoint{6.472016in}{1.515046in}}%
\pgfpathlineto{\pgfqpoint{6.534539in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{6.597062in}{1.432580in}}%
\pgfpathlineto{\pgfqpoint{6.659585in}{1.387424in}}%
\pgfpathlineto{\pgfqpoint{6.722109in}{1.338790in}}%
\pgfpathlineto{\pgfqpoint{6.784632in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{6.847155in}{1.225519in}}%
\pgfpathlineto{\pgfqpoint{6.909678in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{6.972201in}{1.071183in}}%
\pgfpathlineto{\pgfqpoint{7.034724in}{0.956993in}}%
\pgfpathlineto{\pgfqpoint{7.097247in}{0.764723in}}%
\pgfpathlineto{\pgfqpoint{7.097256in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.022441in}}%
\pgfpathlineto{\pgfqpoint{0.969990in}{3.979710in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{3.940041in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{3.902806in}}%
\pgfpathlineto{\pgfqpoint{1.157559in}{3.867478in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{3.833641in}}%
\pgfpathlineto{\pgfqpoint{1.282605in}{3.801067in}}%
\pgfpathlineto{\pgfqpoint{1.345128in}{3.769538in}}%
\pgfpathlineto{\pgfqpoint{1.407651in}{3.738873in}}%
\pgfpathlineto{\pgfqpoint{1.470174in}{3.708964in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{3.679662in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{3.650861in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{3.622572in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{3.594624in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{3.567064in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{3.539778in}}%
\pgfpathlineto{\pgfqpoint{1.907835in}{3.512723in}}%
\pgfpathlineto{\pgfqpoint{1.970358in}{3.485946in}}%
\pgfpathlineto{\pgfqpoint{2.032881in}{3.459346in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{3.432905in}}%
\pgfpathlineto{\pgfqpoint{2.157927in}{3.406604in}}%
\pgfpathlineto{\pgfqpoint{2.220451in}{3.380453in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{3.354427in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{3.328495in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{3.302646in}}%
\pgfpathlineto{\pgfqpoint{2.470543in}{3.276870in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{3.251158in}}%
\pgfpathlineto{\pgfqpoint{2.595589in}{3.225502in}}%
\pgfpathlineto{\pgfqpoint{2.658112in}{3.199894in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{3.174327in}}%
\pgfpathlineto{\pgfqpoint{2.783158in}{3.148802in}}%
\pgfpathlineto{\pgfqpoint{2.845681in}{3.123316in}}%
\pgfpathlineto{\pgfqpoint{2.908204in}{3.097855in}}%
\pgfpathlineto{\pgfqpoint{2.970727in}{3.072413in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{3.046986in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.021570in}}%
\pgfpathlineto{\pgfqpoint{3.158296in}{2.996163in}}%
\pgfpathlineto{\pgfqpoint{3.220819in}{2.970760in}}%
\pgfpathlineto{\pgfqpoint{3.283342in}{2.945359in}}%
\pgfpathlineto{\pgfqpoint{3.345865in}{2.919956in}}%
\pgfpathlineto{\pgfqpoint{3.408388in}{2.894550in}}%
\pgfpathlineto{\pgfqpoint{3.470911in}{2.869136in}}%
\pgfpathlineto{\pgfqpoint{3.533434in}{2.843713in}}%
\pgfpathlineto{\pgfqpoint{3.595957in}{2.818279in}}%
\pgfpathlineto{\pgfqpoint{3.658480in}{2.792829in}}%
\pgfpathlineto{\pgfqpoint{3.721003in}{2.767363in}}%
\pgfpathlineto{\pgfqpoint{3.783526in}{2.741878in}}%
\pgfpathlineto{\pgfqpoint{3.846049in}{2.716370in}}%
\pgfpathlineto{\pgfqpoint{3.908572in}{2.690838in}}%
\pgfpathlineto{\pgfqpoint{3.971095in}{2.665278in}}%
\pgfpathlineto{\pgfqpoint{4.033618in}{2.639689in}}%
\pgfpathlineto{\pgfqpoint{4.096141in}{2.614066in}}%
\pgfpathlineto{\pgfqpoint{4.158664in}{2.588408in}}%
\pgfpathlineto{\pgfqpoint{4.221187in}{2.562710in}}%
\pgfpathlineto{\pgfqpoint{4.283710in}{2.536971in}}%
\pgfpathlineto{\pgfqpoint{4.346233in}{2.511185in}}%
\pgfpathlineto{\pgfqpoint{4.408756in}{2.485350in}}%
\pgfpathlineto{\pgfqpoint{4.471280in}{2.459461in}}%
\pgfpathlineto{\pgfqpoint{4.533803in}{2.433519in}}%
\pgfpathlineto{\pgfqpoint{4.596326in}{2.407521in}}%
\pgfpathlineto{\pgfqpoint{4.658849in}{2.381455in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{2.355316in}}%
\pgfpathlineto{\pgfqpoint{4.783895in}{2.329099in}}%
\pgfpathlineto{\pgfqpoint{4.846418in}{2.302797in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{2.276403in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{2.249910in}}%
\pgfpathlineto{\pgfqpoint{5.033987in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{5.096510in}{2.196589in}}%
\pgfpathlineto{\pgfqpoint{5.159033in}{2.169743in}}%
\pgfpathlineto{\pgfqpoint{5.221556in}{2.142758in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.115622in}}%
\pgfpathlineto{\pgfqpoint{5.346602in}{2.088321in}}%
\pgfpathlineto{\pgfqpoint{5.409125in}{2.060840in}}%
\pgfpathlineto{\pgfqpoint{5.471648in}{2.033160in}}%
\pgfpathlineto{\pgfqpoint{5.534171in}{2.005285in}}%
\pgfpathlineto{\pgfqpoint{5.596694in}{1.977178in}}%
\pgfpathlineto{\pgfqpoint{5.659217in}{1.948810in}}%
\pgfpathlineto{\pgfqpoint{5.721740in}{1.920154in}}%
\pgfpathlineto{\pgfqpoint{5.784263in}{1.891177in}}%
\pgfpathlineto{\pgfqpoint{5.846786in}{1.861843in}}%
\pgfpathlineto{\pgfqpoint{5.909309in}{1.832112in}}%
\pgfpathlineto{\pgfqpoint{5.971832in}{1.801934in}}%
\pgfpathlineto{\pgfqpoint{6.034355in}{1.771280in}}%
\pgfpathlineto{\pgfqpoint{6.096878in}{1.740083in}}%
\pgfpathlineto{\pgfqpoint{6.159401in}{1.708246in}}%
\pgfpathlineto{\pgfqpoint{6.221924in}{1.675676in}}%
\pgfpathlineto{\pgfqpoint{6.284447in}{1.642264in}}%
\pgfpathlineto{\pgfqpoint{6.346970in}{1.607885in}}%
\pgfpathlineto{\pgfqpoint{6.409493in}{1.572430in}}%
\pgfpathlineto{\pgfqpoint{6.472016in}{1.535635in}}%
\pgfpathlineto{\pgfqpoint{6.534539in}{1.497236in}}%
\pgfpathlineto{\pgfqpoint{6.597062in}{1.456911in}}%
\pgfpathlineto{\pgfqpoint{6.659585in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{6.722109in}{1.368653in}}%
\pgfpathlineto{\pgfqpoint{6.784632in}{1.319150in}}%
\pgfpathlineto{\pgfqpoint{6.847155in}{1.264575in}}%
\pgfpathlineto{\pgfqpoint{6.909678in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{6.972201in}{1.129935in}}%
\pgfpathlineto{\pgfqpoint{7.034724in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{7.097247in}{0.910278in}}%
\pgfpathlineto{\pgfqpoint{7.151756in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119157in}}%
\pgfpathlineto{\pgfqpoint{0.969990in}{4.078392in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{4.040329in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{4.004367in}}%
\pgfpathlineto{\pgfqpoint{1.157559in}{3.970075in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{3.937136in}}%
\pgfpathlineto{\pgfqpoint{1.282605in}{3.905309in}}%
\pgfpathlineto{\pgfqpoint{1.345128in}{3.874407in}}%
\pgfpathlineto{\pgfqpoint{1.407651in}{3.844282in}}%
\pgfpathlineto{\pgfqpoint{1.470174in}{3.814814in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{3.785906in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{3.757477in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{3.729461in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{3.701802in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{3.674452in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{3.647370in}}%
\pgfpathlineto{\pgfqpoint{1.907835in}{3.620522in}}%
\pgfpathlineto{\pgfqpoint{1.970358in}{3.593879in}}%
\pgfpathlineto{\pgfqpoint{2.032881in}{3.567414in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{3.541105in}}%
\pgfpathlineto{\pgfqpoint{2.157927in}{3.514932in}}%
\pgfpathlineto{\pgfqpoint{2.220451in}{3.488879in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{3.462931in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{3.437074in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{3.411298in}}%
\pgfpathlineto{\pgfqpoint{2.470543in}{3.385590in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{3.359944in}}%
\pgfpathlineto{\pgfqpoint{2.595589in}{3.334349in}}%
\pgfpathlineto{\pgfqpoint{2.658112in}{3.308800in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{3.283290in}}%
\pgfpathlineto{\pgfqpoint{2.783158in}{3.257813in}}%
\pgfpathlineto{\pgfqpoint{2.845681in}{3.232363in}}%
\pgfpathlineto{\pgfqpoint{2.908204in}{3.206937in}}%
\pgfpathlineto{\pgfqpoint{2.970727in}{3.181529in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{3.156137in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.130755in}}%
\pgfpathlineto{\pgfqpoint{3.158296in}{3.105382in}}%
\pgfpathlineto{\pgfqpoint{3.220819in}{3.080013in}}%
\pgfpathlineto{\pgfqpoint{3.283342in}{3.054647in}}%
\pgfpathlineto{\pgfqpoint{3.345865in}{3.029280in}}%
\pgfpathlineto{\pgfqpoint{3.408388in}{3.003910in}}%
\pgfpathlineto{\pgfqpoint{3.470911in}{2.978534in}}%
\pgfpathlineto{\pgfqpoint{3.533434in}{2.953150in}}%
\pgfpathlineto{\pgfqpoint{3.595957in}{2.927756in}}%
\pgfpathlineto{\pgfqpoint{3.658480in}{2.902349in}}%
\pgfpathlineto{\pgfqpoint{3.721003in}{2.876928in}}%
\pgfpathlineto{\pgfqpoint{3.783526in}{2.851490in}}%
\pgfpathlineto{\pgfqpoint{3.846049in}{2.826033in}}%
\pgfpathlineto{\pgfqpoint{3.908572in}{2.800554in}}%
\pgfpathlineto{\pgfqpoint{3.971095in}{2.775052in}}%
\pgfpathlineto{\pgfqpoint{4.033618in}{2.749524in}}%
\pgfpathlineto{\pgfqpoint{4.096141in}{2.723968in}}%
\pgfpathlineto{\pgfqpoint{4.158664in}{2.698381in}}%
\pgfpathlineto{\pgfqpoint{4.221187in}{2.672760in}}%
\pgfpathlineto{\pgfqpoint{4.283710in}{2.647104in}}%
\pgfpathlineto{\pgfqpoint{4.346233in}{2.621408in}}%
\pgfpathlineto{\pgfqpoint{4.408756in}{2.595670in}}%
\pgfpathlineto{\pgfqpoint{4.471280in}{2.569888in}}%
\pgfpathlineto{\pgfqpoint{4.533803in}{2.544056in}}%
\pgfpathlineto{\pgfqpoint{4.596326in}{2.518172in}}%
\pgfpathlineto{\pgfqpoint{4.658849in}{2.492233in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{2.466232in}}%
\pgfpathlineto{\pgfqpoint{4.783895in}{2.440167in}}%
\pgfpathlineto{\pgfqpoint{4.846418in}{2.414032in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{2.387823in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{2.361533in}}%
\pgfpathlineto{\pgfqpoint{5.033987in}{2.335156in}}%
\pgfpathlineto{\pgfqpoint{5.096510in}{2.308686in}}%
\pgfpathlineto{\pgfqpoint{5.159033in}{2.282116in}}%
\pgfpathlineto{\pgfqpoint{5.221556in}{2.255437in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.228642in}}%
\pgfpathlineto{\pgfqpoint{5.346602in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{5.409125in}{2.174662in}}%
\pgfpathlineto{\pgfqpoint{5.471648in}{2.147456in}}%
\pgfpathlineto{\pgfqpoint{5.534171in}{2.120090in}}%
\pgfpathlineto{\pgfqpoint{5.596694in}{2.092550in}}%
\pgfpathlineto{\pgfqpoint{5.659217in}{2.064820in}}%
\pgfpathlineto{\pgfqpoint{5.721740in}{2.036885in}}%
\pgfpathlineto{\pgfqpoint{5.784263in}{2.008723in}}%
\pgfpathlineto{\pgfqpoint{5.846786in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{5.909309in}{1.951637in}}%
\pgfpathlineto{\pgfqpoint{5.971832in}{1.922662in}}%
\pgfpathlineto{\pgfqpoint{6.034355in}{1.893358in}}%
\pgfpathlineto{\pgfqpoint{6.096878in}{1.863692in}}%
\pgfpathlineto{\pgfqpoint{6.159401in}{1.833624in}}%
\pgfpathlineto{\pgfqpoint{6.221924in}{1.803108in}}%
\pgfpathlineto{\pgfqpoint{6.284447in}{1.772091in}}%
\pgfpathlineto{\pgfqpoint{6.346970in}{1.740512in}}%
\pgfpathlineto{\pgfqpoint{6.409493in}{1.708297in}}%
\pgfpathlineto{\pgfqpoint{6.472016in}{1.675361in}}%
\pgfpathlineto{\pgfqpoint{6.534539in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{6.597062in}{1.606892in}}%
\pgfpathlineto{\pgfqpoint{6.659585in}{1.571082in}}%
\pgfpathlineto{\pgfqpoint{6.722109in}{1.533981in}}%
\pgfpathlineto{\pgfqpoint{6.784632in}{1.495348in}}%
\pgfpathlineto{\pgfqpoint{6.847155in}{1.454875in}}%
\pgfpathlineto{\pgfqpoint{6.909678in}{1.412151in}}%
\pgfpathlineto{\pgfqpoint{6.972201in}{1.366620in}}%
\pgfpathlineto{\pgfqpoint{7.034724in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{7.097247in}{1.263621in}}%
\pgfpathlineto{\pgfqpoint{7.159770in}{1.203178in}}%
\pgfpathlineto{\pgfqpoint{7.222293in}{1.133070in}}%
\pgfpathlineto{\pgfqpoint{7.284816in}{1.047333in}}%
\pgfpathlineto{\pgfqpoint{7.347339in}{0.931906in}}%
\pgfpathlineto{\pgfqpoint{7.409862in}{0.736273in}}%
\pgfpathlineto{\pgfqpoint{7.409868in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683207in}{3.831278in}}%
\pgfpathlineto{\pgfqpoint{7.668333in}{3.831278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.701667in}{3.831278in}}{\pgfqpoint{7.701667in}{3.864611in}}%
\pgfpathlineto{\pgfqpoint{7.701667in}{4.580252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.701667in}{4.613585in}}{\pgfqpoint{7.668333in}{4.613585in}}%
\pgfpathlineto{\pgfqpoint{5.683207in}{4.613585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.649874in}{4.613585in}}{\pgfqpoint{5.649874in}{4.580252in}}%
\pgfpathlineto{\pgfqpoint{5.649874in}{3.864611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.649874in}{3.831278in}}{\pgfqpoint{5.683207in}{3.831278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.716540in}{4.480252in}}%
\pgfpathlineto{\pgfqpoint{6.049874in}{4.480252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.183207in,y=4.421918in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ref.~\cite{curty2019simple}, \(\displaystyle n+m \leq 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.716540in}{4.230252in}}%
\pgfpathlineto{\pgfqpoint{6.049874in}{4.230252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.183207in,y=4.171919in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ref.~\cite{curty2019simple}, \(\displaystyle n+m \leq \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.716540in}{3.988586in}}%
\pgfpathlineto{\pgfqpoint{6.049874in}{3.988586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.183207in,y=3.930252in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M \to \infty\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/extra/graph_opt_gain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888004in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfpathlineto{\pgfqpoint{0.888004in}{4.729376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888004in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142003in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142003in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396002in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396002in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650002in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650002in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904001in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.904001in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158000in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.158000in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336502in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.044873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410536in,y=0.977415in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.708363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410536in,y=1.640905in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.371852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410536in,y=2.304395in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.035342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410536in,y=2.967885in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.698832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410536in,y=3.631375in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{4.362322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410536in,y=4.294864in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{0.697948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{0.780844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{0.845142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{0.897678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{0.942097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{0.980574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.014513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.244603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.361438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.444333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.508632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.561168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.605587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.644064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.678003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{1.908093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.024928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.107823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.172122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.224658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.269077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.307554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.341493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.571583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.688417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.771313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.835612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.888148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.932566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{2.971043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.004983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.235073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.351907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.434803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.499102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.551638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.596056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.634533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.668472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{3.898562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{4.015397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{4.098293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{4.162591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{4.215127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{4.259546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{4.298023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{4.331962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{4.562052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888004in}{4.678887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354981in,y=2.714602in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Key mode gain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888004in}{0.699829in}}{\pgfqpoint{6.896996in}{4.029547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888004in}{4.546215in}}%
\pgfpathlineto{\pgfqpoint{0.950704in}{4.497448in}}%
\pgfpathlineto{\pgfqpoint{1.013404in}{4.451557in}}%
\pgfpathlineto{\pgfqpoint{1.076104in}{4.407247in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{4.364673in}}%
\pgfpathlineto{\pgfqpoint{1.201503in}{4.323637in}}%
\pgfpathlineto{\pgfqpoint{1.264203in}{4.283271in}}%
\pgfpathlineto{\pgfqpoint{1.326903in}{4.244271in}}%
\pgfpathlineto{\pgfqpoint{1.389603in}{4.205724in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{4.167985in}}%
\pgfpathlineto{\pgfqpoint{1.515003in}{4.130760in}}%
\pgfpathlineto{\pgfqpoint{1.577703in}{4.093746in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{4.057611in}}%
\pgfpathlineto{\pgfqpoint{1.703103in}{4.021721in}}%
\pgfpathlineto{\pgfqpoint{1.765803in}{3.986087in}}%
\pgfpathlineto{\pgfqpoint{1.828503in}{3.950719in}}%
\pgfpathlineto{\pgfqpoint{1.891203in}{3.915625in}}%
\pgfpathlineto{\pgfqpoint{1.953903in}{3.880814in}}%
\pgfpathlineto{\pgfqpoint{2.016603in}{3.845962in}}%
\pgfpathlineto{\pgfqpoint{2.079303in}{3.811403in}}%
\pgfpathlineto{\pgfqpoint{2.142003in}{3.777143in}}%
\pgfpathlineto{\pgfqpoint{2.204703in}{3.742856in}}%
\pgfpathlineto{\pgfqpoint{2.267403in}{3.708874in}}%
\pgfpathlineto{\pgfqpoint{2.330103in}{3.674872in}}%
\pgfpathlineto{\pgfqpoint{2.392803in}{3.640851in}}%
\pgfpathlineto{\pgfqpoint{2.455503in}{3.606813in}}%
\pgfpathlineto{\pgfqpoint{2.518203in}{3.573091in}}%
\pgfpathlineto{\pgfqpoint{2.580903in}{3.539356in}}%
\pgfpathlineto{\pgfqpoint{2.643603in}{3.505610in}}%
\pgfpathlineto{\pgfqpoint{2.706303in}{3.472185in}}%
\pgfpathlineto{\pgfqpoint{2.769003in}{3.438420in}}%
\pgfpathlineto{\pgfqpoint{2.831703in}{3.404978in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{3.371529in}}%
\pgfpathlineto{\pgfqpoint{2.957103in}{3.338073in}}%
\pgfpathlineto{\pgfqpoint{3.019802in}{3.304281in}}%
\pgfpathlineto{\pgfqpoint{3.082502in}{3.271147in}}%
\pgfpathlineto{\pgfqpoint{3.145202in}{3.237676in}}%
\pgfpathlineto{\pgfqpoint{3.207902in}{3.204202in}}%
\pgfpathlineto{\pgfqpoint{3.270602in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{3.333302in}{3.137244in}}%
\pgfpathlineto{\pgfqpoint{3.396002in}{3.104092in}}%
\pgfpathlineto{\pgfqpoint{3.458702in}{3.070606in}}%
\pgfpathlineto{\pgfqpoint{3.521402in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{3.584102in}{3.003959in}}%
\pgfpathlineto{\pgfqpoint{3.646802in}{2.970468in}}%
\pgfpathlineto{\pgfqpoint{3.709502in}{2.936974in}}%
\pgfpathlineto{\pgfqpoint{3.772202in}{2.903812in}}%
\pgfpathlineto{\pgfqpoint{3.834902in}{2.870316in}}%
\pgfpathlineto{\pgfqpoint{3.897602in}{2.836819in}}%
\pgfpathlineto{\pgfqpoint{3.960302in}{2.803653in}}%
\pgfpathlineto{\pgfqpoint{4.023002in}{2.770155in}}%
\pgfpathlineto{\pgfqpoint{4.085702in}{2.736656in}}%
\pgfpathlineto{\pgfqpoint{4.148402in}{2.703488in}}%
\pgfpathlineto{\pgfqpoint{4.211102in}{2.669988in}}%
\pgfpathlineto{\pgfqpoint{4.273802in}{2.636487in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{2.602986in}}%
\pgfpathlineto{\pgfqpoint{4.399202in}{2.569817in}}%
\pgfpathlineto{\pgfqpoint{4.461902in}{2.536315in}}%
\pgfpathlineto{\pgfqpoint{4.524602in}{2.502814in}}%
\pgfpathlineto{\pgfqpoint{4.587302in}{2.469312in}}%
\pgfpathlineto{\pgfqpoint{4.650002in}{2.435811in}}%
\pgfpathlineto{\pgfqpoint{4.712702in}{2.402309in}}%
\pgfpathlineto{\pgfqpoint{4.775402in}{2.368808in}}%
\pgfpathlineto{\pgfqpoint{4.838102in}{2.335307in}}%
\pgfpathlineto{\pgfqpoint{4.900802in}{2.301474in}}%
\pgfpathlineto{\pgfqpoint{4.963501in}{2.267974in}}%
\pgfpathlineto{\pgfqpoint{5.026201in}{2.234473in}}%
\pgfpathlineto{\pgfqpoint{5.088901in}{2.200642in}}%
\pgfpathlineto{\pgfqpoint{5.151601in}{2.167143in}}%
\pgfpathlineto{\pgfqpoint{5.214301in}{2.133313in}}%
\pgfpathlineto{\pgfqpoint{5.277001in}{2.099484in}}%
\pgfpathlineto{\pgfqpoint{5.339701in}{2.065656in}}%
\pgfpathlineto{\pgfqpoint{5.402401in}{2.031828in}}%
\pgfpathlineto{\pgfqpoint{5.465101in}{1.998003in}}%
\pgfpathlineto{\pgfqpoint{5.527801in}{1.964178in}}%
\pgfpathlineto{\pgfqpoint{5.590501in}{1.930355in}}%
\pgfpathlineto{\pgfqpoint{5.653201in}{1.896202in}}%
\pgfpathlineto{\pgfqpoint{5.715901in}{1.862383in}}%
\pgfpathlineto{\pgfqpoint{5.778601in}{1.828235in}}%
\pgfpathlineto{\pgfqpoint{5.841301in}{1.794089in}}%
\pgfpathlineto{\pgfqpoint{5.904001in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{5.966701in}{1.725475in}}%
\pgfpathlineto{\pgfqpoint{6.029401in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{6.092101in}{1.656877in}}%
\pgfpathlineto{\pgfqpoint{6.154801in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{6.217501in}{1.587967in}}%
\pgfpathlineto{\pgfqpoint{6.280201in}{1.553190in}}%
\pgfpathlineto{\pgfqpoint{6.342901in}{1.518420in}}%
\pgfpathlineto{\pgfqpoint{6.405601in}{1.483658in}}%
\pgfpathlineto{\pgfqpoint{6.468301in}{1.448574in}}%
\pgfpathlineto{\pgfqpoint{6.531001in}{1.413501in}}%
\pgfpathlineto{\pgfqpoint{6.593701in}{1.378440in}}%
\pgfpathlineto{\pgfqpoint{6.656401in}{1.343061in}}%
\pgfpathlineto{\pgfqpoint{6.719101in}{1.307368in}}%
\pgfpathlineto{\pgfqpoint{6.781801in}{1.271692in}}%
\pgfpathlineto{\pgfqpoint{6.844500in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{6.907200in}{1.199745in}}%
\pgfpathlineto{\pgfqpoint{6.969900in}{1.163150in}}%
\pgfpathlineto{\pgfqpoint{7.032600in}{1.126257in}}%
\pgfpathlineto{\pgfqpoint{7.095300in}{1.089399in}}%
\pgfpathlineto{\pgfqpoint{7.158000in}{1.051925in}}%
\pgfpathlineto{\pgfqpoint{7.220700in}{1.013843in}}%
\pgfpathlineto{\pgfqpoint{7.283400in}{0.975163in}}%
\pgfpathlineto{\pgfqpoint{7.346100in}{0.935569in}}%
\pgfpathlineto{\pgfqpoint{7.408800in}{0.895076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888004in}{0.699829in}}{\pgfqpoint{6.896996in}{4.029547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888004in}{4.440436in}}%
\pgfpathlineto{\pgfqpoint{0.950704in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{1.013404in}{4.338808in}}%
\pgfpathlineto{\pgfqpoint{1.076104in}{4.291856in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{4.247136in}}%
\pgfpathlineto{\pgfqpoint{1.201503in}{4.204095in}}%
\pgfpathlineto{\pgfqpoint{1.264203in}{4.162469in}}%
\pgfpathlineto{\pgfqpoint{1.326903in}{4.121982in}}%
\pgfpathlineto{\pgfqpoint{1.389603in}{4.082340in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{4.043569in}}%
\pgfpathlineto{\pgfqpoint{1.515003in}{4.005361in}}%
\pgfpathlineto{\pgfqpoint{1.577703in}{3.968060in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{3.931023in}}%
\pgfpathlineto{\pgfqpoint{1.703103in}{3.894589in}}%
\pgfpathlineto{\pgfqpoint{1.765803in}{3.858436in}}%
\pgfpathlineto{\pgfqpoint{1.828503in}{3.822573in}}%
\pgfpathlineto{\pgfqpoint{1.891203in}{3.787334in}}%
\pgfpathlineto{\pgfqpoint{1.953903in}{3.752065in}}%
\pgfpathlineto{\pgfqpoint{2.016603in}{3.717099in}}%
\pgfpathlineto{\pgfqpoint{2.079303in}{3.682111in}}%
\pgfpathlineto{\pgfqpoint{2.142003in}{3.647763in}}%
\pgfpathlineto{\pgfqpoint{2.204703in}{3.613068in}}%
\pgfpathlineto{\pgfqpoint{2.267403in}{3.579018in}}%
\pgfpathlineto{\pgfqpoint{2.330103in}{3.544623in}}%
\pgfpathlineto{\pgfqpoint{2.392803in}{3.510548in}}%
\pgfpathlineto{\pgfqpoint{2.455503in}{3.476462in}}%
\pgfpathlineto{\pgfqpoint{2.518203in}{3.442698in}}%
\pgfpathlineto{\pgfqpoint{2.580903in}{3.408926in}}%
\pgfpathlineto{\pgfqpoint{2.643603in}{3.375146in}}%
\pgfpathlineto{\pgfqpoint{2.706303in}{3.341360in}}%
\pgfpathlineto{\pgfqpoint{2.769003in}{3.307900in}}%
\pgfpathlineto{\pgfqpoint{2.831703in}{3.274103in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{3.240633in}}%
\pgfpathlineto{\pgfqpoint{2.957103in}{3.206828in}}%
\pgfpathlineto{\pgfqpoint{3.019802in}{3.173350in}}%
\pgfpathlineto{\pgfqpoint{3.082502in}{3.139870in}}%
\pgfpathlineto{\pgfqpoint{3.145202in}{3.106386in}}%
\pgfpathlineto{\pgfqpoint{3.207902in}{3.072901in}}%
\pgfpathlineto{\pgfqpoint{3.270602in}{3.039744in}}%
\pgfpathlineto{\pgfqpoint{3.333302in}{3.006254in}}%
\pgfpathlineto{\pgfqpoint{3.396002in}{2.972763in}}%
\pgfpathlineto{\pgfqpoint{3.458702in}{2.939270in}}%
\pgfpathlineto{\pgfqpoint{3.521402in}{2.906107in}}%
\pgfpathlineto{\pgfqpoint{3.584102in}{2.872611in}}%
\pgfpathlineto{\pgfqpoint{3.646802in}{2.839115in}}%
\pgfpathlineto{\pgfqpoint{3.709502in}{2.805949in}}%
\pgfpathlineto{\pgfqpoint{3.772202in}{2.772450in}}%
\pgfpathlineto{\pgfqpoint{3.834902in}{2.738951in}}%
\pgfpathlineto{\pgfqpoint{3.897602in}{2.705783in}}%
\pgfpathlineto{\pgfqpoint{3.960302in}{2.672283in}}%
\pgfpathlineto{\pgfqpoint{4.023002in}{2.638783in}}%
\pgfpathlineto{\pgfqpoint{4.085702in}{2.605282in}}%
\pgfpathlineto{\pgfqpoint{4.148402in}{2.572112in}}%
\pgfpathlineto{\pgfqpoint{4.211102in}{2.538611in}}%
\pgfpathlineto{\pgfqpoint{4.273802in}{2.505110in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{2.471608in}}%
\pgfpathlineto{\pgfqpoint{4.399202in}{2.438106in}}%
\pgfpathlineto{\pgfqpoint{4.461902in}{2.404937in}}%
\pgfpathlineto{\pgfqpoint{4.524602in}{2.371435in}}%
\pgfpathlineto{\pgfqpoint{4.587302in}{2.337934in}}%
\pgfpathlineto{\pgfqpoint{4.650002in}{2.304433in}}%
\pgfpathlineto{\pgfqpoint{4.712702in}{2.270601in}}%
\pgfpathlineto{\pgfqpoint{4.775402in}{2.237101in}}%
\pgfpathlineto{\pgfqpoint{4.838102in}{2.203601in}}%
\pgfpathlineto{\pgfqpoint{4.900802in}{2.170102in}}%
\pgfpathlineto{\pgfqpoint{4.963501in}{2.136604in}}%
\pgfpathlineto{\pgfqpoint{5.026201in}{2.102775in}}%
\pgfpathlineto{\pgfqpoint{5.088901in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{5.151601in}{2.035451in}}%
\pgfpathlineto{\pgfqpoint{5.214301in}{2.001625in}}%
\pgfpathlineto{\pgfqpoint{5.277001in}{1.968132in}}%
\pgfpathlineto{\pgfqpoint{5.339701in}{1.934308in}}%
\pgfpathlineto{\pgfqpoint{5.402401in}{1.900487in}}%
\pgfpathlineto{\pgfqpoint{5.465101in}{1.866668in}}%
\pgfpathlineto{\pgfqpoint{5.527801in}{1.832519in}}%
\pgfpathlineto{\pgfqpoint{5.590501in}{1.798704in}}%
\pgfpathlineto{\pgfqpoint{5.653201in}{1.764893in}}%
\pgfpathlineto{\pgfqpoint{5.715901in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{5.778601in}{1.696617in}}%
\pgfpathlineto{\pgfqpoint{5.841301in}{1.662485in}}%
\pgfpathlineto{\pgfqpoint{5.904001in}{1.628357in}}%
\pgfpathlineto{\pgfqpoint{5.966701in}{1.594235in}}%
\pgfpathlineto{\pgfqpoint{6.029401in}{1.559788in}}%
\pgfpathlineto{\pgfqpoint{6.092101in}{1.525679in}}%
\pgfpathlineto{\pgfqpoint{6.154801in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{6.217501in}{1.456492in}}%
\pgfpathlineto{\pgfqpoint{6.280201in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{6.342901in}{1.387345in}}%
\pgfpathlineto{\pgfqpoint{6.405601in}{1.352624in}}%
\pgfpathlineto{\pgfqpoint{6.468301in}{1.317587in}}%
\pgfpathlineto{\pgfqpoint{6.531001in}{1.282897in}}%
\pgfpathlineto{\pgfqpoint{6.593701in}{1.247565in}}%
\pgfpathlineto{\pgfqpoint{6.656401in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{6.719101in}{1.176969in}}%
\pgfpathlineto{\pgfqpoint{6.781801in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{6.844500in}{1.105496in}}%
\pgfpathlineto{\pgfqpoint{6.907200in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{6.969900in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{7.032600in}{0.996440in}}%
\pgfpathlineto{\pgfqpoint{7.095300in}{0.959098in}}%
\pgfpathlineto{\pgfqpoint{7.158000in}{0.921495in}}%
\pgfpathlineto{\pgfqpoint{7.220700in}{0.882990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888004in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.888004in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888004in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888004in}{4.729376in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004670in}{4.113735in}}%
\pgfpathlineto{\pgfqpoint{2.977759in}{4.113735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.011092in}{4.113735in}}{\pgfqpoint{3.011092in}{4.147068in}}%
\pgfpathlineto{\pgfqpoint{3.011092in}{4.612709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.011092in}{4.646042in}}{\pgfqpoint{2.977759in}{4.646042in}}%
\pgfpathlineto{\pgfqpoint{1.004670in}{4.646042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.971337in}{4.646042in}}{\pgfqpoint{0.971337in}{4.612709in}}%
\pgfpathlineto{\pgfqpoint{0.971337in}{4.147068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.971337in}{4.113735in}}{\pgfqpoint{1.004670in}{4.113735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.038004in}{4.521042in}}%
\pgfpathlineto{\pgfqpoint{1.371337in}{4.521042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504670in,y=4.462709in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.038004in}{4.280401in}}%
\pgfpathlineto{\pgfqpoint{1.371337in}{4.280401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504670in,y=4.222068in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ref.~\cite{curty2019simple}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/extra/graph_opt_mu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856909in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfpathlineto{\pgfqpoint{0.856909in}{4.729376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856909in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856909in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116562in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116562in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376215in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376215in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635868in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635868in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895521in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895521in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.155174in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.155174in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320954in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856909in}{0.811886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411543in,y=0.744428in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856909in}{1.310254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411543in,y=1.242797in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856909in}{1.808623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411543in,y=1.741165in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856909in}{2.306991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411543in,y=2.239534in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856909in}{2.805359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411543in,y=2.737902in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856909in}{3.303728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411543in,y=3.236270in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856909in}{3.802096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411543in,y=3.734639in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.09\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856909in}{4.300465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411543in,y=4.233007in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355987in,y=2.714602in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Optimal value of \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856909in}{0.699829in}}{\pgfqpoint{6.928091in}{4.029547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.856909in}{4.546215in}}%
\pgfpathlineto{\pgfqpoint{0.919892in}{4.185878in}}%
\pgfpathlineto{\pgfqpoint{0.982874in}{3.913452in}}%
\pgfpathlineto{\pgfqpoint{1.045857in}{3.691389in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{3.513748in}}%
\pgfpathlineto{\pgfqpoint{1.171822in}{3.371236in}}%
\pgfpathlineto{\pgfqpoint{1.234805in}{3.247118in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{1.360770in}{3.061555in}}%
\pgfpathlineto{\pgfqpoint{1.423753in}{2.988961in}}%
\pgfpathlineto{\pgfqpoint{1.486735in}{2.926076in}}%
\pgfpathlineto{\pgfqpoint{1.549718in}{2.868356in}}%
\pgfpathlineto{\pgfqpoint{1.612701in}{2.823653in}}%
\pgfpathlineto{\pgfqpoint{1.675683in}{2.783502in}}%
\pgfpathlineto{\pgfqpoint{1.738666in}{2.747760in}}%
\pgfpathlineto{\pgfqpoint{1.801649in}{2.716298in}}%
\pgfpathlineto{\pgfqpoint{1.864631in}{2.689006in}}%
\pgfpathlineto{\pgfqpoint{1.927614in}{2.665787in}}%
\pgfpathlineto{\pgfqpoint{1.990597in}{2.642728in}}%
\pgfpathlineto{\pgfqpoint{2.053579in}{2.623633in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{2.608437in}}%
\pgfpathlineto{\pgfqpoint{2.179544in}{2.593310in}}%
\pgfpathlineto{\pgfqpoint{2.242527in}{2.582011in}}%
\pgfpathlineto{\pgfqpoint{2.305510in}{2.570750in}}%
\pgfpathlineto{\pgfqpoint{2.368492in}{2.559528in}}%
\pgfpathlineto{\pgfqpoint{2.431475in}{2.548345in}}%
\pgfpathlineto{\pgfqpoint{2.494458in}{2.540912in}}%
\pgfpathlineto{\pgfqpoint{2.557440in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{2.620423in}{2.526095in}}%
\pgfpathlineto{\pgfqpoint{2.683406in}{2.522402in}}%
\pgfpathlineto{\pgfqpoint{2.746388in}{2.515027in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{2.511347in}}%
\pgfpathlineto{\pgfqpoint{2.872354in}{2.507670in}}%
\pgfpathlineto{\pgfqpoint{2.935336in}{2.503998in}}%
\pgfpathlineto{\pgfqpoint{2.998319in}{2.496666in}}%
\pgfpathlineto{\pgfqpoint{3.061302in}{2.496666in}}%
\pgfpathlineto{\pgfqpoint{3.124284in}{2.493006in}}%
\pgfpathlineto{\pgfqpoint{3.187267in}{2.489351in}}%
\pgfpathlineto{\pgfqpoint{3.250249in}{2.485700in}}%
\pgfpathlineto{\pgfqpoint{3.313232in}{2.482053in}}%
\pgfpathlineto{\pgfqpoint{3.376215in}{2.482053in}}%
\pgfpathlineto{\pgfqpoint{3.439197in}{2.478410in}}%
\pgfpathlineto{\pgfqpoint{3.502180in}{2.474771in}}%
\pgfpathlineto{\pgfqpoint{3.565163in}{2.474771in}}%
\pgfpathlineto{\pgfqpoint{3.628145in}{2.471137in}}%
\pgfpathlineto{\pgfqpoint{3.691128in}{2.467507in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{2.467507in}}%
\pgfpathlineto{\pgfqpoint{3.817093in}{2.463881in}}%
\pgfpathlineto{\pgfqpoint{3.880076in}{2.460259in}}%
\pgfpathlineto{\pgfqpoint{3.943059in}{2.460259in}}%
\pgfpathlineto{\pgfqpoint{4.006041in}{2.456641in}}%
\pgfpathlineto{\pgfqpoint{4.069024in}{2.453028in}}%
\pgfpathlineto{\pgfqpoint{4.132007in}{2.453028in}}%
\pgfpathlineto{\pgfqpoint{4.194989in}{2.449418in}}%
\pgfpathlineto{\pgfqpoint{4.257972in}{2.445813in}}%
\pgfpathlineto{\pgfqpoint{4.320954in}{2.442212in}}%
\pgfpathlineto{\pgfqpoint{4.383937in}{2.442212in}}%
\pgfpathlineto{\pgfqpoint{4.446920in}{2.438615in}}%
\pgfpathlineto{\pgfqpoint{4.509902in}{2.435022in}}%
\pgfpathlineto{\pgfqpoint{4.572885in}{2.431434in}}%
\pgfpathlineto{\pgfqpoint{4.635868in}{2.427849in}}%
\pgfpathlineto{\pgfqpoint{4.698850in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{4.761833in}{2.420692in}}%
\pgfpathlineto{\pgfqpoint{4.824816in}{2.417120in}}%
\pgfpathlineto{\pgfqpoint{4.887798in}{2.409988in}}%
\pgfpathlineto{\pgfqpoint{4.950781in}{2.406428in}}%
\pgfpathlineto{\pgfqpoint{5.013764in}{2.402873in}}%
\pgfpathlineto{\pgfqpoint{5.076746in}{2.395773in}}%
\pgfpathlineto{\pgfqpoint{5.139729in}{2.392230in}}%
\pgfpathlineto{\pgfqpoint{5.202711in}{2.385155in}}%
\pgfpathlineto{\pgfqpoint{5.265694in}{2.378097in}}%
\pgfpathlineto{\pgfqpoint{5.328677in}{2.371054in}}%
\pgfpathlineto{\pgfqpoint{5.391659in}{2.364028in}}%
\pgfpathlineto{\pgfqpoint{5.454642in}{2.357018in}}%
\pgfpathlineto{\pgfqpoint{5.517625in}{2.350025in}}%
\pgfpathlineto{\pgfqpoint{5.580607in}{2.343047in}}%
\pgfpathlineto{\pgfqpoint{5.643590in}{2.332611in}}%
\pgfpathlineto{\pgfqpoint{5.706573in}{2.325673in}}%
\pgfpathlineto{\pgfqpoint{5.769555in}{2.315297in}}%
\pgfpathlineto{\pgfqpoint{5.832538in}{2.304956in}}%
\pgfpathlineto{\pgfqpoint{5.895521in}{2.294651in}}%
\pgfpathlineto{\pgfqpoint{5.958503in}{2.280966in}}%
\pgfpathlineto{\pgfqpoint{6.021486in}{2.270744in}}%
\pgfpathlineto{\pgfqpoint{6.084469in}{2.257169in}}%
\pgfpathlineto{\pgfqpoint{6.147451in}{2.243656in}}%
\pgfpathlineto{\pgfqpoint{6.210434in}{2.230206in}}%
\pgfpathlineto{\pgfqpoint{6.273416in}{2.213480in}}%
\pgfpathlineto{\pgfqpoint{6.336399in}{2.196849in}}%
\pgfpathlineto{\pgfqpoint{6.399382in}{2.180315in}}%
\pgfpathlineto{\pgfqpoint{6.462364in}{2.160598in}}%
\pgfpathlineto{\pgfqpoint{6.525347in}{2.141018in}}%
\pgfpathlineto{\pgfqpoint{6.588330in}{2.121572in}}%
\pgfpathlineto{\pgfqpoint{6.651312in}{2.099054in}}%
\pgfpathlineto{\pgfqpoint{6.714295in}{2.073541in}}%
\pgfpathlineto{\pgfqpoint{6.777278in}{2.048262in}}%
\pgfpathlineto{\pgfqpoint{6.840260in}{2.020100in}}%
\pgfpathlineto{\pgfqpoint{6.903243in}{1.992228in}}%
\pgfpathlineto{\pgfqpoint{6.966226in}{1.958553in}}%
\pgfpathlineto{\pgfqpoint{7.029208in}{1.922299in}}%
\pgfpathlineto{\pgfqpoint{7.092191in}{1.886543in}}%
\pgfpathlineto{\pgfqpoint{7.155174in}{1.845447in}}%
\pgfpathlineto{\pgfqpoint{7.218156in}{1.799285in}}%
\pgfpathlineto{\pgfqpoint{7.281139in}{1.748358in}}%
\pgfpathlineto{\pgfqpoint{7.344121in}{1.690263in}}%
\pgfpathlineto{\pgfqpoint{7.407104in}{1.625566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856909in}{0.699829in}}{\pgfqpoint{6.928091in}{4.029547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.856909in}{2.819617in}}%
\pgfpathlineto{\pgfqpoint{0.919892in}{2.552069in}}%
\pgfpathlineto{\pgfqpoint{0.982874in}{2.350025in}}%
\pgfpathlineto{\pgfqpoint{1.045857in}{2.186917in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{2.057714in}}%
\pgfpathlineto{\pgfqpoint{1.171822in}{1.952476in}}%
\pgfpathlineto{\pgfqpoint{1.234805in}{1.865912in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{1.793574in}}%
\pgfpathlineto{\pgfqpoint{1.360770in}{1.731616in}}%
\pgfpathlineto{\pgfqpoint{1.423753in}{1.679356in}}%
\pgfpathlineto{\pgfqpoint{1.486735in}{1.633556in}}%
\pgfpathlineto{\pgfqpoint{1.549718in}{1.596506in}}%
\pgfpathlineto{\pgfqpoint{1.612701in}{1.562633in}}%
\pgfpathlineto{\pgfqpoint{1.675683in}{1.534365in}}%
\pgfpathlineto{\pgfqpoint{1.738666in}{1.508975in}}%
\pgfpathlineto{\pgfqpoint{1.801649in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{1.864631in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.927614in}{1.451677in}}%
\pgfpathlineto{\pgfqpoint{1.990597in}{1.436978in}}%
\pgfpathlineto{\pgfqpoint{2.053579in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{1.412703in}}%
\pgfpathlineto{\pgfqpoint{2.179544in}{1.400670in}}%
\pgfpathlineto{\pgfqpoint{2.242527in}{1.393484in}}%
\pgfpathlineto{\pgfqpoint{2.305510in}{1.383940in}}%
\pgfpathlineto{\pgfqpoint{2.368492in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{2.431475in}{1.369707in}}%
\pgfpathlineto{\pgfqpoint{2.494458in}{1.364985in}}%
\pgfpathlineto{\pgfqpoint{2.557440in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{2.620423in}{1.355572in}}%
\pgfpathlineto{\pgfqpoint{2.683406in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{2.746388in}{1.348541in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{1.343867in}}%
\pgfpathlineto{\pgfqpoint{2.872354in}{1.341535in}}%
\pgfpathlineto{\pgfqpoint{2.935336in}{1.336877in}}%
\pgfpathlineto{\pgfqpoint{2.998319in}{1.334552in}}%
\pgfpathlineto{\pgfqpoint{3.061302in}{1.332230in}}%
\pgfpathlineto{\pgfqpoint{3.124284in}{1.329910in}}%
\pgfpathlineto{\pgfqpoint{3.187267in}{1.327593in}}%
\pgfpathlineto{\pgfqpoint{3.250249in}{1.327593in}}%
\pgfpathlineto{\pgfqpoint{3.313232in}{1.325279in}}%
\pgfpathlineto{\pgfqpoint{3.376215in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{3.439197in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{3.502180in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{3.565163in}{1.318353in}}%
\pgfpathlineto{\pgfqpoint{3.628145in}{1.316049in}}%
\pgfpathlineto{\pgfqpoint{3.691128in}{1.316049in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{1.313748in}}%
\pgfpathlineto{\pgfqpoint{3.817093in}{1.311450in}}%
\pgfpathlineto{\pgfqpoint{3.880076in}{1.311450in}}%
\pgfpathlineto{\pgfqpoint{3.943059in}{1.309155in}}%
\pgfpathlineto{\pgfqpoint{4.006041in}{1.306862in}}%
\pgfpathlineto{\pgfqpoint{4.069024in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{4.132007in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{4.194989in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{4.257972in}{1.299999in}}%
\pgfpathlineto{\pgfqpoint{4.320954in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{4.383937in}{1.295436in}}%
\pgfpathlineto{\pgfqpoint{4.446920in}{1.295436in}}%
\pgfpathlineto{\pgfqpoint{4.509902in}{1.293159in}}%
\pgfpathlineto{\pgfqpoint{4.572885in}{1.290885in}}%
\pgfpathlineto{\pgfqpoint{4.635868in}{1.288613in}}%
\pgfpathlineto{\pgfqpoint{4.698850in}{1.284077in}}%
\pgfpathlineto{\pgfqpoint{4.761833in}{1.281813in}}%
\pgfpathlineto{\pgfqpoint{4.824816in}{1.279551in}}%
\pgfpathlineto{\pgfqpoint{4.887798in}{1.277292in}}%
\pgfpathlineto{\pgfqpoint{4.950781in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{5.013764in}{1.270531in}}%
\pgfpathlineto{\pgfqpoint{5.076746in}{1.268283in}}%
\pgfpathlineto{\pgfqpoint{5.139729in}{1.263794in}}%
\pgfpathlineto{\pgfqpoint{5.202711in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{5.265694in}{1.257079in}}%
\pgfpathlineto{\pgfqpoint{5.328677in}{1.252616in}}%
\pgfpathlineto{\pgfqpoint{5.391659in}{1.248162in}}%
\pgfpathlineto{\pgfqpoint{5.454642in}{1.243719in}}%
\pgfpathlineto{\pgfqpoint{5.517625in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{5.580607in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{5.643590in}{1.228250in}}%
\pgfpathlineto{\pgfqpoint{5.706573in}{1.221658in}}%
\pgfpathlineto{\pgfqpoint{5.769555in}{1.215088in}}%
\pgfpathlineto{\pgfqpoint{5.832538in}{1.208542in}}%
\pgfpathlineto{\pgfqpoint{5.895521in}{1.202018in}}%
\pgfpathlineto{\pgfqpoint{5.958503in}{1.195517in}}%
\pgfpathlineto{\pgfqpoint{6.021486in}{1.186883in}}%
\pgfpathlineto{\pgfqpoint{6.084469in}{1.180434in}}%
\pgfpathlineto{\pgfqpoint{6.147451in}{1.171869in}}%
\pgfpathlineto{\pgfqpoint{6.210434in}{1.161219in}}%
\pgfpathlineto{\pgfqpoint{6.273416in}{1.152743in}}%
\pgfpathlineto{\pgfqpoint{6.336399in}{1.142202in}}%
\pgfpathlineto{\pgfqpoint{6.399382in}{1.131723in}}%
\pgfpathlineto{\pgfqpoint{6.462364in}{1.119226in}}%
\pgfpathlineto{\pgfqpoint{6.525347in}{1.108878in}}%
\pgfpathlineto{\pgfqpoint{6.588330in}{1.094491in}}%
\pgfpathlineto{\pgfqpoint{6.651312in}{1.080219in}}%
\pgfpathlineto{\pgfqpoint{6.714295in}{1.066061in}}%
\pgfpathlineto{\pgfqpoint{6.777278in}{1.050021in}}%
\pgfpathlineto{\pgfqpoint{6.840260in}{1.032151in}}%
\pgfpathlineto{\pgfqpoint{6.903243in}{1.012511in}}%
\pgfpathlineto{\pgfqpoint{6.966226in}{0.993096in}}%
\pgfpathlineto{\pgfqpoint{7.029208in}{0.970092in}}%
\pgfpathlineto{\pgfqpoint{7.092191in}{0.943652in}}%
\pgfpathlineto{\pgfqpoint{7.155174in}{0.915793in}}%
\pgfpathlineto{\pgfqpoint{7.218156in}{0.882990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856909in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.856909in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856909in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856909in}{4.729376in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973576in}{4.113735in}}%
\pgfpathlineto{\pgfqpoint{2.946664in}{4.113735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.979998in}{4.113735in}}{\pgfqpoint{2.979998in}{4.147068in}}%
\pgfpathlineto{\pgfqpoint{2.979998in}{4.612709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.979998in}{4.646042in}}{\pgfqpoint{2.946664in}{4.646042in}}%
\pgfpathlineto{\pgfqpoint{0.973576in}{4.646042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.940242in}{4.646042in}}{\pgfqpoint{0.940242in}{4.612709in}}%
\pgfpathlineto{\pgfqpoint{0.940242in}{4.147068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.940242in}{4.113735in}}{\pgfqpoint{0.973576in}{4.113735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.006909in}{4.521042in}}%
\pgfpathlineto{\pgfqpoint{1.340242in}{4.521042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473576in,y=4.462709in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.006909in}{4.280401in}}%
\pgfpathlineto{\pgfqpoint{1.340242in}{4.280401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473576in,y=4.222068in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ref.~\cite{curty2019simple}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/extra/graph_phase_error_fixed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{4.729376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853529in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113796in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113796in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374064in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374064in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634331in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.634331in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894599in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.894599in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154866in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.154866in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319264in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{0.750855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=0.683398in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{1.366154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=1.298697in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{1.981452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=1.913995in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{2.596751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=2.529293in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{3.212049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=3.144592in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{3.827348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=3.759890in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{4.442646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=4.375189in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352607in,y=2.714602in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Phase-error rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853529in}{0.699829in}}{\pgfqpoint{6.931471in}{4.029547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.882990in}}%
\pgfpathlineto{\pgfqpoint{0.916542in}{0.959001in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.025924in}}%
\pgfpathlineto{\pgfqpoint{1.042569in}{1.084929in}}%
\pgfpathlineto{\pgfqpoint{1.105582in}{1.137022in}}%
\pgfpathlineto{\pgfqpoint{1.168596in}{1.183068in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{1.223815in}}%
\pgfpathlineto{\pgfqpoint{1.294622in}{1.259910in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{1.291917in}}%
\pgfpathlineto{\pgfqpoint{1.420649in}{1.320328in}}%
\pgfpathlineto{\pgfqpoint{1.483663in}{1.345569in}}%
\pgfpathlineto{\pgfqpoint{1.546676in}{1.368016in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{1.387997in}}%
\pgfpathlineto{\pgfqpoint{1.672703in}{1.405802in}}%
\pgfpathlineto{\pgfqpoint{1.735716in}{1.421683in}}%
\pgfpathlineto{\pgfqpoint{1.798729in}{1.435864in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{1.448542in}}%
\pgfpathlineto{\pgfqpoint{1.924756in}{1.459893in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{1.470069in}}%
\pgfpathlineto{\pgfqpoint{2.050783in}{1.479209in}}%
\pgfpathlineto{\pgfqpoint{2.113796in}{1.487432in}}%
\pgfpathlineto{\pgfqpoint{2.176810in}{1.494846in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{1.501548in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{1.507622in}}%
\pgfpathlineto{\pgfqpoint{2.365850in}{1.513145in}}%
\pgfpathlineto{\pgfqpoint{2.428863in}{1.518184in}}%
\pgfpathlineto{\pgfqpoint{2.491877in}{1.522799in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{1.527045in}}%
\pgfpathlineto{\pgfqpoint{2.617903in}{1.530971in}}%
\pgfpathlineto{\pgfqpoint{2.680917in}{1.534621in}}%
\pgfpathlineto{\pgfqpoint{2.743930in}{1.538033in}}%
\pgfpathlineto{\pgfqpoint{2.806943in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{1.544285in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{1.547187in}}%
\pgfpathlineto{\pgfqpoint{2.995983in}{1.549976in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{1.552676in}}%
\pgfpathlineto{\pgfqpoint{3.122010in}{1.555310in}}%
\pgfpathlineto{\pgfqpoint{3.185024in}{1.557899in}}%
\pgfpathlineto{\pgfqpoint{3.248037in}{1.560462in}}%
\pgfpathlineto{\pgfqpoint{3.311050in}{1.563017in}}%
\pgfpathlineto{\pgfqpoint{3.374064in}{1.565583in}}%
\pgfpathlineto{\pgfqpoint{3.437077in}{1.568174in}}%
\pgfpathlineto{\pgfqpoint{3.500091in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{3.563104in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{3.689131in}{1.579098in}}%
\pgfpathlineto{\pgfqpoint{3.752144in}{1.582042in}}%
\pgfpathlineto{\pgfqpoint{3.815157in}{1.585098in}}%
\pgfpathlineto{\pgfqpoint{3.878171in}{1.588281in}}%
\pgfpathlineto{\pgfqpoint{3.941184in}{1.591605in}}%
\pgfpathlineto{\pgfqpoint{4.004197in}{1.595084in}}%
\pgfpathlineto{\pgfqpoint{4.067211in}{1.598733in}}%
\pgfpathlineto{\pgfqpoint{4.130224in}{1.602565in}}%
\pgfpathlineto{\pgfqpoint{4.193238in}{1.606598in}}%
\pgfpathlineto{\pgfqpoint{4.256251in}{1.610846in}}%
\pgfpathlineto{\pgfqpoint{4.319264in}{1.615326in}}%
\pgfpathlineto{\pgfqpoint{4.382278in}{1.620055in}}%
\pgfpathlineto{\pgfqpoint{4.445291in}{1.625052in}}%
\pgfpathlineto{\pgfqpoint{4.508304in}{1.630335in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{1.635924in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{1.641840in}}%
\pgfpathlineto{\pgfqpoint{4.697345in}{1.648105in}}%
\pgfpathlineto{\pgfqpoint{4.760358in}{1.654744in}}%
\pgfpathlineto{\pgfqpoint{4.823371in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{4.886385in}{1.669239in}}%
\pgfpathlineto{\pgfqpoint{4.949398in}{1.677152in}}%
\pgfpathlineto{\pgfqpoint{5.012411in}{1.685546in}}%
\pgfpathlineto{\pgfqpoint{5.075425in}{1.694454in}}%
\pgfpathlineto{\pgfqpoint{5.138438in}{1.703909in}}%
\pgfpathlineto{\pgfqpoint{5.201452in}{1.713949in}}%
\pgfpathlineto{\pgfqpoint{5.264465in}{1.724611in}}%
\pgfpathlineto{\pgfqpoint{5.327478in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{5.390492in}{1.747971in}}%
\pgfpathlineto{\pgfqpoint{5.453505in}{1.760759in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{1.774354in}}%
\pgfpathlineto{\pgfqpoint{5.579532in}{1.788808in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{1.804179in}}%
\pgfpathlineto{\pgfqpoint{5.705559in}{1.820531in}}%
\pgfpathlineto{\pgfqpoint{5.768572in}{1.837929in}}%
\pgfpathlineto{\pgfqpoint{5.831585in}{1.856446in}}%
\pgfpathlineto{\pgfqpoint{5.894599in}{1.876158in}}%
\pgfpathlineto{\pgfqpoint{5.957612in}{1.897147in}}%
\pgfpathlineto{\pgfqpoint{6.020626in}{1.919505in}}%
\pgfpathlineto{\pgfqpoint{6.083639in}{1.943325in}}%
\pgfpathlineto{\pgfqpoint{6.146652in}{1.968711in}}%
\pgfpathlineto{\pgfqpoint{6.209666in}{1.995775in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{2.024636in}}%
\pgfpathlineto{\pgfqpoint{6.335692in}{2.055423in}}%
\pgfpathlineto{\pgfqpoint{6.398706in}{2.088276in}}%
\pgfpathlineto{\pgfqpoint{6.461719in}{2.123346in}}%
\pgfpathlineto{\pgfqpoint{6.524732in}{2.160795in}}%
\pgfpathlineto{\pgfqpoint{6.587746in}{2.200798in}}%
\pgfpathlineto{\pgfqpoint{6.650759in}{2.243545in}}%
\pgfpathlineto{\pgfqpoint{6.713773in}{2.289242in}}%
\pgfpathlineto{\pgfqpoint{6.776786in}{2.338110in}}%
\pgfpathlineto{\pgfqpoint{6.839799in}{2.390389in}}%
\pgfpathlineto{\pgfqpoint{6.902813in}{2.446338in}}%
\pgfpathlineto{\pgfqpoint{6.965826in}{2.506238in}}%
\pgfpathlineto{\pgfqpoint{7.028839in}{2.570393in}}%
\pgfpathlineto{\pgfqpoint{7.091853in}{2.639131in}}%
\pgfpathlineto{\pgfqpoint{7.154866in}{2.712807in}}%
\pgfpathlineto{\pgfqpoint{7.217880in}{2.791804in}}%
\pgfpathlineto{\pgfqpoint{7.280893in}{2.876536in}}%
\pgfpathlineto{\pgfqpoint{7.343906in}{2.967452in}}%
\pgfpathlineto{\pgfqpoint{7.406920in}{3.065034in}}%
\pgfpathlineto{\pgfqpoint{7.469933in}{3.169801in}}%
\pgfpathlineto{\pgfqpoint{7.532946in}{3.282313in}}%
\pgfpathlineto{\pgfqpoint{7.595960in}{3.403173in}}%
\pgfpathlineto{\pgfqpoint{7.658973in}{3.533023in}}%
\pgfpathlineto{\pgfqpoint{7.721987in}{3.672556in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{3.822506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853529in}{0.699829in}}{\pgfqpoint{6.931471in}{4.029547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{1.272141in}}%
\pgfpathlineto{\pgfqpoint{0.916542in}{1.387718in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.489460in}}%
\pgfpathlineto{\pgfqpoint{1.042569in}{1.579147in}}%
\pgfpathlineto{\pgfqpoint{1.105582in}{1.658308in}}%
\pgfpathlineto{\pgfqpoint{1.168596in}{1.728259in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{1.790137in}}%
\pgfpathlineto{\pgfqpoint{1.294622in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{1.893491in}}%
\pgfpathlineto{\pgfqpoint{1.420649in}{1.936570in}}%
\pgfpathlineto{\pgfqpoint{1.483663in}{1.974817in}}%
\pgfpathlineto{\pgfqpoint{1.546676in}{2.008801in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{2.039022in}}%
\pgfpathlineto{\pgfqpoint{1.672703in}{2.065919in}}%
\pgfpathlineto{\pgfqpoint{1.735716in}{2.089877in}}%
\pgfpathlineto{\pgfqpoint{1.798729in}{2.111236in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{2.130295in}}%
\pgfpathlineto{\pgfqpoint{1.924756in}{2.147319in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{2.162541in}}%
\pgfpathlineto{\pgfqpoint{2.050783in}{2.176170in}}%
\pgfpathlineto{\pgfqpoint{2.113796in}{2.188387in}}%
\pgfpathlineto{\pgfqpoint{2.176810in}{2.199357in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{2.209224in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{2.218116in}}%
\pgfpathlineto{\pgfqpoint{2.365850in}{2.226147in}}%
\pgfpathlineto{\pgfqpoint{2.428863in}{2.233420in}}%
\pgfpathlineto{\pgfqpoint{2.491877in}{2.240026in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{2.246045in}}%
\pgfpathlineto{\pgfqpoint{2.617903in}{2.251550in}}%
\pgfpathlineto{\pgfqpoint{2.680917in}{2.256607in}}%
\pgfpathlineto{\pgfqpoint{2.743930in}{2.261274in}}%
\pgfpathlineto{\pgfqpoint{2.806943in}{2.265603in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{2.269641in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{2.273432in}}%
\pgfpathlineto{\pgfqpoint{2.995983in}{2.277013in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{2.280420in}}%
\pgfpathlineto{\pgfqpoint{3.122010in}{2.283684in}}%
\pgfpathlineto{\pgfqpoint{3.185024in}{2.286836in}}%
\pgfpathlineto{\pgfqpoint{3.248037in}{2.289902in}}%
\pgfpathlineto{\pgfqpoint{3.311050in}{2.292906in}}%
\pgfpathlineto{\pgfqpoint{3.374064in}{2.295872in}}%
\pgfpathlineto{\pgfqpoint{3.437077in}{2.298821in}}%
\pgfpathlineto{\pgfqpoint{3.500091in}{2.301774in}}%
\pgfpathlineto{\pgfqpoint{3.563104in}{2.304749in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{2.307765in}}%
\pgfpathlineto{\pgfqpoint{3.689131in}{2.310839in}}%
\pgfpathlineto{\pgfqpoint{3.752144in}{2.313989in}}%
\pgfpathlineto{\pgfqpoint{3.815157in}{2.317230in}}%
\pgfpathlineto{\pgfqpoint{3.878171in}{2.320580in}}%
\pgfpathlineto{\pgfqpoint{3.941184in}{2.324054in}}%
\pgfpathlineto{\pgfqpoint{4.004197in}{2.327668in}}%
\pgfpathlineto{\pgfqpoint{4.067211in}{2.331438in}}%
\pgfpathlineto{\pgfqpoint{4.130224in}{2.335382in}}%
\pgfpathlineto{\pgfqpoint{4.193238in}{2.339515in}}%
\pgfpathlineto{\pgfqpoint{4.256251in}{2.343854in}}%
\pgfpathlineto{\pgfqpoint{4.319264in}{2.348418in}}%
\pgfpathlineto{\pgfqpoint{4.382278in}{2.353223in}}%
\pgfpathlineto{\pgfqpoint{4.445291in}{2.358290in}}%
\pgfpathlineto{\pgfqpoint{4.508304in}{2.363638in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{2.369287in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{2.375258in}}%
\pgfpathlineto{\pgfqpoint{4.697345in}{2.381576in}}%
\pgfpathlineto{\pgfqpoint{4.760358in}{2.388263in}}%
\pgfpathlineto{\pgfqpoint{4.823371in}{2.395345in}}%
\pgfpathlineto{\pgfqpoint{4.886385in}{2.402848in}}%
\pgfpathlineto{\pgfqpoint{4.949398in}{2.410802in}}%
\pgfpathlineto{\pgfqpoint{5.012411in}{2.419235in}}%
\pgfpathlineto{\pgfqpoint{5.075425in}{2.428181in}}%
\pgfpathlineto{\pgfqpoint{5.138438in}{2.437673in}}%
\pgfpathlineto{\pgfqpoint{5.201452in}{2.447747in}}%
\pgfpathlineto{\pgfqpoint{5.264465in}{2.458442in}}%
\pgfpathlineto{\pgfqpoint{5.327478in}{2.469800in}}%
\pgfpathlineto{\pgfqpoint{5.390492in}{2.481865in}}%
\pgfpathlineto{\pgfqpoint{5.453505in}{2.494683in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{2.508306in}}%
\pgfpathlineto{\pgfqpoint{5.579532in}{2.522786in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{2.538183in}}%
\pgfpathlineto{\pgfqpoint{5.705559in}{2.554558in}}%
\pgfpathlineto{\pgfqpoint{5.768572in}{2.571977in}}%
\pgfpathlineto{\pgfqpoint{5.831585in}{2.590512in}}%
\pgfpathlineto{\pgfqpoint{5.894599in}{2.610239in}}%
\pgfpathlineto{\pgfqpoint{5.957612in}{2.631241in}}%
\pgfpathlineto{\pgfqpoint{6.020626in}{2.653607in}}%
\pgfpathlineto{\pgfqpoint{6.083639in}{2.677430in}}%
\pgfpathlineto{\pgfqpoint{6.146652in}{2.702815in}}%
\pgfpathlineto{\pgfqpoint{6.209666in}{2.729870in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{2.758715in}}%
\pgfpathlineto{\pgfqpoint{6.335692in}{2.789478in}}%
\pgfpathlineto{\pgfqpoint{6.398706in}{2.822297in}}%
\pgfpathlineto{\pgfqpoint{6.461719in}{2.857321in}}%
\pgfpathlineto{\pgfqpoint{6.524732in}{2.894711in}}%
\pgfpathlineto{\pgfqpoint{6.587746in}{2.934640in}}%
\pgfpathlineto{\pgfqpoint{6.650759in}{2.977296in}}%
\pgfpathlineto{\pgfqpoint{6.713773in}{3.022881in}}%
\pgfpathlineto{\pgfqpoint{6.776786in}{3.071614in}}%
\pgfpathlineto{\pgfqpoint{6.839799in}{3.123732in}}%
\pgfpathlineto{\pgfqpoint{6.902813in}{3.179490in}}%
\pgfpathlineto{\pgfqpoint{6.965826in}{3.239165in}}%
\pgfpathlineto{\pgfqpoint{7.028839in}{3.303056in}}%
\pgfpathlineto{\pgfqpoint{7.091853in}{3.371486in}}%
\pgfpathlineto{\pgfqpoint{7.154866in}{3.444803in}}%
\pgfpathlineto{\pgfqpoint{7.217880in}{3.523384in}}%
\pgfpathlineto{\pgfqpoint{7.280893in}{3.607638in}}%
\pgfpathlineto{\pgfqpoint{7.343906in}{3.698001in}}%
\pgfpathlineto{\pgfqpoint{7.406920in}{3.794948in}}%
\pgfpathlineto{\pgfqpoint{7.469933in}{3.898989in}}%
\pgfpathlineto{\pgfqpoint{7.532946in}{4.010670in}}%
\pgfpathlineto{\pgfqpoint{7.595960in}{4.130581in}}%
\pgfpathlineto{\pgfqpoint{7.658973in}{4.259352in}}%
\pgfpathlineto{\pgfqpoint{7.721987in}{4.397657in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.546215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{4.729376in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970195in}{4.113735in}}%
\pgfpathlineto{\pgfqpoint{2.943284in}{4.113735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.976617in}{4.113735in}}{\pgfqpoint{2.976617in}{4.147068in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{4.612709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.976617in}{4.646042in}}{\pgfqpoint{2.943284in}{4.646042in}}%
\pgfpathlineto{\pgfqpoint{0.970195in}{4.646042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936862in}{4.646042in}}{\pgfqpoint{0.936862in}{4.612709in}}%
\pgfpathlineto{\pgfqpoint{0.936862in}{4.147068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936862in}{4.113735in}}{\pgfqpoint{0.970195in}{4.113735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003529in}{4.521042in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{4.521042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470195in,y=4.462709in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003529in}{4.280401in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{4.280401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470195in,y=4.222068in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ref.~\cite{curty2019simple}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/extra/graph_phase_error_opt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{4.729376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853529in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113796in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113796in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374064in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374064in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634331in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.634331in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894599in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.894599in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154866in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.154866in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319264in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{0.729568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=0.662110in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{1.184338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=1.116881in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{1.639109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=1.571652in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{2.093880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=2.026423in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{2.548651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=2.481194in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{3.003422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=2.935964in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{3.458193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=3.390735in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{3.912964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=3.845506in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{4.367734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=4.300277in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352607in,y=2.714602in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Phase-error rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853529in}{0.699829in}}{\pgfqpoint{6.931471in}{4.029547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.882990in}}%
\pgfpathlineto{\pgfqpoint{0.916542in}{0.933732in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.042569in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{1.105582in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{1.168596in}{1.062087in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{1.079577in}}%
\pgfpathlineto{\pgfqpoint{1.294622in}{1.098276in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{1.111626in}}%
\pgfpathlineto{\pgfqpoint{1.420649in}{1.124358in}}%
\pgfpathlineto{\pgfqpoint{1.483663in}{1.134971in}}%
\pgfpathlineto{\pgfqpoint{1.546676in}{1.141691in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{1.151415in}}%
\pgfpathlineto{\pgfqpoint{1.672703in}{1.159044in}}%
\pgfpathlineto{\pgfqpoint{1.735716in}{1.165263in}}%
\pgfpathlineto{\pgfqpoint{1.798729in}{1.170652in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{1.175709in}}%
\pgfpathlineto{\pgfqpoint{1.924756in}{1.180860in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{1.183499in}}%
\pgfpathlineto{\pgfqpoint{2.050783in}{1.186915in}}%
\pgfpathlineto{\pgfqpoint{2.113796in}{1.191384in}}%
\pgfpathlineto{\pgfqpoint{2.176810in}{1.194173in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{1.198466in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{1.201471in}}%
\pgfpathlineto{\pgfqpoint{2.365850in}{1.203350in}}%
\pgfpathlineto{\pgfqpoint{2.428863in}{1.204246in}}%
\pgfpathlineto{\pgfqpoint{2.491877in}{1.207262in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{1.209533in}}%
\pgfpathlineto{\pgfqpoint{2.617903in}{1.211158in}}%
\pgfpathlineto{\pgfqpoint{2.680917in}{1.215204in}}%
\pgfpathlineto{\pgfqpoint{2.743930in}{1.215797in}}%
\pgfpathlineto{\pgfqpoint{2.806943in}{1.218961in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{1.221783in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{1.224323in}}%
\pgfpathlineto{\pgfqpoint{2.995983in}{1.223659in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{1.228760in}}%
\pgfpathlineto{\pgfqpoint{3.122010in}{1.230750in}}%
\pgfpathlineto{\pgfqpoint{3.185024in}{1.232643in}}%
\pgfpathlineto{\pgfqpoint{3.248037in}{1.234477in}}%
\pgfpathlineto{\pgfqpoint{3.311050in}{1.236287in}}%
\pgfpathlineto{\pgfqpoint{3.374064in}{1.241074in}}%
\pgfpathlineto{\pgfqpoint{3.437077in}{1.242932in}}%
\pgfpathlineto{\pgfqpoint{3.500091in}{1.244860in}}%
\pgfpathlineto{\pgfqpoint{3.563104in}{1.249851in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{1.252003in}}%
\pgfpathlineto{\pgfqpoint{3.689131in}{1.254308in}}%
\pgfpathlineto{\pgfqpoint{3.752144in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{3.815157in}{1.262441in}}%
\pgfpathlineto{\pgfqpoint{3.878171in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{3.941184in}{1.271496in}}%
\pgfpathlineto{\pgfqpoint{4.004197in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{4.067211in}{1.278736in}}%
\pgfpathlineto{\pgfqpoint{4.130224in}{1.285797in}}%
\pgfpathlineto{\pgfqpoint{4.193238in}{1.290280in}}%
\pgfpathlineto{\pgfqpoint{4.256251in}{1.295161in}}%
\pgfpathlineto{\pgfqpoint{4.319264in}{1.300472in}}%
\pgfpathlineto{\pgfqpoint{4.382278in}{1.309176in}}%
\pgfpathlineto{\pgfqpoint{4.445291in}{1.315439in}}%
\pgfpathlineto{\pgfqpoint{4.508304in}{1.322232in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{1.329591in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{4.697345in}{1.346169in}}%
\pgfpathlineto{\pgfqpoint{4.760358in}{1.355471in}}%
\pgfpathlineto{\pgfqpoint{4.823371in}{1.365510in}}%
\pgfpathlineto{\pgfqpoint{4.886385in}{1.373438in}}%
\pgfpathlineto{\pgfqpoint{4.949398in}{1.385104in}}%
\pgfpathlineto{\pgfqpoint{5.012411in}{1.397664in}}%
\pgfpathlineto{\pgfqpoint{5.075425in}{1.408297in}}%
\pgfpathlineto{\pgfqpoint{5.138438in}{1.422829in}}%
\pgfpathlineto{\pgfqpoint{5.201452in}{1.435579in}}%
\pgfpathlineto{\pgfqpoint{5.264465in}{1.449498in}}%
\pgfpathlineto{\pgfqpoint{5.327478in}{1.464663in}}%
\pgfpathlineto{\pgfqpoint{5.390492in}{1.481157in}}%
\pgfpathlineto{\pgfqpoint{5.453505in}{1.499068in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{1.518492in}}%
\pgfpathlineto{\pgfqpoint{5.579532in}{1.539529in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{1.559502in}}%
\pgfpathlineto{\pgfqpoint{5.705559in}{1.584116in}}%
\pgfpathlineto{\pgfqpoint{5.768572in}{1.607937in}}%
\pgfpathlineto{\pgfqpoint{5.831585in}{1.633889in}}%
\pgfpathlineto{\pgfqpoint{5.894599in}{1.662121in}}%
\pgfpathlineto{\pgfqpoint{5.957612in}{1.690085in}}%
\pgfpathlineto{\pgfqpoint{6.020626in}{1.723386in}}%
\pgfpathlineto{\pgfqpoint{6.083639in}{1.756817in}}%
\pgfpathlineto{\pgfqpoint{6.146652in}{1.793289in}}%
\pgfpathlineto{\pgfqpoint{6.209666in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{1.873662in}}%
\pgfpathlineto{\pgfqpoint{6.335692in}{1.918114in}}%
\pgfpathlineto{\pgfqpoint{6.398706in}{1.966663in}}%
\pgfpathlineto{\pgfqpoint{6.461719in}{2.017120in}}%
\pgfpathlineto{\pgfqpoint{6.524732in}{2.072390in}}%
\pgfpathlineto{\pgfqpoint{6.587746in}{2.132841in}}%
\pgfpathlineto{\pgfqpoint{6.650759in}{2.196502in}}%
\pgfpathlineto{\pgfqpoint{6.713773in}{2.263954in}}%
\pgfpathlineto{\pgfqpoint{6.776786in}{2.338113in}}%
\pgfpathlineto{\pgfqpoint{6.839799in}{2.417309in}}%
\pgfpathlineto{\pgfqpoint{6.902813in}{2.504469in}}%
\pgfpathlineto{\pgfqpoint{6.965826in}{2.596102in}}%
\pgfpathlineto{\pgfqpoint{7.028839in}{2.695391in}}%
\pgfpathlineto{\pgfqpoint{7.091853in}{2.805321in}}%
\pgfpathlineto{\pgfqpoint{7.154866in}{2.923199in}}%
\pgfpathlineto{\pgfqpoint{7.217880in}{3.050675in}}%
\pgfpathlineto{\pgfqpoint{7.280893in}{3.189631in}}%
\pgfpathlineto{\pgfqpoint{7.343906in}{3.340790in}}%
\pgfpathlineto{\pgfqpoint{7.406920in}{3.507086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853529in}{0.699829in}}{\pgfqpoint{6.931471in}{4.029547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{2.189601in}}%
\pgfpathlineto{\pgfqpoint{0.916542in}{2.260678in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{2.322321in}}%
\pgfpathlineto{\pgfqpoint{1.042569in}{2.367109in}}%
\pgfpathlineto{\pgfqpoint{1.105582in}{2.405561in}}%
\pgfpathlineto{\pgfqpoint{1.168596in}{2.440793in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{2.464823in}}%
\pgfpathlineto{\pgfqpoint{1.294622in}{2.491171in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{2.509529in}}%
\pgfpathlineto{\pgfqpoint{1.420649in}{2.527206in}}%
\pgfpathlineto{\pgfqpoint{1.483663in}{2.541818in}}%
\pgfpathlineto{\pgfqpoint{1.546676in}{2.550564in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{2.564138in}}%
\pgfpathlineto{\pgfqpoint{1.672703in}{2.574582in}}%
\pgfpathlineto{\pgfqpoint{1.735716in}{2.582939in}}%
\pgfpathlineto{\pgfqpoint{1.798729in}{2.590094in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{2.596802in}}%
\pgfpathlineto{\pgfqpoint{1.924756in}{2.603712in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{2.606764in}}%
\pgfpathlineto{\pgfqpoint{2.050783in}{2.611055in}}%
\pgfpathlineto{\pgfqpoint{2.113796in}{2.617003in}}%
\pgfpathlineto{\pgfqpoint{2.176810in}{2.620357in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{2.626049in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{2.629743in}}%
\pgfpathlineto{\pgfqpoint{2.365850in}{2.631682in}}%
\pgfpathlineto{\pgfqpoint{2.428863in}{2.632083in}}%
\pgfpathlineto{\pgfqpoint{2.491877in}{2.635750in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{2.638237in}}%
\pgfpathlineto{\pgfqpoint{2.617903in}{2.639693in}}%
\pgfpathlineto{\pgfqpoint{2.680917in}{2.644864in}}%
\pgfpathlineto{\pgfqpoint{2.743930in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{2.806943in}{2.648355in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{2.651489in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{2.654127in}}%
\pgfpathlineto{\pgfqpoint{2.995983in}{2.651738in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{2.658215in}}%
\pgfpathlineto{\pgfqpoint{3.122010in}{2.659797in}}%
\pgfpathlineto{\pgfqpoint{3.185024in}{2.661150in}}%
\pgfpathlineto{\pgfqpoint{3.248037in}{2.662326in}}%
\pgfpathlineto{\pgfqpoint{3.311050in}{2.663374in}}%
\pgfpathlineto{\pgfqpoint{3.374064in}{2.668939in}}%
\pgfpathlineto{\pgfqpoint{3.437077in}{2.669859in}}%
\pgfpathlineto{\pgfqpoint{3.500091in}{2.670777in}}%
\pgfpathlineto{\pgfqpoint{3.563104in}{2.676322in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{2.677340in}}%
\pgfpathlineto{\pgfqpoint{3.689131in}{2.678461in}}%
\pgfpathlineto{\pgfqpoint{3.752144in}{2.684303in}}%
\pgfpathlineto{\pgfqpoint{3.815157in}{2.685723in}}%
\pgfpathlineto{\pgfqpoint{3.878171in}{2.687340in}}%
\pgfpathlineto{\pgfqpoint{3.941184in}{2.693761in}}%
\pgfpathlineto{\pgfqpoint{4.004197in}{2.695861in}}%
\pgfpathlineto{\pgfqpoint{4.067211in}{2.698249in}}%
\pgfpathlineto{\pgfqpoint{4.130224in}{2.705523in}}%
\pgfpathlineto{\pgfqpoint{4.193238in}{2.708577in}}%
\pgfpathlineto{\pgfqpoint{4.256251in}{2.712014in}}%
\pgfpathlineto{\pgfqpoint{4.319264in}{2.715866in}}%
\pgfpathlineto{\pgfqpoint{4.382278in}{2.724717in}}%
\pgfpathlineto{\pgfqpoint{4.445291in}{2.729498in}}%
\pgfpathlineto{\pgfqpoint{4.508304in}{2.734799in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{2.740660in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{2.747120in}}%
\pgfpathlineto{\pgfqpoint{4.697345in}{2.754222in}}%
\pgfpathlineto{\pgfqpoint{4.760358in}{2.762009in}}%
\pgfpathlineto{\pgfqpoint{4.823371in}{2.770529in}}%
\pgfpathlineto{\pgfqpoint{4.886385in}{2.775332in}}%
\pgfpathlineto{\pgfqpoint{4.949398in}{2.785476in}}%
\pgfpathlineto{\pgfqpoint{5.012411in}{2.796511in}}%
\pgfpathlineto{\pgfqpoint{5.075425in}{2.804022in}}%
\pgfpathlineto{\pgfqpoint{5.138438in}{2.817027in}}%
\pgfpathlineto{\pgfqpoint{5.201452in}{2.826659in}}%
\pgfpathlineto{\pgfqpoint{5.264465in}{2.837465in}}%
\pgfpathlineto{\pgfqpoint{5.327478in}{2.849521in}}%
\pgfpathlineto{\pgfqpoint{5.390492in}{2.862910in}}%
\pgfpathlineto{\pgfqpoint{5.453505in}{2.877720in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{2.894048in}}%
\pgfpathlineto{\pgfqpoint{5.579532in}{2.911993in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{2.927312in}}%
\pgfpathlineto{\pgfqpoint{5.705559in}{2.948844in}}%
\pgfpathlineto{\pgfqpoint{5.768572in}{2.968028in}}%
\pgfpathlineto{\pgfqpoint{5.831585in}{2.989354in}}%
\pgfpathlineto{\pgfqpoint{5.894599in}{3.012969in}}%
\pgfpathlineto{\pgfqpoint{5.957612in}{3.034785in}}%
\pgfpathlineto{\pgfqpoint{6.020626in}{3.063490in}}%
\pgfpathlineto{\pgfqpoint{6.083639in}{3.090803in}}%
\pgfpathlineto{\pgfqpoint{6.146652in}{3.121173in}}%
\pgfpathlineto{\pgfqpoint{6.209666in}{3.154818in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{3.187874in}}%
\pgfpathlineto{\pgfqpoint{6.335692in}{3.224768in}}%
\pgfpathlineto{\pgfqpoint{6.398706in}{3.265780in}}%
\pgfpathlineto{\pgfqpoint{6.461719in}{3.307237in}}%
\pgfpathlineto{\pgfqpoint{6.524732in}{3.353539in}}%
\pgfpathlineto{\pgfqpoint{6.587746in}{3.405050in}}%
\pgfpathlineto{\pgfqpoint{6.650759in}{3.458343in}}%
\pgfpathlineto{\pgfqpoint{6.713773in}{3.514029in}}%
\pgfpathlineto{\pgfqpoint{6.776786in}{3.576476in}}%
\pgfpathlineto{\pgfqpoint{6.839799in}{3.642597in}}%
\pgfpathlineto{\pgfqpoint{6.902813in}{3.716746in}}%
\pgfpathlineto{\pgfqpoint{6.965826in}{3.792664in}}%
\pgfpathlineto{\pgfqpoint{7.028839in}{3.874981in}}%
\pgfpathlineto{\pgfqpoint{7.091853in}{3.968065in}}%
\pgfpathlineto{\pgfqpoint{7.154866in}{4.066562in}}%
\pgfpathlineto{\pgfqpoint{7.217880in}{4.172227in}}%
\pgfpathlineto{\pgfqpoint{7.280893in}{4.287059in}}%
\pgfpathlineto{\pgfqpoint{7.343906in}{4.410667in}}%
\pgfpathlineto{\pgfqpoint{7.406920in}{4.546215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{4.729376in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970195in}{4.113735in}}%
\pgfpathlineto{\pgfqpoint{2.943284in}{4.113735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.976617in}{4.113735in}}{\pgfqpoint{2.976617in}{4.147068in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{4.612709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.976617in}{4.646042in}}{\pgfqpoint{2.943284in}{4.646042in}}%
\pgfpathlineto{\pgfqpoint{0.970195in}{4.646042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936862in}{4.646042in}}{\pgfqpoint{0.936862in}{4.612709in}}%
\pgfpathlineto{\pgfqpoint{0.936862in}{4.147068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936862in}{4.113735in}}{\pgfqpoint{0.970195in}{4.113735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003529in}{4.521042in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{4.521042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470195in,y=4.462709in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003529in}{4.280401in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{4.280401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470195in,y=4.222068in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ref.~\cite{curty2019simple}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/extra/graph_phase_error_opt2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.704073in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{4.704073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853529in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113796in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113796in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374064in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374064in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634331in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.634331in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894599in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.894599in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154866in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.154866in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319264in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{1.106932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=1.039475in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{1.619734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=1.552277in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{2.132537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=2.065079in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{2.645339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=2.577882in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{3.158141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=3.090684in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{3.670943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=3.603486in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{4.183746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=4.116288in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{4.696548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=4.629091in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352607in,y=2.701951in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Phase-error rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853529in}{0.699829in}}{\pgfqpoint{6.931471in}{4.004244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.881840in}}%
\pgfpathlineto{\pgfqpoint{0.916542in}{0.911926in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{0.937368in}}%
\pgfpathlineto{\pgfqpoint{1.042569in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{1.105582in}{0.971030in}}%
\pgfpathlineto{\pgfqpoint{1.168596in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{0.995794in}}%
\pgfpathlineto{\pgfqpoint{1.294622in}{1.005615in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{1.013317in}}%
\pgfpathlineto{\pgfqpoint{1.420649in}{1.020293in}}%
\pgfpathlineto{\pgfqpoint{1.483663in}{1.025474in}}%
\pgfpathlineto{\pgfqpoint{1.546676in}{1.031980in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{1.672703in}{1.040881in}}%
\pgfpathlineto{\pgfqpoint{1.735716in}{1.044440in}}%
\pgfpathlineto{\pgfqpoint{1.798729in}{1.047298in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{1.052050in}}%
\pgfpathlineto{\pgfqpoint{1.924756in}{1.054605in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{1.057458in}}%
\pgfpathlineto{\pgfqpoint{2.050783in}{1.058643in}}%
\pgfpathlineto{\pgfqpoint{2.113796in}{1.062798in}}%
\pgfpathlineto{\pgfqpoint{2.176810in}{1.063471in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{1.067466in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{2.365850in}{1.070479in}}%
\pgfpathlineto{\pgfqpoint{2.428863in}{1.071951in}}%
\pgfpathlineto{\pgfqpoint{2.491877in}{1.075010in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{2.617903in}{1.079596in}}%
\pgfpathlineto{\pgfqpoint{2.680917in}{1.081272in}}%
\pgfpathlineto{\pgfqpoint{2.743930in}{1.084837in}}%
\pgfpathlineto{\pgfqpoint{2.806943in}{1.085922in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{1.089006in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{1.089711in}}%
\pgfpathlineto{\pgfqpoint{2.995983in}{1.092505in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{3.122010in}{1.097882in}}%
\pgfpathlineto{\pgfqpoint{3.185024in}{1.100537in}}%
\pgfpathlineto{\pgfqpoint{3.248037in}{1.105423in}}%
\pgfpathlineto{\pgfqpoint{3.311050in}{1.108154in}}%
\pgfpathlineto{\pgfqpoint{3.374064in}{1.110970in}}%
\pgfpathlineto{\pgfqpoint{3.437077in}{1.113898in}}%
\pgfpathlineto{\pgfqpoint{3.500091in}{1.119171in}}%
\pgfpathlineto{\pgfqpoint{3.563104in}{1.122407in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{1.125838in}}%
\pgfpathlineto{\pgfqpoint{3.689131in}{1.131692in}}%
\pgfpathlineto{\pgfqpoint{3.752144in}{1.135594in}}%
\pgfpathlineto{\pgfqpoint{3.815157in}{1.139772in}}%
\pgfpathlineto{\pgfqpoint{3.878171in}{1.146450in}}%
\pgfpathlineto{\pgfqpoint{3.941184in}{1.151264in}}%
\pgfpathlineto{\pgfqpoint{4.004197in}{1.156439in}}%
\pgfpathlineto{\pgfqpoint{4.067211in}{1.162007in}}%
\pgfpathlineto{\pgfqpoint{4.130224in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{4.193238in}{1.176630in}}%
\pgfpathlineto{\pgfqpoint{4.256251in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{4.319264in}{1.191026in}}%
\pgfpathlineto{\pgfqpoint{4.382278in}{1.199050in}}%
\pgfpathlineto{\pgfqpoint{4.445291in}{1.209851in}}%
\pgfpathlineto{\pgfqpoint{4.508304in}{1.219121in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{1.229080in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{1.239777in}}%
\pgfpathlineto{\pgfqpoint{4.697345in}{1.249104in}}%
\pgfpathlineto{\pgfqpoint{4.760358in}{1.261434in}}%
\pgfpathlineto{\pgfqpoint{4.823371in}{1.274662in}}%
\pgfpathlineto{\pgfqpoint{4.886385in}{1.288849in}}%
\pgfpathlineto{\pgfqpoint{4.949398in}{1.304061in}}%
\pgfpathlineto{\pgfqpoint{5.012411in}{1.318234in}}%
\pgfpathlineto{\pgfqpoint{5.075425in}{1.335714in}}%
\pgfpathlineto{\pgfqpoint{5.138438in}{1.352324in}}%
\pgfpathlineto{\pgfqpoint{5.201452in}{1.370282in}}%
\pgfpathlineto{\pgfqpoint{5.264465in}{1.391785in}}%
\pgfpathlineto{\pgfqpoint{5.327478in}{1.412719in}}%
\pgfpathlineto{\pgfqpoint{5.390492in}{1.435303in}}%
\pgfpathlineto{\pgfqpoint{5.453505in}{1.459653in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{1.483829in}}%
\pgfpathlineto{\pgfqpoint{5.579532in}{1.512107in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{1.542556in}}%
\pgfpathlineto{\pgfqpoint{5.705559in}{1.573309in}}%
\pgfpathlineto{\pgfqpoint{5.768572in}{1.606590in}}%
\pgfpathlineto{\pgfqpoint{5.831585in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{5.894599in}{1.681502in}}%
\pgfpathlineto{\pgfqpoint{5.957612in}{1.723554in}}%
\pgfpathlineto{\pgfqpoint{6.020626in}{1.767045in}}%
\pgfpathlineto{\pgfqpoint{6.083639in}{1.816129in}}%
\pgfpathlineto{\pgfqpoint{6.146652in}{1.867240in}}%
\pgfpathlineto{\pgfqpoint{6.209666in}{1.920765in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{1.980792in}}%
\pgfpathlineto{\pgfqpoint{6.335692in}{2.044007in}}%
\pgfpathlineto{\pgfqpoint{6.398706in}{2.112678in}}%
\pgfpathlineto{\pgfqpoint{6.461719in}{2.185534in}}%
\pgfpathlineto{\pgfqpoint{6.524732in}{2.266545in}}%
\pgfpathlineto{\pgfqpoint{6.587746in}{2.351231in}}%
\pgfpathlineto{\pgfqpoint{6.650759in}{2.443642in}}%
\pgfpathlineto{\pgfqpoint{6.713773in}{2.544443in}}%
\pgfpathlineto{\pgfqpoint{6.776786in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{6.839799in}{2.770088in}}%
\pgfpathlineto{\pgfqpoint{6.902813in}{2.897091in}}%
\pgfpathlineto{\pgfqpoint{6.965826in}{3.036399in}}%
\pgfpathlineto{\pgfqpoint{7.028839in}{3.186961in}}%
\pgfpathlineto{\pgfqpoint{7.091853in}{3.350705in}}%
\pgfpathlineto{\pgfqpoint{7.154866in}{3.530673in}}%
\pgfpathlineto{\pgfqpoint{7.217880in}{3.727585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853529in}{0.699829in}}{\pgfqpoint{6.931471in}{4.004244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{1.840101in}}%
\pgfpathlineto{\pgfqpoint{0.916542in}{1.881997in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.917631in}}%
\pgfpathlineto{\pgfqpoint{1.042569in}{1.942256in}}%
\pgfpathlineto{\pgfqpoint{1.105582in}{1.964091in}}%
\pgfpathlineto{\pgfqpoint{1.168596in}{1.982416in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{1.998323in}}%
\pgfpathlineto{\pgfqpoint{1.294622in}{2.011852in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{2.022290in}}%
\pgfpathlineto{\pgfqpoint{1.420649in}{2.031747in}}%
\pgfpathlineto{\pgfqpoint{1.483663in}{2.038553in}}%
\pgfpathlineto{\pgfqpoint{1.546676in}{2.047478in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{2.052912in}}%
\pgfpathlineto{\pgfqpoint{1.672703in}{2.059196in}}%
\pgfpathlineto{\pgfqpoint{1.735716in}{2.063752in}}%
\pgfpathlineto{\pgfqpoint{1.798729in}{2.067260in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{2.073690in}}%
\pgfpathlineto{\pgfqpoint{1.924756in}{2.076762in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{2.080294in}}%
\pgfpathlineto{\pgfqpoint{2.050783in}{2.081265in}}%
\pgfpathlineto{\pgfqpoint{2.113796in}{2.086779in}}%
\pgfpathlineto{\pgfqpoint{2.176810in}{2.086942in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{2.092174in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{2.092514in}}%
\pgfpathlineto{\pgfqpoint{2.365850in}{2.094935in}}%
\pgfpathlineto{\pgfqpoint{2.428863in}{2.096212in}}%
\pgfpathlineto{\pgfqpoint{2.491877in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{2.102687in}}%
\pgfpathlineto{\pgfqpoint{2.617903in}{2.104741in}}%
\pgfpathlineto{\pgfqpoint{2.680917in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{2.743930in}{2.110393in}}%
\pgfpathlineto{\pgfqpoint{2.806943in}{2.110777in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{2.114155in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{2.113818in}}%
\pgfpathlineto{\pgfqpoint{2.995983in}{2.116602in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{2.119177in}}%
\pgfpathlineto{\pgfqpoint{3.122010in}{2.121594in}}%
\pgfpathlineto{\pgfqpoint{3.185024in}{2.123900in}}%
\pgfpathlineto{\pgfqpoint{3.248037in}{2.129523in}}%
\pgfpathlineto{\pgfqpoint{3.311050in}{2.131737in}}%
\pgfpathlineto{\pgfqpoint{3.374064in}{2.133964in}}%
\pgfpathlineto{\pgfqpoint{3.437077in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{3.500091in}{2.141983in}}%
\pgfpathlineto{\pgfqpoint{3.563104in}{2.144465in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{2.147099in}}%
\pgfpathlineto{\pgfqpoint{3.689131in}{2.153287in}}%
\pgfpathlineto{\pgfqpoint{3.752144in}{2.156317in}}%
\pgfpathlineto{\pgfqpoint{3.815157in}{2.159594in}}%
\pgfpathlineto{\pgfqpoint{3.878171in}{2.166513in}}%
\pgfpathlineto{\pgfqpoint{3.941184in}{2.170374in}}%
\pgfpathlineto{\pgfqpoint{4.004197in}{2.174577in}}%
\pgfpathlineto{\pgfqpoint{4.067211in}{2.179154in}}%
\pgfpathlineto{\pgfqpoint{4.130224in}{2.187490in}}%
\pgfpathlineto{\pgfqpoint{4.193238in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{4.256251in}{2.198813in}}%
\pgfpathlineto{\pgfqpoint{4.319264in}{2.205228in}}%
\pgfpathlineto{\pgfqpoint{4.382278in}{2.212198in}}%
\pgfpathlineto{\pgfqpoint{4.445291in}{2.223096in}}%
\pgfpathlineto{\pgfqpoint{4.508304in}{2.231294in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{2.240176in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{2.249790in}}%
\pgfpathlineto{\pgfqpoint{4.697345in}{2.256873in}}%
\pgfpathlineto{\pgfqpoint{4.760358in}{2.268112in}}%
\pgfpathlineto{\pgfqpoint{4.823371in}{2.280245in}}%
\pgfpathlineto{\pgfqpoint{4.886385in}{2.293335in}}%
\pgfpathlineto{\pgfqpoint{4.949398in}{2.307446in}}%
\pgfpathlineto{\pgfqpoint{5.012411in}{2.319367in}}%
\pgfpathlineto{\pgfqpoint{5.075425in}{2.335743in}}%
\pgfpathlineto{\pgfqpoint{5.138438in}{2.350100in}}%
\pgfpathlineto{\pgfqpoint{5.201452in}{2.365809in}}%
\pgfpathlineto{\pgfqpoint{5.264465in}{2.386203in}}%
\pgfpathlineto{\pgfqpoint{5.327478in}{2.404887in}}%
\pgfpathlineto{\pgfqpoint{5.390492in}{2.425221in}}%
\pgfpathlineto{\pgfqpoint{5.453505in}{2.447322in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{2.468121in}}%
\pgfpathlineto{\pgfqpoint{5.579532in}{2.494153in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{2.522356in}}%
\pgfpathlineto{\pgfqpoint{5.705559in}{2.549739in}}%
\pgfpathlineto{\pgfqpoint{5.768572in}{2.579655in}}%
\pgfpathlineto{\pgfqpoint{5.831585in}{2.612289in}}%
\pgfpathlineto{\pgfqpoint{5.894599in}{2.647842in}}%
\pgfpathlineto{\pgfqpoint{5.957612in}{2.686533in}}%
\pgfpathlineto{\pgfqpoint{6.020626in}{2.725559in}}%
\pgfpathlineto{\pgfqpoint{6.083639in}{2.771280in}}%
\pgfpathlineto{\pgfqpoint{6.146652in}{2.817930in}}%
\pgfpathlineto{\pgfqpoint{6.209666in}{2.865907in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{2.921476in}}%
\pgfpathlineto{\pgfqpoint{6.335692in}{2.979151in}}%
\pgfpathlineto{\pgfqpoint{6.398706in}{3.042284in}}%
\pgfpathlineto{\pgfqpoint{6.461719in}{3.108537in}}%
\pgfpathlineto{\pgfqpoint{6.524732in}{3.184007in}}%
\pgfpathlineto{\pgfqpoint{6.587746in}{3.261041in}}%
\pgfpathlineto{\pgfqpoint{6.650759in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{6.713773in}{3.438972in}}%
\pgfpathlineto{\pgfqpoint{6.776786in}{3.538781in}}%
\pgfpathlineto{\pgfqpoint{6.839799in}{3.646273in}}%
\pgfpathlineto{\pgfqpoint{6.902813in}{3.762612in}}%
\pgfpathlineto{\pgfqpoint{6.965826in}{3.891279in}}%
\pgfpathlineto{\pgfqpoint{7.028839in}{4.029255in}}%
\pgfpathlineto{\pgfqpoint{7.091853in}{4.178532in}}%
\pgfpathlineto{\pgfqpoint{7.154866in}{4.343170in}}%
\pgfpathlineto{\pgfqpoint{7.217880in}{4.522062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{4.704073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.704073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{4.704073in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.704073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970195in}{4.088432in}}%
\pgfpathlineto{\pgfqpoint{2.943284in}{4.088432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.976617in}{4.088432in}}{\pgfqpoint{2.976617in}{4.121766in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{4.587406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.976617in}{4.620740in}}{\pgfqpoint{2.943284in}{4.620740in}}%
\pgfpathlineto{\pgfqpoint{0.970195in}{4.620740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936862in}{4.620740in}}{\pgfqpoint{0.936862in}{4.587406in}}%
\pgfpathlineto{\pgfqpoint{0.936862in}{4.121766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936862in}{4.088432in}}{\pgfqpoint{0.970195in}{4.088432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003529in}{4.495740in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{4.495740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470195in,y=4.437406in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003529in}{4.255099in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{4.255099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470195in,y=4.196765in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ref.~\cite{curty2019simple}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/extra/graph_phase_error_opt_each.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{4.729376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853529in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113796in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113796in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374064in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374064in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634331in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.634331in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894599in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.894599in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154866in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.154866in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319264in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{1.303671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=1.236213in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{1.938529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=1.871071in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{2.573386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=2.505929in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{3.208244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=3.140787in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{3.843102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=3.775644in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853529in}{4.477960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408163in,y=4.410502in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352607in,y=2.714602in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Phase-error rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853529in}{0.699829in}}{\pgfqpoint{6.931471in}{4.029547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.882990in}}%
\pgfpathlineto{\pgfqpoint{0.916542in}{0.953825in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{1.042569in}{1.059672in}}%
\pgfpathlineto{\pgfqpoint{1.105582in}{1.098088in}}%
\pgfpathlineto{\pgfqpoint{1.168596in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{1.157425in}}%
\pgfpathlineto{\pgfqpoint{1.294622in}{1.183528in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{1.202165in}}%
\pgfpathlineto{\pgfqpoint{1.420649in}{1.219938in}}%
\pgfpathlineto{\pgfqpoint{1.483663in}{1.234754in}}%
\pgfpathlineto{\pgfqpoint{1.546676in}{1.244135in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{1.257710in}}%
\pgfpathlineto{\pgfqpoint{1.672703in}{1.268360in}}%
\pgfpathlineto{\pgfqpoint{1.735716in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{1.798729in}{1.284564in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{1.291624in}}%
\pgfpathlineto{\pgfqpoint{1.924756in}{1.298815in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{1.302498in}}%
\pgfpathlineto{\pgfqpoint{2.050783in}{1.307267in}}%
\pgfpathlineto{\pgfqpoint{2.113796in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{2.176810in}{1.317400in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{1.327588in}}%
\pgfpathlineto{\pgfqpoint{2.365850in}{1.330211in}}%
\pgfpathlineto{\pgfqpoint{2.428863in}{1.331462in}}%
\pgfpathlineto{\pgfqpoint{2.491877in}{1.335671in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{1.338842in}}%
\pgfpathlineto{\pgfqpoint{2.617903in}{1.341111in}}%
\pgfpathlineto{\pgfqpoint{2.680917in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.743930in}{1.347587in}}%
\pgfpathlineto{\pgfqpoint{2.806943in}{1.352003in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{1.355944in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{2.995983in}{1.358562in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{1.365683in}}%
\pgfpathlineto{\pgfqpoint{3.122010in}{1.368461in}}%
\pgfpathlineto{\pgfqpoint{3.185024in}{1.371103in}}%
\pgfpathlineto{\pgfqpoint{3.248037in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{3.311050in}{1.376190in}}%
\pgfpathlineto{\pgfqpoint{3.374064in}{1.382873in}}%
\pgfpathlineto{\pgfqpoint{3.437077in}{1.385466in}}%
\pgfpathlineto{\pgfqpoint{3.500091in}{1.388159in}}%
\pgfpathlineto{\pgfqpoint{3.563104in}{1.395126in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{1.398129in}}%
\pgfpathlineto{\pgfqpoint{3.689131in}{1.401348in}}%
\pgfpathlineto{\pgfqpoint{3.752144in}{1.408947in}}%
\pgfpathlineto{\pgfqpoint{3.815157in}{1.412701in}}%
\pgfpathlineto{\pgfqpoint{3.878171in}{1.416781in}}%
\pgfpathlineto{\pgfqpoint{3.941184in}{1.425342in}}%
\pgfpathlineto{\pgfqpoint{4.004197in}{1.430177in}}%
\pgfpathlineto{\pgfqpoint{4.067211in}{1.435449in}}%
\pgfpathlineto{\pgfqpoint{4.130224in}{1.445306in}}%
\pgfpathlineto{\pgfqpoint{4.193238in}{1.451564in}}%
\pgfpathlineto{\pgfqpoint{4.256251in}{1.458378in}}%
\pgfpathlineto{\pgfqpoint{4.319264in}{1.465792in}}%
\pgfpathlineto{\pgfqpoint{4.382278in}{1.477943in}}%
\pgfpathlineto{\pgfqpoint{4.445291in}{1.486686in}}%
\pgfpathlineto{\pgfqpoint{4.508304in}{1.496169in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{1.506443in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{1.517562in}}%
\pgfpathlineto{\pgfqpoint{4.697345in}{1.529585in}}%
\pgfpathlineto{\pgfqpoint{4.760358in}{1.542571in}}%
\pgfpathlineto{\pgfqpoint{4.823371in}{1.556585in}}%
\pgfpathlineto{\pgfqpoint{4.886385in}{1.567653in}}%
\pgfpathlineto{\pgfqpoint{4.949398in}{1.583939in}}%
\pgfpathlineto{\pgfqpoint{5.012411in}{1.601472in}}%
\pgfpathlineto{\pgfqpoint{5.075425in}{1.616316in}}%
\pgfpathlineto{\pgfqpoint{5.138438in}{1.636602in}}%
\pgfpathlineto{\pgfqpoint{5.201452in}{1.654401in}}%
\pgfpathlineto{\pgfqpoint{5.264465in}{1.673832in}}%
\pgfpathlineto{\pgfqpoint{5.327478in}{1.695002in}}%
\pgfpathlineto{\pgfqpoint{5.390492in}{1.718028in}}%
\pgfpathlineto{\pgfqpoint{5.453505in}{1.743032in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{1.770147in}}%
\pgfpathlineto{\pgfqpoint{5.579532in}{1.799516in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{1.827398in}}%
\pgfpathlineto{\pgfqpoint{5.705559in}{1.861759in}}%
\pgfpathlineto{\pgfqpoint{5.768572in}{1.895012in}}%
\pgfpathlineto{\pgfqpoint{5.831585in}{1.931241in}}%
\pgfpathlineto{\pgfqpoint{5.894599in}{1.970653in}}%
\pgfpathlineto{\pgfqpoint{5.957612in}{2.009690in}}%
\pgfpathlineto{\pgfqpoint{6.020626in}{2.056178in}}%
\pgfpathlineto{\pgfqpoint{6.083639in}{2.102848in}}%
\pgfpathlineto{\pgfqpoint{6.146652in}{2.153763in}}%
\pgfpathlineto{\pgfqpoint{6.209666in}{2.209230in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{2.265962in}}%
\pgfpathlineto{\pgfqpoint{6.335692in}{2.328017in}}%
\pgfpathlineto{\pgfqpoint{6.398706in}{2.395792in}}%
\pgfpathlineto{\pgfqpoint{6.461719in}{2.466230in}}%
\pgfpathlineto{\pgfqpoint{6.524732in}{2.543386in}}%
\pgfpathlineto{\pgfqpoint{6.587746in}{2.627775in}}%
\pgfpathlineto{\pgfqpoint{6.650759in}{2.716646in}}%
\pgfpathlineto{\pgfqpoint{6.713773in}{2.810809in}}%
\pgfpathlineto{\pgfqpoint{6.776786in}{2.914334in}}%
\pgfpathlineto{\pgfqpoint{6.839799in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{6.902813in}{3.146567in}}%
\pgfpathlineto{\pgfqpoint{6.965826in}{3.274486in}}%
\pgfpathlineto{\pgfqpoint{7.028839in}{3.413093in}}%
\pgfpathlineto{\pgfqpoint{7.091853in}{3.566554in}}%
\pgfpathlineto{\pgfqpoint{7.154866in}{3.731111in}}%
\pgfpathlineto{\pgfqpoint{7.217880in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{7.280893in}{4.103048in}}%
\pgfpathlineto{\pgfqpoint{7.343906in}{4.314067in}}%
\pgfpathlineto{\pgfqpoint{7.406920in}{4.546215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853529in}{0.699829in}}{\pgfqpoint{6.931471in}{4.029547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.941631in}}%
\pgfpathlineto{\pgfqpoint{0.916542in}{0.993498in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{1.042569in}{1.068100in}}%
\pgfpathlineto{\pgfqpoint{1.105582in}{1.095132in}}%
\pgfpathlineto{\pgfqpoint{1.168596in}{1.117819in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{1.137512in}}%
\pgfpathlineto{\pgfqpoint{1.294622in}{1.154261in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{1.167184in}}%
\pgfpathlineto{\pgfqpoint{1.420649in}{1.178892in}}%
\pgfpathlineto{\pgfqpoint{1.483663in}{1.187317in}}%
\pgfpathlineto{\pgfqpoint{1.546676in}{1.198366in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{1.205094in}}%
\pgfpathlineto{\pgfqpoint{1.672703in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{1.735716in}{1.218514in}}%
\pgfpathlineto{\pgfqpoint{1.798729in}{1.222857in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{1.230817in}}%
\pgfpathlineto{\pgfqpoint{1.924756in}{1.234620in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{1.238993in}}%
\pgfpathlineto{\pgfqpoint{2.050783in}{1.240195in}}%
\pgfpathlineto{\pgfqpoint{2.113796in}{1.247022in}}%
\pgfpathlineto{\pgfqpoint{2.176810in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{1.254123in}}%
\pgfpathlineto{\pgfqpoint{2.365850in}{1.257120in}}%
\pgfpathlineto{\pgfqpoint{2.428863in}{1.258701in}}%
\pgfpathlineto{\pgfqpoint{2.491877in}{1.263245in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{1.266717in}}%
\pgfpathlineto{\pgfqpoint{2.617903in}{1.269260in}}%
\pgfpathlineto{\pgfqpoint{2.680917in}{1.271002in}}%
\pgfpathlineto{\pgfqpoint{2.743930in}{1.276257in}}%
\pgfpathlineto{\pgfqpoint{2.806943in}{1.276732in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{1.280914in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{1.280496in}}%
\pgfpathlineto{\pgfqpoint{2.995983in}{1.283943in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{1.287131in}}%
\pgfpathlineto{\pgfqpoint{3.122010in}{1.290123in}}%
\pgfpathlineto{\pgfqpoint{3.185024in}{1.292979in}}%
\pgfpathlineto{\pgfqpoint{3.248037in}{1.299939in}}%
\pgfpathlineto{\pgfqpoint{3.311050in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{3.374064in}{1.305438in}}%
\pgfpathlineto{\pgfqpoint{3.437077in}{1.308260in}}%
\pgfpathlineto{\pgfqpoint{3.500091in}{1.315366in}}%
\pgfpathlineto{\pgfqpoint{3.563104in}{1.318438in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{3.689131in}{1.329360in}}%
\pgfpathlineto{\pgfqpoint{3.752144in}{1.333111in}}%
\pgfpathlineto{\pgfqpoint{3.815157in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{3.878171in}{1.345734in}}%
\pgfpathlineto{\pgfqpoint{3.941184in}{1.350515in}}%
\pgfpathlineto{\pgfqpoint{4.004197in}{1.355718in}}%
\pgfpathlineto{\pgfqpoint{4.067211in}{1.361384in}}%
\pgfpathlineto{\pgfqpoint{4.130224in}{1.371704in}}%
\pgfpathlineto{\pgfqpoint{4.193238in}{1.378417in}}%
\pgfpathlineto{\pgfqpoint{4.256251in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{4.319264in}{1.393664in}}%
\pgfpathlineto{\pgfqpoint{4.382278in}{1.402293in}}%
\pgfpathlineto{\pgfqpoint{4.445291in}{1.415785in}}%
\pgfpathlineto{\pgfqpoint{4.508304in}{1.425934in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{1.436931in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{1.448833in}}%
\pgfpathlineto{\pgfqpoint{4.697345in}{1.457601in}}%
\pgfpathlineto{\pgfqpoint{4.760358in}{1.471515in}}%
\pgfpathlineto{\pgfqpoint{4.823371in}{1.486536in}}%
\pgfpathlineto{\pgfqpoint{4.886385in}{1.502741in}}%
\pgfpathlineto{\pgfqpoint{4.949398in}{1.520211in}}%
\pgfpathlineto{\pgfqpoint{5.012411in}{1.534970in}}%
\pgfpathlineto{\pgfqpoint{5.075425in}{1.555243in}}%
\pgfpathlineto{\pgfqpoint{5.138438in}{1.573018in}}%
\pgfpathlineto{\pgfqpoint{5.201452in}{1.592465in}}%
\pgfpathlineto{\pgfqpoint{5.264465in}{1.617714in}}%
\pgfpathlineto{\pgfqpoint{5.327478in}{1.640845in}}%
\pgfpathlineto{\pgfqpoint{5.390492in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{5.453505in}{1.693381in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{1.719130in}}%
\pgfpathlineto{\pgfqpoint{5.579532in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{1.786273in}}%
\pgfpathlineto{\pgfqpoint{5.705559in}{1.820174in}}%
\pgfpathlineto{\pgfqpoint{5.768572in}{1.857210in}}%
\pgfpathlineto{\pgfqpoint{5.831585in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{5.894599in}{1.941627in}}%
\pgfpathlineto{\pgfqpoint{5.957612in}{1.989527in}}%
\pgfpathlineto{\pgfqpoint{6.020626in}{2.037843in}}%
\pgfpathlineto{\pgfqpoint{6.083639in}{2.094446in}}%
\pgfpathlineto{\pgfqpoint{6.146652in}{2.152199in}}%
\pgfpathlineto{\pgfqpoint{6.209666in}{2.211595in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{2.280391in}}%
\pgfpathlineto{\pgfqpoint{6.335692in}{2.351793in}}%
\pgfpathlineto{\pgfqpoint{6.398706in}{2.429953in}}%
\pgfpathlineto{\pgfqpoint{6.461719in}{2.511975in}}%
\pgfpathlineto{\pgfqpoint{6.524732in}{2.605409in}}%
\pgfpathlineto{\pgfqpoint{6.587746in}{2.700778in}}%
\pgfpathlineto{\pgfqpoint{6.650759in}{2.805723in}}%
\pgfpathlineto{\pgfqpoint{6.713773in}{2.921059in}}%
\pgfpathlineto{\pgfqpoint{6.776786in}{3.044624in}}%
\pgfpathlineto{\pgfqpoint{6.839799in}{3.177702in}}%
\pgfpathlineto{\pgfqpoint{6.902813in}{3.321731in}}%
\pgfpathlineto{\pgfqpoint{6.965826in}{3.481023in}}%
\pgfpathlineto{\pgfqpoint{7.028839in}{3.651839in}}%
\pgfpathlineto{\pgfqpoint{7.091853in}{3.836647in}}%
\pgfpathlineto{\pgfqpoint{7.154866in}{4.040472in}}%
\pgfpathlineto{\pgfqpoint{7.217880in}{4.261943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853529in}{4.729376in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.729376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970195in}{4.113735in}}%
\pgfpathlineto{\pgfqpoint{2.943284in}{4.113735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.976617in}{4.113735in}}{\pgfqpoint{2.976617in}{4.147068in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{4.612709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.976617in}{4.646042in}}{\pgfqpoint{2.943284in}{4.646042in}}%
\pgfpathlineto{\pgfqpoint{0.970195in}{4.646042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936862in}{4.646042in}}{\pgfqpoint{0.936862in}{4.612709in}}%
\pgfpathlineto{\pgfqpoint{0.936862in}{4.147068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936862in}{4.113735in}}{\pgfqpoint{0.970195in}{4.113735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003529in}{4.521042in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{4.521042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470195in,y=4.462709in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003529in}{4.280401in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{4.280401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470195in,y=4.222068in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ref.~\cite{curty2019simple}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/graph2int.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907467in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157927in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157927in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408388in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408388in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658849in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658849in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909309in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.909309in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159770in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.159770in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346233in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=0.632372in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.199465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.132008in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.699101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.631644in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.198738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.131280in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.698374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.630916in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.198010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.130552in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.697646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.630189in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.197282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=4.129825in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.696918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538025in,y=4.629461in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.850235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.938216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.000640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.049060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.088622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.122071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.151046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.176603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.349871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.437852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.500276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.548696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.588258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.621707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.650682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.676239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.849507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.937488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.999912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.048332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.087894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.121343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.150318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.175876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.349143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.437125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.499549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.547968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.587530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.620979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.649954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.675512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.848779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.936761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.999185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.047604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.087166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.120615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.149590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.175148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.348415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.436397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.498821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.547241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.586802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.620251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.649226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.674784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.848052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.936033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.998457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.046877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.086439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.119888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.148862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.174420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.347688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.435669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.498093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.546513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.586075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.619524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.648499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.674056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374444in,y=2.698374in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Secret key rate (bits per pulse)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.118454in}}%
\pgfpathlineto{\pgfqpoint{0.961148in}{4.078563in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{4.040116in}}%
\pgfpathlineto{\pgfqpoint{1.068511in}{4.003883in}}%
\pgfpathlineto{\pgfqpoint{1.122192in}{3.970473in}}%
\pgfpathlineto{\pgfqpoint{1.175874in}{3.940097in}}%
\pgfpathlineto{\pgfqpoint{1.229555in}{3.912308in}}%
\pgfpathlineto{\pgfqpoint{1.283237in}{3.885766in}}%
\pgfpathlineto{\pgfqpoint{1.336918in}{3.858926in}}%
\pgfpathlineto{\pgfqpoint{1.390599in}{3.831762in}}%
\pgfpathlineto{\pgfqpoint{1.444281in}{3.804633in}}%
\pgfpathlineto{\pgfqpoint{1.497962in}{3.778002in}}%
\pgfpathlineto{\pgfqpoint{1.551644in}{3.752050in}}%
\pgfpathlineto{\pgfqpoint{1.605325in}{3.726660in}}%
\pgfpathlineto{\pgfqpoint{1.659006in}{3.701534in}}%
\pgfpathlineto{\pgfqpoint{1.712688in}{3.676410in}}%
\pgfpathlineto{\pgfqpoint{1.766369in}{3.651323in}}%
\pgfpathlineto{\pgfqpoint{1.820051in}{3.626321in}}%
\pgfpathlineto{\pgfqpoint{1.873732in}{3.601429in}}%
\pgfpathlineto{\pgfqpoint{1.927413in}{3.576665in}}%
\pgfpathlineto{\pgfqpoint{1.981095in}{3.551572in}}%
\pgfpathlineto{\pgfqpoint{2.034776in}{3.527510in}}%
\pgfpathlineto{\pgfqpoint{2.088457in}{3.503126in}}%
\pgfpathlineto{\pgfqpoint{2.142139in}{3.478472in}}%
\pgfpathlineto{\pgfqpoint{2.195820in}{3.453605in}}%
\pgfpathlineto{\pgfqpoint{2.249502in}{3.428591in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{3.403503in}}%
\pgfpathlineto{\pgfqpoint{2.356864in}{3.378414in}}%
\pgfpathlineto{\pgfqpoint{2.410546in}{3.353388in}}%
\pgfpathlineto{\pgfqpoint{2.464227in}{3.328409in}}%
\pgfpathlineto{\pgfqpoint{2.517909in}{3.303344in}}%
\pgfpathlineto{\pgfqpoint{2.571590in}{3.278180in}}%
\pgfpathlineto{\pgfqpoint{2.625271in}{3.252906in}}%
\pgfpathlineto{\pgfqpoint{2.678953in}{3.227516in}}%
\pgfpathlineto{\pgfqpoint{2.732634in}{3.201999in}}%
\pgfpathlineto{\pgfqpoint{2.786316in}{3.176350in}}%
\pgfpathlineto{\pgfqpoint{2.839997in}{3.150570in}}%
\pgfpathlineto{\pgfqpoint{2.893678in}{3.124650in}}%
\pgfpathlineto{\pgfqpoint{2.947360in}{3.098584in}}%
\pgfpathlineto{\pgfqpoint{3.001041in}{3.072369in}}%
\pgfpathlineto{\pgfqpoint{3.054722in}{3.046003in}}%
\pgfpathlineto{\pgfqpoint{3.108404in}{3.019477in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{2.992791in}}%
\pgfpathlineto{\pgfqpoint{3.215767in}{2.965945in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{2.938934in}}%
\pgfpathlineto{\pgfqpoint{3.323129in}{2.911754in}}%
\pgfpathlineto{\pgfqpoint{3.376811in}{2.884407in}}%
\pgfpathlineto{\pgfqpoint{3.430492in}{2.856892in}}%
\pgfpathlineto{\pgfqpoint{3.484174in}{2.829205in}}%
\pgfpathlineto{\pgfqpoint{3.537855in}{2.801344in}}%
\pgfpathlineto{\pgfqpoint{3.591536in}{2.773312in}}%
\pgfpathlineto{\pgfqpoint{3.645218in}{2.745103in}}%
\pgfpathlineto{\pgfqpoint{3.698899in}{2.716716in}}%
\pgfpathlineto{\pgfqpoint{3.752580in}{2.688155in}}%
\pgfpathlineto{\pgfqpoint{3.806262in}{2.659418in}}%
\pgfpathlineto{\pgfqpoint{3.859943in}{2.630504in}}%
\pgfpathlineto{\pgfqpoint{3.913625in}{2.601414in}}%
\pgfpathlineto{\pgfqpoint{3.967306in}{2.572146in}}%
\pgfpathlineto{\pgfqpoint{4.020987in}{2.542688in}}%
\pgfpathlineto{\pgfqpoint{4.074669in}{2.513035in}}%
\pgfpathlineto{\pgfqpoint{4.128350in}{2.483187in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.453143in}}%
\pgfpathlineto{\pgfqpoint{4.235713in}{2.422900in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{2.392463in}}%
\pgfpathlineto{\pgfqpoint{4.343076in}{2.361826in}}%
\pgfpathlineto{\pgfqpoint{4.396757in}{2.330975in}}%
\pgfpathlineto{\pgfqpoint{4.450439in}{2.299902in}}%
\pgfpathlineto{\pgfqpoint{4.504120in}{2.268602in}}%
\pgfpathlineto{\pgfqpoint{4.557801in}{2.237066in}}%
\pgfpathlineto{\pgfqpoint{4.611483in}{2.205293in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{2.173291in}}%
\pgfpathlineto{\pgfqpoint{4.718845in}{2.141055in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{2.108549in}}%
\pgfpathlineto{\pgfqpoint{4.826208in}{2.075722in}}%
\pgfpathlineto{\pgfqpoint{4.879890in}{2.042509in}}%
\pgfpathlineto{\pgfqpoint{4.933571in}{2.008848in}}%
\pgfpathlineto{\pgfqpoint{4.987252in}{1.974723in}}%
\pgfpathlineto{\pgfqpoint{5.040934in}{1.940162in}}%
\pgfpathlineto{\pgfqpoint{5.094615in}{1.905188in}}%
\pgfpathlineto{\pgfqpoint{5.148297in}{1.869791in}}%
\pgfpathlineto{\pgfqpoint{5.201978in}{1.833915in}}%
\pgfpathlineto{\pgfqpoint{5.255659in}{1.797430in}}%
\pgfpathlineto{\pgfqpoint{5.309341in}{1.760115in}}%
\pgfpathlineto{\pgfqpoint{5.363022in}{1.721687in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{1.681816in}}%
\pgfpathlineto{\pgfqpoint{5.470385in}{1.640136in}}%
\pgfpathlineto{\pgfqpoint{5.524066in}{1.596460in}}%
\pgfpathlineto{\pgfqpoint{5.577748in}{1.550818in}}%
\pgfpathlineto{\pgfqpoint{5.631429in}{1.502740in}}%
\pgfpathlineto{\pgfqpoint{5.685110in}{1.451333in}}%
\pgfpathlineto{\pgfqpoint{5.738792in}{1.395494in}}%
\pgfpathlineto{\pgfqpoint{5.792473in}{1.334452in}}%
\pgfpathlineto{\pgfqpoint{5.846155in}{1.266083in}}%
\pgfpathlineto{\pgfqpoint{5.899836in}{1.190009in}}%
\pgfpathlineto{\pgfqpoint{5.953517in}{1.103707in}}%
\pgfpathlineto{\pgfqpoint{6.007199in}{1.002395in}}%
\pgfpathlineto{\pgfqpoint{6.060880in}{0.874706in}}%
\pgfpathlineto{\pgfqpoint{6.111970in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119080in}}%
\pgfpathlineto{\pgfqpoint{0.969358in}{4.072104in}}%
\pgfpathlineto{\pgfqpoint{1.031250in}{4.028243in}}%
\pgfpathlineto{\pgfqpoint{1.093141in}{3.988763in}}%
\pgfpathlineto{\pgfqpoint{1.155033in}{3.954156in}}%
\pgfpathlineto{\pgfqpoint{1.216924in}{3.923507in}}%
\pgfpathlineto{\pgfqpoint{1.278816in}{3.894014in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{3.863225in}}%
\pgfpathlineto{\pgfqpoint{1.402599in}{3.831667in}}%
\pgfpathlineto{\pgfqpoint{1.464490in}{3.800647in}}%
\pgfpathlineto{\pgfqpoint{1.526382in}{3.770963in}}%
\pgfpathlineto{\pgfqpoint{1.588273in}{3.742300in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{3.713900in}}%
\pgfpathlineto{\pgfqpoint{1.712056in}{3.685467in}}%
\pgfpathlineto{\pgfqpoint{1.773948in}{3.657155in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{3.629116in}}%
\pgfpathlineto{\pgfqpoint{1.897731in}{3.601394in}}%
\pgfpathlineto{\pgfqpoint{1.959622in}{3.573902in}}%
\pgfpathlineto{\pgfqpoint{2.021514in}{3.546486in}}%
\pgfpathlineto{\pgfqpoint{2.083405in}{3.519149in}}%
\pgfpathlineto{\pgfqpoint{2.145297in}{3.491287in}}%
\pgfpathlineto{\pgfqpoint{2.207188in}{3.464942in}}%
\pgfpathlineto{\pgfqpoint{2.269080in}{3.438200in}}%
\pgfpathlineto{\pgfqpoint{2.330971in}{3.411129in}}%
\pgfpathlineto{\pgfqpoint{2.392863in}{3.383815in}}%
\pgfpathlineto{\pgfqpoint{2.454754in}{3.356355in}}%
\pgfpathlineto{\pgfqpoint{2.516645in}{3.328858in}}%
\pgfpathlineto{\pgfqpoint{2.578537in}{3.301440in}}%
\pgfpathlineto{\pgfqpoint{2.640428in}{3.274207in}}%
\pgfpathlineto{\pgfqpoint{2.702320in}{3.247136in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{3.219986in}}%
\pgfpathlineto{\pgfqpoint{2.826103in}{3.192756in}}%
\pgfpathlineto{\pgfqpoint{2.887994in}{3.165471in}}%
\pgfpathlineto{\pgfqpoint{2.949886in}{3.138166in}}%
\pgfpathlineto{\pgfqpoint{3.011777in}{3.110875in}}%
\pgfpathlineto{\pgfqpoint{3.073669in}{3.083608in}}%
\pgfpathlineto{\pgfqpoint{3.135560in}{3.056371in}}%
\pgfpathlineto{\pgfqpoint{3.197452in}{3.029181in}}%
\pgfpathlineto{\pgfqpoint{3.259343in}{3.002073in}}%
\pgfpathlineto{\pgfqpoint{3.321235in}{2.975097in}}%
\pgfpathlineto{\pgfqpoint{3.383126in}{2.948303in}}%
\pgfpathlineto{\pgfqpoint{3.445018in}{2.921711in}}%
\pgfpathlineto{\pgfqpoint{3.506909in}{2.895310in}}%
\pgfpathlineto{\pgfqpoint{3.568801in}{2.869013in}}%
\pgfpathlineto{\pgfqpoint{3.630692in}{2.842642in}}%
\pgfpathlineto{\pgfqpoint{3.692584in}{2.816018in}}%
\pgfpathlineto{\pgfqpoint{3.754475in}{2.789065in}}%
\pgfpathlineto{\pgfqpoint{3.816367in}{2.761869in}}%
\pgfpathlineto{\pgfqpoint{3.878258in}{2.734564in}}%
\pgfpathlineto{\pgfqpoint{3.940150in}{2.707207in}}%
\pgfpathlineto{\pgfqpoint{4.002041in}{2.679755in}}%
\pgfpathlineto{\pgfqpoint{4.063933in}{2.652155in}}%
\pgfpathlineto{\pgfqpoint{4.125824in}{2.624387in}}%
\pgfpathlineto{\pgfqpoint{4.187715in}{2.596460in}}%
\pgfpathlineto{\pgfqpoint{4.249607in}{2.568390in}}%
\pgfpathlineto{\pgfqpoint{4.311498in}{2.540168in}}%
\pgfpathlineto{\pgfqpoint{4.373390in}{2.511768in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{2.483151in}}%
\pgfpathlineto{\pgfqpoint{4.497173in}{2.454271in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{2.425076in}}%
\pgfpathlineto{\pgfqpoint{4.620956in}{2.395506in}}%
\pgfpathlineto{\pgfqpoint{4.682847in}{2.365491in}}%
\pgfpathlineto{\pgfqpoint{4.744739in}{2.334985in}}%
\pgfpathlineto{\pgfqpoint{4.806630in}{2.303960in}}%
\pgfpathlineto{\pgfqpoint{4.868522in}{2.272395in}}%
\pgfpathlineto{\pgfqpoint{4.930413in}{2.240257in}}%
\pgfpathlineto{\pgfqpoint{4.992305in}{2.207489in}}%
\pgfpathlineto{\pgfqpoint{5.054196in}{2.174050in}}%
\pgfpathlineto{\pgfqpoint{5.116088in}{2.139949in}}%
\pgfpathlineto{\pgfqpoint{5.177979in}{2.105245in}}%
\pgfpathlineto{\pgfqpoint{5.239871in}{2.070024in}}%
\pgfpathlineto{\pgfqpoint{5.301762in}{2.034338in}}%
\pgfpathlineto{\pgfqpoint{5.363654in}{1.998136in}}%
\pgfpathlineto{\pgfqpoint{5.425545in}{1.961274in}}%
\pgfpathlineto{\pgfqpoint{5.487437in}{1.923544in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{1.884708in}}%
\pgfpathlineto{\pgfqpoint{5.611220in}{1.844551in}}%
\pgfpathlineto{\pgfqpoint{5.673111in}{1.803002in}}%
\pgfpathlineto{\pgfqpoint{5.735003in}{1.760230in}}%
\pgfpathlineto{\pgfqpoint{5.796894in}{1.716509in}}%
\pgfpathlineto{\pgfqpoint{5.858786in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{5.920677in}{1.625885in}}%
\pgfpathlineto{\pgfqpoint{5.982568in}{1.577977in}}%
\pgfpathlineto{\pgfqpoint{6.044460in}{1.527890in}}%
\pgfpathlineto{\pgfqpoint{6.106351in}{1.475838in}}%
\pgfpathlineto{\pgfqpoint{6.168243in}{1.422179in}}%
\pgfpathlineto{\pgfqpoint{6.230134in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{6.292026in}{1.308777in}}%
\pgfpathlineto{\pgfqpoint{6.353917in}{1.246649in}}%
\pgfpathlineto{\pgfqpoint{6.415809in}{1.177984in}}%
\pgfpathlineto{\pgfqpoint{6.477700in}{1.098842in}}%
\pgfpathlineto{\pgfqpoint{6.539592in}{1.002006in}}%
\pgfpathlineto{\pgfqpoint{6.601483in}{0.860501in}}%
\pgfpathlineto{\pgfqpoint{6.641716in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.118595in}}%
\pgfpathlineto{\pgfqpoint{0.973779in}{4.072038in}}%
\pgfpathlineto{\pgfqpoint{1.040092in}{4.027185in}}%
\pgfpathlineto{\pgfqpoint{1.106404in}{3.985144in}}%
\pgfpathlineto{\pgfqpoint{1.172716in}{3.946685in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{3.911737in}}%
\pgfpathlineto{\pgfqpoint{1.305341in}{3.878838in}}%
\pgfpathlineto{\pgfqpoint{1.371653in}{3.845950in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{3.813033in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{3.780514in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{3.748771in}}%
\pgfpathlineto{\pgfqpoint{1.636902in}{3.717821in}}%
\pgfpathlineto{\pgfqpoint{1.703215in}{3.687383in}}%
\pgfpathlineto{\pgfqpoint{1.769527in}{3.657172in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{3.627249in}}%
\pgfpathlineto{\pgfqpoint{1.902151in}{3.597635in}}%
\pgfpathlineto{\pgfqpoint{1.968464in}{3.568291in}}%
\pgfpathlineto{\pgfqpoint{2.034776in}{3.539120in}}%
\pgfpathlineto{\pgfqpoint{2.101088in}{3.509857in}}%
\pgfpathlineto{\pgfqpoint{2.167401in}{3.480390in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{3.450146in}}%
\pgfpathlineto{\pgfqpoint{2.300025in}{3.422067in}}%
\pgfpathlineto{\pgfqpoint{2.366338in}{3.393481in}}%
\pgfpathlineto{\pgfqpoint{2.432650in}{3.364463in}}%
\pgfpathlineto{\pgfqpoint{2.498962in}{3.335113in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{3.305555in}}%
\pgfpathlineto{\pgfqpoint{2.631587in}{3.275931in}}%
\pgfpathlineto{\pgfqpoint{2.697899in}{3.246401in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{3.217124in}}%
\pgfpathlineto{\pgfqpoint{2.830524in}{3.188180in}}%
\pgfpathlineto{\pgfqpoint{2.896836in}{3.159214in}}%
\pgfpathlineto{\pgfqpoint{2.963148in}{3.130302in}}%
\pgfpathlineto{\pgfqpoint{3.029461in}{3.101530in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.072913in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.044406in}}%
\pgfpathlineto{\pgfqpoint{3.228398in}{3.015943in}}%
\pgfpathlineto{\pgfqpoint{3.294710in}{2.987448in}}%
\pgfpathlineto{\pgfqpoint{3.361022in}{2.958868in}}%
\pgfpathlineto{\pgfqpoint{3.427334in}{2.930200in}}%
\pgfpathlineto{\pgfqpoint{3.493647in}{2.901510in}}%
\pgfpathlineto{\pgfqpoint{3.559959in}{2.872908in}}%
\pgfpathlineto{\pgfqpoint{3.626271in}{2.844490in}}%
\pgfpathlineto{\pgfqpoint{3.692584in}{2.816273in}}%
\pgfpathlineto{\pgfqpoint{3.758896in}{2.788245in}}%
\pgfpathlineto{\pgfqpoint{3.825208in}{2.760404in}}%
\pgfpathlineto{\pgfqpoint{3.891521in}{2.732764in}}%
\pgfpathlineto{\pgfqpoint{3.957833in}{2.705349in}}%
\pgfpathlineto{\pgfqpoint{4.024145in}{2.678166in}}%
\pgfpathlineto{\pgfqpoint{4.090457in}{2.651179in}}%
\pgfpathlineto{\pgfqpoint{4.156770in}{2.624318in}}%
\pgfpathlineto{\pgfqpoint{4.223082in}{2.597447in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{2.570371in}}%
\pgfpathlineto{\pgfqpoint{4.355707in}{2.542924in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{2.515081in}}%
\pgfpathlineto{\pgfqpoint{4.488331in}{2.487005in}}%
\pgfpathlineto{\pgfqpoint{4.554644in}{2.458918in}}%
\pgfpathlineto{\pgfqpoint{4.620956in}{2.430922in}}%
\pgfpathlineto{\pgfqpoint{4.687268in}{2.402930in}}%
\pgfpathlineto{\pgfqpoint{4.753580in}{2.374818in}}%
\pgfpathlineto{\pgfqpoint{4.819893in}{2.346511in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.318007in}}%
\pgfpathlineto{\pgfqpoint{4.952517in}{2.289337in}}%
\pgfpathlineto{\pgfqpoint{5.018830in}{2.260516in}}%
\pgfpathlineto{\pgfqpoint{5.085142in}{2.231546in}}%
\pgfpathlineto{\pgfqpoint{5.151454in}{2.202430in}}%
\pgfpathlineto{\pgfqpoint{5.217767in}{2.173165in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.143750in}}%
\pgfpathlineto{\pgfqpoint{5.350391in}{2.114190in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{2.084483in}}%
\pgfpathlineto{\pgfqpoint{5.483016in}{2.054633in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.024649in}}%
\pgfpathlineto{\pgfqpoint{5.615640in}{1.994529in}}%
\pgfpathlineto{\pgfqpoint{5.681953in}{1.964252in}}%
\pgfpathlineto{\pgfqpoint{5.748265in}{1.933739in}}%
\pgfpathlineto{\pgfqpoint{5.814577in}{1.902826in}}%
\pgfpathlineto{\pgfqpoint{5.880890in}{1.871330in}}%
\pgfpathlineto{\pgfqpoint{5.947202in}{1.839141in}}%
\pgfpathlineto{\pgfqpoint{6.013514in}{1.806290in}}%
\pgfpathlineto{\pgfqpoint{6.079827in}{1.772862in}}%
\pgfpathlineto{\pgfqpoint{6.146139in}{1.738852in}}%
\pgfpathlineto{\pgfqpoint{6.212451in}{1.704069in}}%
\pgfpathlineto{\pgfqpoint{6.278763in}{1.668276in}}%
\pgfpathlineto{\pgfqpoint{6.345076in}{1.631289in}}%
\pgfpathlineto{\pgfqpoint{6.411388in}{1.593002in}}%
\pgfpathlineto{\pgfqpoint{6.477700in}{1.553308in}}%
\pgfpathlineto{\pgfqpoint{6.544013in}{1.512036in}}%
\pgfpathlineto{\pgfqpoint{6.610325in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{6.676637in}{1.423474in}}%
\pgfpathlineto{\pgfqpoint{6.742950in}{1.374795in}}%
\pgfpathlineto{\pgfqpoint{6.809262in}{1.321248in}}%
\pgfpathlineto{\pgfqpoint{6.875574in}{1.260397in}}%
\pgfpathlineto{\pgfqpoint{6.941886in}{1.188776in}}%
\pgfpathlineto{\pgfqpoint{7.008199in}{1.105306in}}%
\pgfpathlineto{\pgfqpoint{7.074511in}{1.000231in}}%
\pgfpathlineto{\pgfqpoint{7.140823in}{0.849302in}}%
\pgfpathlineto{\pgfqpoint{7.171652in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119151in}}%
\pgfpathlineto{\pgfqpoint{0.973779in}{4.071994in}}%
\pgfpathlineto{\pgfqpoint{1.040092in}{4.027001in}}%
\pgfpathlineto{\pgfqpoint{1.106404in}{3.985315in}}%
\pgfpathlineto{\pgfqpoint{1.172716in}{3.947563in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{3.913258in}}%
\pgfpathlineto{\pgfqpoint{1.305341in}{3.880310in}}%
\pgfpathlineto{\pgfqpoint{1.371653in}{3.847170in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{3.814190in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{3.781935in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{3.750620in}}%
\pgfpathlineto{\pgfqpoint{1.636902in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{1.703215in}{3.689601in}}%
\pgfpathlineto{\pgfqpoint{1.769527in}{3.659380in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{3.629397in}}%
\pgfpathlineto{\pgfqpoint{1.902151in}{3.599666in}}%
\pgfpathlineto{\pgfqpoint{1.968464in}{3.570190in}}%
\pgfpathlineto{\pgfqpoint{2.034776in}{3.540868in}}%
\pgfpathlineto{\pgfqpoint{2.101088in}{3.511626in}}%
\pgfpathlineto{\pgfqpoint{2.167401in}{3.482486in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{3.452576in}}%
\pgfpathlineto{\pgfqpoint{2.300025in}{3.424681in}}%
\pgfpathlineto{\pgfqpoint{2.366338in}{3.396259in}}%
\pgfpathlineto{\pgfqpoint{2.432650in}{3.367383in}}%
\pgfpathlineto{\pgfqpoint{2.498962in}{3.338146in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{3.308662in}}%
\pgfpathlineto{\pgfqpoint{2.631587in}{3.279071in}}%
\pgfpathlineto{\pgfqpoint{2.697899in}{3.249528in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{3.220194in}}%
\pgfpathlineto{\pgfqpoint{2.830524in}{3.191112in}}%
\pgfpathlineto{\pgfqpoint{2.896836in}{3.162085in}}%
\pgfpathlineto{\pgfqpoint{2.963148in}{3.133231in}}%
\pgfpathlineto{\pgfqpoint{3.029461in}{3.104667in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.076482in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.048723in}}%
\pgfpathlineto{\pgfqpoint{3.228398in}{3.021410in}}%
\pgfpathlineto{\pgfqpoint{3.294710in}{2.994568in}}%
\pgfpathlineto{\pgfqpoint{3.361022in}{2.968206in}}%
\pgfpathlineto{\pgfqpoint{3.427334in}{2.942290in}}%
\pgfpathlineto{\pgfqpoint{3.493647in}{2.916705in}}%
\pgfpathlineto{\pgfqpoint{3.559959in}{2.891214in}}%
\pgfpathlineto{\pgfqpoint{3.626271in}{2.865519in}}%
\pgfpathlineto{\pgfqpoint{3.692584in}{2.839368in}}%
\pgfpathlineto{\pgfqpoint{3.758896in}{2.812654in}}%
\pgfpathlineto{\pgfqpoint{3.825208in}{2.785409in}}%
\pgfpathlineto{\pgfqpoint{3.891521in}{2.757802in}}%
\pgfpathlineto{\pgfqpoint{3.957833in}{2.730117in}}%
\pgfpathlineto{\pgfqpoint{4.024145in}{2.702647in}}%
\pgfpathlineto{\pgfqpoint{4.090457in}{2.675461in}}%
\pgfpathlineto{\pgfqpoint{4.156770in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{4.223082in}{2.621187in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{2.593853in}}%
\pgfpathlineto{\pgfqpoint{4.355707in}{2.566448in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{2.539042in}}%
\pgfpathlineto{\pgfqpoint{4.488331in}{2.511624in}}%
\pgfpathlineto{\pgfqpoint{4.554644in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{4.620956in}{2.456603in}}%
\pgfpathlineto{\pgfqpoint{4.687268in}{2.428971in}}%
\pgfpathlineto{\pgfqpoint{4.753580in}{2.401267in}}%
\pgfpathlineto{\pgfqpoint{4.819893in}{2.373492in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.345634in}}%
\pgfpathlineto{\pgfqpoint{4.952517in}{2.317688in}}%
\pgfpathlineto{\pgfqpoint{5.018830in}{2.289642in}}%
\pgfpathlineto{\pgfqpoint{5.085142in}{2.261490in}}%
\pgfpathlineto{\pgfqpoint{5.151454in}{2.233221in}}%
\pgfpathlineto{\pgfqpoint{5.217767in}{2.204818in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.176263in}}%
\pgfpathlineto{\pgfqpoint{5.350391in}{2.147546in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{2.118660in}}%
\pgfpathlineto{\pgfqpoint{5.483016in}{2.089597in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.060344in}}%
\pgfpathlineto{\pgfqpoint{5.615640in}{2.030875in}}%
\pgfpathlineto{\pgfqpoint{5.681953in}{2.001167in}}%
\pgfpathlineto{\pgfqpoint{5.748265in}{1.971196in}}%
\pgfpathlineto{\pgfqpoint{5.814577in}{1.940932in}}%
\pgfpathlineto{\pgfqpoint{5.880890in}{1.910344in}}%
\pgfpathlineto{\pgfqpoint{5.947202in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{6.013514in}{1.848028in}}%
\pgfpathlineto{\pgfqpoint{6.079827in}{1.816239in}}%
\pgfpathlineto{\pgfqpoint{6.146139in}{1.783971in}}%
\pgfpathlineto{\pgfqpoint{6.212451in}{1.751149in}}%
\pgfpathlineto{\pgfqpoint{6.278763in}{1.717681in}}%
\pgfpathlineto{\pgfqpoint{6.345076in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{6.411388in}{1.648534in}}%
\pgfpathlineto{\pgfqpoint{6.477700in}{1.612750in}}%
\pgfpathlineto{\pgfqpoint{6.544013in}{1.576029in}}%
\pgfpathlineto{\pgfqpoint{6.610325in}{1.538210in}}%
\pgfpathlineto{\pgfqpoint{6.676637in}{1.499058in}}%
\pgfpathlineto{\pgfqpoint{6.742950in}{1.458252in}}%
\pgfpathlineto{\pgfqpoint{6.809262in}{1.415331in}}%
\pgfpathlineto{\pgfqpoint{6.875574in}{1.369626in}}%
\pgfpathlineto{\pgfqpoint{6.941886in}{1.320280in}}%
\pgfpathlineto{\pgfqpoint{7.008199in}{1.266990in}}%
\pgfpathlineto{\pgfqpoint{7.074511in}{1.208876in}}%
\pgfpathlineto{\pgfqpoint{7.140823in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{7.207136in}{1.068355in}}%
\pgfpathlineto{\pgfqpoint{7.273448in}{0.973090in}}%
\pgfpathlineto{\pgfqpoint{7.339760in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119157in}}%
\pgfpathlineto{\pgfqpoint{0.969990in}{4.078392in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{4.040329in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{4.004367in}}%
\pgfpathlineto{\pgfqpoint{1.157559in}{3.970075in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{3.937136in}}%
\pgfpathlineto{\pgfqpoint{1.282605in}{3.905309in}}%
\pgfpathlineto{\pgfqpoint{1.345128in}{3.874407in}}%
\pgfpathlineto{\pgfqpoint{1.407651in}{3.844282in}}%
\pgfpathlineto{\pgfqpoint{1.470174in}{3.814814in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{3.785906in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{3.757477in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{3.729461in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{3.701802in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{3.674452in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{3.647370in}}%
\pgfpathlineto{\pgfqpoint{1.907835in}{3.620522in}}%
\pgfpathlineto{\pgfqpoint{1.970358in}{3.593879in}}%
\pgfpathlineto{\pgfqpoint{2.032881in}{3.567414in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{3.541105in}}%
\pgfpathlineto{\pgfqpoint{2.157927in}{3.514932in}}%
\pgfpathlineto{\pgfqpoint{2.220451in}{3.488879in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{3.462931in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{3.437074in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{3.411298in}}%
\pgfpathlineto{\pgfqpoint{2.470543in}{3.385590in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{3.359944in}}%
\pgfpathlineto{\pgfqpoint{2.595589in}{3.334349in}}%
\pgfpathlineto{\pgfqpoint{2.658112in}{3.308800in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{3.283290in}}%
\pgfpathlineto{\pgfqpoint{2.783158in}{3.257813in}}%
\pgfpathlineto{\pgfqpoint{2.845681in}{3.232363in}}%
\pgfpathlineto{\pgfqpoint{2.908204in}{3.206937in}}%
\pgfpathlineto{\pgfqpoint{2.970727in}{3.181529in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{3.156137in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.130755in}}%
\pgfpathlineto{\pgfqpoint{3.158296in}{3.105382in}}%
\pgfpathlineto{\pgfqpoint{3.220819in}{3.080013in}}%
\pgfpathlineto{\pgfqpoint{3.283342in}{3.054647in}}%
\pgfpathlineto{\pgfqpoint{3.345865in}{3.029280in}}%
\pgfpathlineto{\pgfqpoint{3.408388in}{3.003910in}}%
\pgfpathlineto{\pgfqpoint{3.470911in}{2.978534in}}%
\pgfpathlineto{\pgfqpoint{3.533434in}{2.953150in}}%
\pgfpathlineto{\pgfqpoint{3.595957in}{2.927756in}}%
\pgfpathlineto{\pgfqpoint{3.658480in}{2.902349in}}%
\pgfpathlineto{\pgfqpoint{3.721003in}{2.876928in}}%
\pgfpathlineto{\pgfqpoint{3.783526in}{2.851490in}}%
\pgfpathlineto{\pgfqpoint{3.846049in}{2.826033in}}%
\pgfpathlineto{\pgfqpoint{3.908572in}{2.800554in}}%
\pgfpathlineto{\pgfqpoint{3.971095in}{2.775052in}}%
\pgfpathlineto{\pgfqpoint{4.033618in}{2.749524in}}%
\pgfpathlineto{\pgfqpoint{4.096141in}{2.723968in}}%
\pgfpathlineto{\pgfqpoint{4.158664in}{2.698381in}}%
\pgfpathlineto{\pgfqpoint{4.221187in}{2.672760in}}%
\pgfpathlineto{\pgfqpoint{4.283710in}{2.647104in}}%
\pgfpathlineto{\pgfqpoint{4.346233in}{2.621408in}}%
\pgfpathlineto{\pgfqpoint{4.408756in}{2.595670in}}%
\pgfpathlineto{\pgfqpoint{4.471280in}{2.569888in}}%
\pgfpathlineto{\pgfqpoint{4.533803in}{2.544056in}}%
\pgfpathlineto{\pgfqpoint{4.596326in}{2.518172in}}%
\pgfpathlineto{\pgfqpoint{4.658849in}{2.492233in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{2.466232in}}%
\pgfpathlineto{\pgfqpoint{4.783895in}{2.440167in}}%
\pgfpathlineto{\pgfqpoint{4.846418in}{2.414032in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{2.387823in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{2.361533in}}%
\pgfpathlineto{\pgfqpoint{5.033987in}{2.335156in}}%
\pgfpathlineto{\pgfqpoint{5.096510in}{2.308686in}}%
\pgfpathlineto{\pgfqpoint{5.159033in}{2.282116in}}%
\pgfpathlineto{\pgfqpoint{5.221556in}{2.255437in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.228642in}}%
\pgfpathlineto{\pgfqpoint{5.346602in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{5.409125in}{2.174662in}}%
\pgfpathlineto{\pgfqpoint{5.471648in}{2.147456in}}%
\pgfpathlineto{\pgfqpoint{5.534171in}{2.120090in}}%
\pgfpathlineto{\pgfqpoint{5.596694in}{2.092550in}}%
\pgfpathlineto{\pgfqpoint{5.659217in}{2.064820in}}%
\pgfpathlineto{\pgfqpoint{5.721740in}{2.036885in}}%
\pgfpathlineto{\pgfqpoint{5.784263in}{2.008723in}}%
\pgfpathlineto{\pgfqpoint{5.846786in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{5.909309in}{1.951637in}}%
\pgfpathlineto{\pgfqpoint{5.971832in}{1.922662in}}%
\pgfpathlineto{\pgfqpoint{6.034355in}{1.893358in}}%
\pgfpathlineto{\pgfqpoint{6.096878in}{1.863692in}}%
\pgfpathlineto{\pgfqpoint{6.159401in}{1.833624in}}%
\pgfpathlineto{\pgfqpoint{6.221924in}{1.803108in}}%
\pgfpathlineto{\pgfqpoint{6.284447in}{1.772091in}}%
\pgfpathlineto{\pgfqpoint{6.346970in}{1.740512in}}%
\pgfpathlineto{\pgfqpoint{6.409493in}{1.708297in}}%
\pgfpathlineto{\pgfqpoint{6.472016in}{1.675361in}}%
\pgfpathlineto{\pgfqpoint{6.534539in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{6.597062in}{1.606892in}}%
\pgfpathlineto{\pgfqpoint{6.659585in}{1.571082in}}%
\pgfpathlineto{\pgfqpoint{6.722109in}{1.533981in}}%
\pgfpathlineto{\pgfqpoint{6.784632in}{1.495348in}}%
\pgfpathlineto{\pgfqpoint{6.847155in}{1.454875in}}%
\pgfpathlineto{\pgfqpoint{6.909678in}{1.412151in}}%
\pgfpathlineto{\pgfqpoint{6.972201in}{1.366620in}}%
\pgfpathlineto{\pgfqpoint{7.034724in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{7.097247in}{1.263621in}}%
\pgfpathlineto{\pgfqpoint{7.159770in}{1.203178in}}%
\pgfpathlineto{\pgfqpoint{7.222293in}{1.133070in}}%
\pgfpathlineto{\pgfqpoint{7.284816in}{1.047333in}}%
\pgfpathlineto{\pgfqpoint{7.347339in}{0.931906in}}%
\pgfpathlineto{\pgfqpoint{7.409862in}{0.736273in}}%
\pgfpathlineto{\pgfqpoint{7.409868in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087625in}{4.706918in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{4.697661in}}%
\pgfpathlineto{\pgfqpoint{1.157559in}{4.629348in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{4.566567in}}%
\pgfpathlineto{\pgfqpoint{1.282605in}{4.507294in}}%
\pgfpathlineto{\pgfqpoint{1.345128in}{4.450400in}}%
\pgfpathlineto{\pgfqpoint{1.407651in}{4.395191in}}%
\pgfpathlineto{\pgfqpoint{1.470174in}{4.341210in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{4.288142in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{4.235766in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{4.183917in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{4.132475in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{4.081350in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{4.030470in}}%
\pgfpathlineto{\pgfqpoint{1.907835in}{3.979784in}}%
\pgfpathlineto{\pgfqpoint{1.970358in}{3.929249in}}%
\pgfpathlineto{\pgfqpoint{2.032881in}{3.878834in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{3.828512in}}%
\pgfpathlineto{\pgfqpoint{2.157927in}{3.778265in}}%
\pgfpathlineto{\pgfqpoint{2.220451in}{3.728076in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{3.677935in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{3.627829in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{3.577754in}}%
\pgfpathlineto{\pgfqpoint{2.470543in}{3.527701in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{3.477667in}}%
\pgfpathlineto{\pgfqpoint{2.595589in}{3.427647in}}%
\pgfpathlineto{\pgfqpoint{2.658112in}{3.377639in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{3.327640in}}%
\pgfpathlineto{\pgfqpoint{2.783158in}{3.277648in}}%
\pgfpathlineto{\pgfqpoint{2.845681in}{3.227662in}}%
\pgfpathlineto{\pgfqpoint{2.908204in}{3.177680in}}%
\pgfpathlineto{\pgfqpoint{2.970727in}{3.127703in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{3.077728in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.027755in}}%
\pgfpathlineto{\pgfqpoint{3.158296in}{2.977785in}}%
\pgfpathlineto{\pgfqpoint{3.220819in}{2.927816in}}%
\pgfpathlineto{\pgfqpoint{3.283342in}{2.877848in}}%
\pgfpathlineto{\pgfqpoint{3.345865in}{2.827880in}}%
\pgfpathlineto{\pgfqpoint{3.408388in}{2.777914in}}%
\pgfpathlineto{\pgfqpoint{3.470911in}{2.727948in}}%
\pgfpathlineto{\pgfqpoint{3.533434in}{2.677983in}}%
\pgfpathlineto{\pgfqpoint{3.595957in}{2.628018in}}%
\pgfpathlineto{\pgfqpoint{3.658480in}{2.578053in}}%
\pgfpathlineto{\pgfqpoint{3.721003in}{2.528088in}}%
\pgfpathlineto{\pgfqpoint{3.783526in}{2.478124in}}%
\pgfpathlineto{\pgfqpoint{3.846049in}{2.428160in}}%
\pgfpathlineto{\pgfqpoint{3.908572in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.971095in}{2.328232in}}%
\pgfpathlineto{\pgfqpoint{4.033618in}{2.278268in}}%
\pgfpathlineto{\pgfqpoint{4.096141in}{2.228304in}}%
\pgfpathlineto{\pgfqpoint{4.158664in}{2.178340in}}%
\pgfpathlineto{\pgfqpoint{4.221187in}{2.128377in}}%
\pgfpathlineto{\pgfqpoint{4.283710in}{2.078413in}}%
\pgfpathlineto{\pgfqpoint{4.346233in}{2.028449in}}%
\pgfpathlineto{\pgfqpoint{4.408756in}{1.978486in}}%
\pgfpathlineto{\pgfqpoint{4.471280in}{1.928522in}}%
\pgfpathlineto{\pgfqpoint{4.533803in}{1.878558in}}%
\pgfpathlineto{\pgfqpoint{4.596326in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{4.658849in}{1.778631in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{1.728667in}}%
\pgfpathlineto{\pgfqpoint{4.783895in}{1.678704in}}%
\pgfpathlineto{\pgfqpoint{4.846418in}{1.628740in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{5.033987in}{1.478849in}}%
\pgfpathlineto{\pgfqpoint{5.096510in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{5.159033in}{1.378922in}}%
\pgfpathlineto{\pgfqpoint{5.221556in}{1.328958in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{5.346602in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{5.409125in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{5.471648in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{5.534171in}{1.079140in}}%
\pgfpathlineto{\pgfqpoint{5.596694in}{1.029177in}}%
\pgfpathlineto{\pgfqpoint{5.659217in}{0.979213in}}%
\pgfpathlineto{\pgfqpoint{5.721740in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{5.784263in}{0.879286in}}%
\pgfpathlineto{\pgfqpoint{5.846786in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{5.909309in}{0.779359in}}%
\pgfpathlineto{\pgfqpoint{5.971832in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{6.021344in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497793in}{3.152046in}}%
\pgfpathlineto{\pgfqpoint{7.668333in}{3.152046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.701667in}{3.152046in}}{\pgfqpoint{7.701667in}{3.185380in}}%
\pgfpathlineto{\pgfqpoint{7.701667in}{4.580252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.701667in}{4.613585in}}{\pgfqpoint{7.668333in}{4.613585in}}%
\pgfpathlineto{\pgfqpoint{5.497793in}{4.613585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464460in}{4.613585in}}{\pgfqpoint{5.464460in}{4.580252in}}%
\pgfpathlineto{\pgfqpoint{5.464460in}{3.185380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464460in}{3.152046in}}{\pgfqpoint{5.497793in}{3.152046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{4.488585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=4.430252in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{4.256277in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{4.256277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=4.197944in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{4.023969in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{4.023969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=3.965636in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{3.791662in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{3.791662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=3.733328in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M = 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{3.559354in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{3.559354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=3.501021in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ideal case, \(\displaystyle M \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{3.318713in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{3.318713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=3.260379in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Repeaterless bound \cite{pirandola2017fundamental}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/graph3int.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=/home/guille/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/guille/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/guille/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907467in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157927in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157927in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408388in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408388in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658849in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658849in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909309in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.909309in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159770in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.159770in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346233in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=0.632372in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.199465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.132008in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.699101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.631644in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.198738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.131280in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.698374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.630916in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.198010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.130552in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.697646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.630189in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.197282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=4.129825in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.696918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538025in,y=4.629461in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.850235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.938216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.000640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.049060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.088622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.122071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.151046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.176603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.349871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.437852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.500276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.548696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.588258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.621707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.650682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.676239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.849507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.937488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.999912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.048332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.087894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.121343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.150318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.175876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.349143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.437125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.499549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.547968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.587530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.620979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.649954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.675512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.848779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.936761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.999185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.047604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.087166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.120615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.149590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.175148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.348415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.436397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.498821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.547241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.586802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.620251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.649226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.674784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.848052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.936033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.998457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.046877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.086439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.119888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.148862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.174420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.347688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.435669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.498093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.546513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.586075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.619524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.648499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.674056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374444in,y=2.698374in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Secret key rate (bits per pulse)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119407in}}%
\pgfpathlineto{\pgfqpoint{0.962411in}{4.090183in}}%
\pgfpathlineto{\pgfqpoint{1.017356in}{4.056401in}}%
\pgfpathlineto{\pgfqpoint{1.072300in}{4.016373in}}%
\pgfpathlineto{\pgfqpoint{1.127245in}{3.988401in}}%
\pgfpathlineto{\pgfqpoint{1.182189in}{3.960026in}}%
\pgfpathlineto{\pgfqpoint{1.237134in}{3.927374in}}%
\pgfpathlineto{\pgfqpoint{1.292078in}{3.900201in}}%
\pgfpathlineto{\pgfqpoint{1.347023in}{3.873965in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{3.844116in}}%
\pgfpathlineto{\pgfqpoint{1.456912in}{3.817185in}}%
\pgfpathlineto{\pgfqpoint{1.511856in}{3.792581in}}%
\pgfpathlineto{\pgfqpoint{1.566801in}{3.764827in}}%
\pgfpathlineto{\pgfqpoint{1.621745in}{3.738037in}}%
\pgfpathlineto{\pgfqpoint{1.676690in}{3.714552in}}%
\pgfpathlineto{\pgfqpoint{1.731634in}{3.688213in}}%
\pgfpathlineto{\pgfqpoint{1.786579in}{3.661335in}}%
\pgfpathlineto{\pgfqpoint{1.841523in}{3.638616in}}%
\pgfpathlineto{\pgfqpoint{1.896468in}{3.613238in}}%
\pgfpathlineto{\pgfqpoint{1.951412in}{3.586059in}}%
\pgfpathlineto{\pgfqpoint{2.006357in}{3.563092in}}%
\pgfpathlineto{\pgfqpoint{2.061301in}{3.538825in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{3.514293in}}%
\pgfpathlineto{\pgfqpoint{2.171190in}{3.489555in}}%
\pgfpathlineto{\pgfqpoint{2.226134in}{3.464686in}}%
\pgfpathlineto{\pgfqpoint{2.281079in}{3.439762in}}%
\pgfpathlineto{\pgfqpoint{2.336023in}{3.414868in}}%
\pgfpathlineto{\pgfqpoint{2.390968in}{3.390085in}}%
\pgfpathlineto{\pgfqpoint{2.445912in}{3.365481in}}%
\pgfpathlineto{\pgfqpoint{2.500857in}{3.341096in}}%
\pgfpathlineto{\pgfqpoint{2.555801in}{3.316862in}}%
\pgfpathlineto{\pgfqpoint{2.610746in}{3.291732in}}%
\pgfpathlineto{\pgfqpoint{2.665690in}{3.267096in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{3.242673in}}%
\pgfpathlineto{\pgfqpoint{2.775579in}{3.217411in}}%
\pgfpathlineto{\pgfqpoint{2.830524in}{3.192440in}}%
\pgfpathlineto{\pgfqpoint{2.885468in}{3.167737in}}%
\pgfpathlineto{\pgfqpoint{2.940413in}{3.142300in}}%
\pgfpathlineto{\pgfqpoint{2.995357in}{3.116928in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{3.091859in}}%
\pgfpathlineto{\pgfqpoint{3.105246in}{3.066188in}}%
\pgfpathlineto{\pgfqpoint{3.160191in}{3.040362in}}%
\pgfpathlineto{\pgfqpoint{3.215135in}{3.014865in}}%
\pgfpathlineto{\pgfqpoint{3.270080in}{2.988914in}}%
\pgfpathlineto{\pgfqpoint{3.325024in}{2.962585in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{2.936614in}}%
\pgfpathlineto{\pgfqpoint{3.434913in}{2.910332in}}%
\pgfpathlineto{\pgfqpoint{3.489857in}{2.883436in}}%
\pgfpathlineto{\pgfqpoint{3.544802in}{2.856923in}}%
\pgfpathlineto{\pgfqpoint{3.599746in}{2.830237in}}%
\pgfpathlineto{\pgfqpoint{3.654691in}{2.802676in}}%
\pgfpathlineto{\pgfqpoint{3.709635in}{2.775511in}}%
\pgfpathlineto{\pgfqpoint{3.764580in}{2.748296in}}%
\pgfpathlineto{\pgfqpoint{3.819524in}{2.719898in}}%
\pgfpathlineto{\pgfqpoint{3.874469in}{2.691877in}}%
\pgfpathlineto{\pgfqpoint{3.929413in}{2.663896in}}%
\pgfpathlineto{\pgfqpoint{3.984358in}{2.634643in}}%
\pgfpathlineto{\pgfqpoint{4.039302in}{2.605585in}}%
\pgfpathlineto{\pgfqpoint{4.094247in}{2.576636in}}%
\pgfpathlineto{\pgfqpoint{4.149191in}{2.546472in}}%
\pgfpathlineto{\pgfqpoint{4.204136in}{2.516203in}}%
\pgfpathlineto{\pgfqpoint{4.259080in}{2.486096in}}%
\pgfpathlineto{\pgfqpoint{4.314025in}{2.454856in}}%
\pgfpathlineto{\pgfqpoint{4.368969in}{2.423169in}}%
\pgfpathlineto{\pgfqpoint{4.423914in}{2.391684in}}%
\pgfpathlineto{\pgfqpoint{4.478858in}{2.359215in}}%
\pgfpathlineto{\pgfqpoint{4.533803in}{2.325927in}}%
\pgfpathlineto{\pgfqpoint{4.588747in}{2.292908in}}%
\pgfpathlineto{\pgfqpoint{4.643692in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{4.698636in}{2.223947in}}%
\pgfpathlineto{\pgfqpoint{4.753580in}{2.189157in}}%
\pgfpathlineto{\pgfqpoint{4.808525in}{2.153742in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.116474in}}%
\pgfpathlineto{\pgfqpoint{4.918414in}{2.079611in}}%
\pgfpathlineto{\pgfqpoint{4.973358in}{2.042235in}}%
\pgfpathlineto{\pgfqpoint{5.028303in}{2.001959in}}%
\pgfpathlineto{\pgfqpoint{5.083247in}{1.961899in}}%
\pgfpathlineto{\pgfqpoint{5.138192in}{1.921547in}}%
\pgfpathlineto{\pgfqpoint{5.193136in}{1.878307in}}%
\pgfpathlineto{\pgfqpoint{5.248081in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{5.303025in}{1.793954in}}%
\pgfpathlineto{\pgfqpoint{5.357970in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{5.412914in}{1.705101in}}%
\pgfpathlineto{\pgfqpoint{5.467859in}{1.661734in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{5.577748in}{1.570869in}}%
\pgfpathlineto{\pgfqpoint{5.632692in}{1.527115in}}%
\pgfpathlineto{\pgfqpoint{5.687637in}{1.481828in}}%
\pgfpathlineto{\pgfqpoint{5.742581in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{5.797526in}{1.386695in}}%
\pgfpathlineto{\pgfqpoint{5.852470in}{1.330911in}}%
\pgfpathlineto{\pgfqpoint{5.907415in}{1.261978in}}%
\pgfpathlineto{\pgfqpoint{5.962359in}{1.195237in}}%
\pgfpathlineto{\pgfqpoint{6.017303in}{1.123380in}}%
\pgfpathlineto{\pgfqpoint{6.072248in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{6.127192in}{0.950052in}}%
\pgfpathlineto{\pgfqpoint{6.182137in}{0.819484in}}%
\pgfpathlineto{\pgfqpoint{6.205445in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{0.970622in}{4.073836in}}%
\pgfpathlineto{\pgfqpoint{1.033776in}{4.030688in}}%
\pgfpathlineto{\pgfqpoint{1.096931in}{3.990685in}}%
\pgfpathlineto{\pgfqpoint{1.160085in}{3.954376in}}%
\pgfpathlineto{\pgfqpoint{1.223240in}{3.921343in}}%
\pgfpathlineto{\pgfqpoint{1.286394in}{3.889760in}}%
\pgfpathlineto{\pgfqpoint{1.349549in}{3.858033in}}%
\pgfpathlineto{\pgfqpoint{1.412704in}{3.826415in}}%
\pgfpathlineto{\pgfqpoint{1.475858in}{3.795419in}}%
\pgfpathlineto{\pgfqpoint{1.539013in}{3.765308in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{3.735918in}}%
\pgfpathlineto{\pgfqpoint{1.665322in}{3.706832in}}%
\pgfpathlineto{\pgfqpoint{1.728476in}{3.677906in}}%
\pgfpathlineto{\pgfqpoint{1.791631in}{3.649133in}}%
\pgfpathlineto{\pgfqpoint{1.854786in}{3.620456in}}%
\pgfpathlineto{\pgfqpoint{1.917940in}{3.591966in}}%
\pgfpathlineto{\pgfqpoint{1.981095in}{3.563780in}}%
\pgfpathlineto{\pgfqpoint{2.044249in}{3.535955in}}%
\pgfpathlineto{\pgfqpoint{2.107404in}{3.508404in}}%
\pgfpathlineto{\pgfqpoint{2.170558in}{3.480224in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{3.453289in}}%
\pgfpathlineto{\pgfqpoint{2.296868in}{3.426056in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{3.398628in}}%
\pgfpathlineto{\pgfqpoint{2.423177in}{3.371123in}}%
\pgfpathlineto{\pgfqpoint{2.486331in}{3.343677in}}%
\pgfpathlineto{\pgfqpoint{2.549486in}{3.316437in}}%
\pgfpathlineto{\pgfqpoint{2.612640in}{3.289547in}}%
\pgfpathlineto{\pgfqpoint{2.675795in}{3.263134in}}%
\pgfpathlineto{\pgfqpoint{2.738950in}{3.237065in}}%
\pgfpathlineto{\pgfqpoint{2.802104in}{3.211200in}}%
\pgfpathlineto{\pgfqpoint{2.865259in}{3.185448in}}%
\pgfpathlineto{\pgfqpoint{2.928413in}{3.159708in}}%
\pgfpathlineto{\pgfqpoint{2.991568in}{3.133887in}}%
\pgfpathlineto{\pgfqpoint{3.054722in}{3.107933in}}%
\pgfpathlineto{\pgfqpoint{3.117877in}{3.081862in}}%
\pgfpathlineto{\pgfqpoint{3.181032in}{3.055742in}}%
\pgfpathlineto{\pgfqpoint{3.244186in}{3.029631in}}%
\pgfpathlineto{\pgfqpoint{3.307341in}{3.003515in}}%
\pgfpathlineto{\pgfqpoint{3.370495in}{2.977361in}}%
\pgfpathlineto{\pgfqpoint{3.433650in}{2.951147in}}%
\pgfpathlineto{\pgfqpoint{3.496804in}{2.924873in}}%
\pgfpathlineto{\pgfqpoint{3.559959in}{2.898544in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{2.872162in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{2.845716in}}%
\pgfpathlineto{\pgfqpoint{3.749423in}{2.819200in}}%
\pgfpathlineto{\pgfqpoint{3.812577in}{2.792606in}}%
\pgfpathlineto{\pgfqpoint{3.875732in}{2.765928in}}%
\pgfpathlineto{\pgfqpoint{3.938886in}{2.739163in}}%
\pgfpathlineto{\pgfqpoint{4.002041in}{2.712304in}}%
\pgfpathlineto{\pgfqpoint{4.065196in}{2.685342in}}%
\pgfpathlineto{\pgfqpoint{4.128350in}{2.658276in}}%
\pgfpathlineto{\pgfqpoint{4.191505in}{2.631095in}}%
\pgfpathlineto{\pgfqpoint{4.254659in}{2.603795in}}%
\pgfpathlineto{\pgfqpoint{4.317814in}{2.576370in}}%
\pgfpathlineto{\pgfqpoint{4.380968in}{2.548808in}}%
\pgfpathlineto{\pgfqpoint{4.444123in}{2.521103in}}%
\pgfpathlineto{\pgfqpoint{4.507278in}{2.493244in}}%
\pgfpathlineto{\pgfqpoint{4.570432in}{2.465223in}}%
\pgfpathlineto{\pgfqpoint{4.633587in}{2.437026in}}%
\pgfpathlineto{\pgfqpoint{4.696741in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{4.759896in}{2.380069in}}%
\pgfpathlineto{\pgfqpoint{4.823051in}{2.351294in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.322305in}}%
\pgfpathlineto{\pgfqpoint{4.949360in}{2.293087in}}%
\pgfpathlineto{\pgfqpoint{5.012514in}{2.263622in}}%
\pgfpathlineto{\pgfqpoint{5.075669in}{2.233889in}}%
\pgfpathlineto{\pgfqpoint{5.138823in}{2.203883in}}%
\pgfpathlineto{\pgfqpoint{5.201978in}{2.173598in}}%
\pgfpathlineto{\pgfqpoint{5.265133in}{2.143029in}}%
\pgfpathlineto{\pgfqpoint{5.328287in}{2.112165in}}%
\pgfpathlineto{\pgfqpoint{5.391442in}{2.080972in}}%
\pgfpathlineto{\pgfqpoint{5.454596in}{2.049408in}}%
\pgfpathlineto{\pgfqpoint{5.517751in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{5.580905in}{1.985032in}}%
\pgfpathlineto{\pgfqpoint{5.644060in}{1.952165in}}%
\pgfpathlineto{\pgfqpoint{5.707215in}{1.918819in}}%
\pgfpathlineto{\pgfqpoint{5.770369in}{1.884975in}}%
\pgfpathlineto{\pgfqpoint{5.833524in}{1.850631in}}%
\pgfpathlineto{\pgfqpoint{5.896678in}{1.815712in}}%
\pgfpathlineto{\pgfqpoint{5.959833in}{1.780048in}}%
\pgfpathlineto{\pgfqpoint{6.022987in}{1.743419in}}%
\pgfpathlineto{\pgfqpoint{6.086142in}{1.705695in}}%
\pgfpathlineto{\pgfqpoint{6.149297in}{1.666758in}}%
\pgfpathlineto{\pgfqpoint{6.212451in}{1.626427in}}%
\pgfpathlineto{\pgfqpoint{6.275606in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{6.338760in}{1.540762in}}%
\pgfpathlineto{\pgfqpoint{6.401915in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{6.465069in}{1.445949in}}%
\pgfpathlineto{\pgfqpoint{6.528224in}{1.393653in}}%
\pgfpathlineto{\pgfqpoint{6.591379in}{1.337087in}}%
\pgfpathlineto{\pgfqpoint{6.654533in}{1.274796in}}%
\pgfpathlineto{\pgfqpoint{6.717688in}{1.205922in}}%
\pgfpathlineto{\pgfqpoint{6.780842in}{1.127579in}}%
\pgfpathlineto{\pgfqpoint{6.843997in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{6.907151in}{0.905985in}}%
\pgfpathlineto{\pgfqpoint{6.963649in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119153in}}%
\pgfpathlineto{\pgfqpoint{0.971885in}{4.081334in}}%
\pgfpathlineto{\pgfqpoint{1.036302in}{4.044220in}}%
\pgfpathlineto{\pgfqpoint{1.100720in}{4.007789in}}%
\pgfpathlineto{\pgfqpoint{1.165138in}{3.972017in}}%
\pgfpathlineto{\pgfqpoint{1.229555in}{3.936882in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{3.902360in}}%
\pgfpathlineto{\pgfqpoint{1.358391in}{3.868428in}}%
\pgfpathlineto{\pgfqpoint{1.422808in}{3.835063in}}%
\pgfpathlineto{\pgfqpoint{1.487226in}{3.802243in}}%
\pgfpathlineto{\pgfqpoint{1.551644in}{3.769943in}}%
\pgfpathlineto{\pgfqpoint{1.616061in}{3.738141in}}%
\pgfpathlineto{\pgfqpoint{1.680479in}{3.706815in}}%
\pgfpathlineto{\pgfqpoint{1.744897in}{3.675939in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{3.645493in}}%
\pgfpathlineto{\pgfqpoint{1.873732in}{3.615451in}}%
\pgfpathlineto{\pgfqpoint{1.938150in}{3.585793in}}%
\pgfpathlineto{\pgfqpoint{2.002567in}{3.556493in}}%
\pgfpathlineto{\pgfqpoint{2.066985in}{3.527530in}}%
\pgfpathlineto{\pgfqpoint{2.131403in}{3.498880in}}%
\pgfpathlineto{\pgfqpoint{2.195820in}{3.469697in}}%
\pgfpathlineto{\pgfqpoint{2.260238in}{3.442729in}}%
\pgfpathlineto{\pgfqpoint{2.324656in}{3.415397in}}%
\pgfpathlineto{\pgfqpoint{2.389073in}{3.387790in}}%
\pgfpathlineto{\pgfqpoint{2.453491in}{3.360014in}}%
\pgfpathlineto{\pgfqpoint{2.517909in}{3.332189in}}%
\pgfpathlineto{\pgfqpoint{2.582326in}{3.304453in}}%
\pgfpathlineto{\pgfqpoint{2.646744in}{3.276942in}}%
\pgfpathlineto{\pgfqpoint{2.711162in}{3.249783in}}%
\pgfpathlineto{\pgfqpoint{2.775579in}{3.222963in}}%
\pgfpathlineto{\pgfqpoint{2.839997in}{3.196170in}}%
\pgfpathlineto{\pgfqpoint{2.904415in}{3.169384in}}%
\pgfpathlineto{\pgfqpoint{2.968832in}{3.142588in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{3.115772in}}%
\pgfpathlineto{\pgfqpoint{3.097668in}{3.088929in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.062063in}}%
\pgfpathlineto{\pgfqpoint{3.226503in}{3.035181in}}%
\pgfpathlineto{\pgfqpoint{3.290921in}{3.008302in}}%
\pgfpathlineto{\pgfqpoint{3.355338in}{2.981452in}}%
\pgfpathlineto{\pgfqpoint{3.419756in}{2.954661in}}%
\pgfpathlineto{\pgfqpoint{3.484174in}{2.927962in}}%
\pgfpathlineto{\pgfqpoint{3.548591in}{2.901383in}}%
\pgfpathlineto{\pgfqpoint{3.613009in}{2.874944in}}%
\pgfpathlineto{\pgfqpoint{3.677427in}{2.848653in}}%
\pgfpathlineto{\pgfqpoint{3.741844in}{2.822513in}}%
\pgfpathlineto{\pgfqpoint{3.806262in}{2.796520in}}%
\pgfpathlineto{\pgfqpoint{3.870680in}{2.770657in}}%
\pgfpathlineto{\pgfqpoint{3.935097in}{2.744902in}}%
\pgfpathlineto{\pgfqpoint{3.999515in}{2.719221in}}%
\pgfpathlineto{\pgfqpoint{4.063933in}{2.693571in}}%
\pgfpathlineto{\pgfqpoint{4.128350in}{2.667905in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{2.642174in}}%
\pgfpathlineto{\pgfqpoint{4.257186in}{2.616334in}}%
\pgfpathlineto{\pgfqpoint{4.321603in}{2.590352in}}%
\pgfpathlineto{\pgfqpoint{4.386021in}{2.564203in}}%
\pgfpathlineto{\pgfqpoint{4.450439in}{2.537865in}}%
\pgfpathlineto{\pgfqpoint{4.514856in}{2.511324in}}%
\pgfpathlineto{\pgfqpoint{4.579274in}{2.484572in}}%
\pgfpathlineto{\pgfqpoint{4.643692in}{2.457609in}}%
\pgfpathlineto{\pgfqpoint{4.708109in}{2.430441in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{2.403080in}}%
\pgfpathlineto{\pgfqpoint{4.836945in}{2.375546in}}%
\pgfpathlineto{\pgfqpoint{4.901362in}{2.347856in}}%
\pgfpathlineto{\pgfqpoint{4.965780in}{2.320024in}}%
\pgfpathlineto{\pgfqpoint{5.030198in}{2.292060in}}%
\pgfpathlineto{\pgfqpoint{5.094615in}{2.263967in}}%
\pgfpathlineto{\pgfqpoint{5.159033in}{2.235747in}}%
\pgfpathlineto{\pgfqpoint{5.223450in}{2.207400in}}%
\pgfpathlineto{\pgfqpoint{5.287868in}{2.178921in}}%
\pgfpathlineto{\pgfqpoint{5.352286in}{2.150306in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{2.121545in}}%
\pgfpathlineto{\pgfqpoint{5.481121in}{2.092629in}}%
\pgfpathlineto{\pgfqpoint{5.545539in}{2.063544in}}%
\pgfpathlineto{\pgfqpoint{5.609956in}{2.034270in}}%
\pgfpathlineto{\pgfqpoint{5.674374in}{2.004784in}}%
\pgfpathlineto{\pgfqpoint{5.738792in}{1.975058in}}%
\pgfpathlineto{\pgfqpoint{5.803209in}{1.945052in}}%
\pgfpathlineto{\pgfqpoint{5.867627in}{1.914715in}}%
\pgfpathlineto{\pgfqpoint{5.932045in}{1.883984in}}%
\pgfpathlineto{\pgfqpoint{5.996462in}{1.852775in}}%
\pgfpathlineto{\pgfqpoint{6.060880in}{1.820953in}}%
\pgfpathlineto{\pgfqpoint{6.125298in}{1.788446in}}%
\pgfpathlineto{\pgfqpoint{6.189715in}{1.755232in}}%
\pgfpathlineto{\pgfqpoint{6.254133in}{1.721143in}}%
\pgfpathlineto{\pgfqpoint{6.318551in}{1.686050in}}%
\pgfpathlineto{\pgfqpoint{6.382968in}{1.650062in}}%
\pgfpathlineto{\pgfqpoint{6.447386in}{1.613089in}}%
\pgfpathlineto{\pgfqpoint{6.511804in}{1.574702in}}%
\pgfpathlineto{\pgfqpoint{6.576221in}{1.534248in}}%
\pgfpathlineto{\pgfqpoint{6.640639in}{1.491781in}}%
\pgfpathlineto{\pgfqpoint{6.705057in}{1.447598in}}%
\pgfpathlineto{\pgfqpoint{6.769474in}{1.399951in}}%
\pgfpathlineto{\pgfqpoint{6.833892in}{1.348566in}}%
\pgfpathlineto{\pgfqpoint{6.898310in}{1.292969in}}%
\pgfpathlineto{\pgfqpoint{6.962727in}{1.231664in}}%
\pgfpathlineto{\pgfqpoint{7.027145in}{1.161814in}}%
\pgfpathlineto{\pgfqpoint{7.091563in}{1.077364in}}%
\pgfpathlineto{\pgfqpoint{7.155980in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{7.220398in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{7.220406in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119152in}}%
\pgfpathlineto{\pgfqpoint{0.973779in}{4.076810in}}%
\pgfpathlineto{\pgfqpoint{1.040092in}{4.035780in}}%
\pgfpathlineto{\pgfqpoint{1.106404in}{3.996699in}}%
\pgfpathlineto{\pgfqpoint{1.172716in}{3.959879in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{3.924975in}}%
\pgfpathlineto{\pgfqpoint{1.305341in}{3.890945in}}%
\pgfpathlineto{\pgfqpoint{1.371653in}{3.857566in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{3.824899in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{3.792922in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{3.761578in}}%
\pgfpathlineto{\pgfqpoint{1.636902in}{3.730618in}}%
\pgfpathlineto{\pgfqpoint{1.703215in}{3.699978in}}%
\pgfpathlineto{\pgfqpoint{1.769527in}{3.669640in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{3.639540in}}%
\pgfpathlineto{\pgfqpoint{1.902151in}{3.609680in}}%
\pgfpathlineto{\pgfqpoint{1.968464in}{3.579971in}}%
\pgfpathlineto{\pgfqpoint{2.034776in}{3.550390in}}%
\pgfpathlineto{\pgfqpoint{2.101088in}{3.520919in}}%
\pgfpathlineto{\pgfqpoint{2.167401in}{3.491508in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{3.461577in}}%
\pgfpathlineto{\pgfqpoint{2.300025in}{3.433217in}}%
\pgfpathlineto{\pgfqpoint{2.366338in}{3.404349in}}%
\pgfpathlineto{\pgfqpoint{2.432650in}{3.375061in}}%
\pgfpathlineto{\pgfqpoint{2.498962in}{3.345465in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{3.315704in}}%
\pgfpathlineto{\pgfqpoint{2.631587in}{3.285946in}}%
\pgfpathlineto{\pgfqpoint{2.697899in}{3.256379in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{3.227202in}}%
\pgfpathlineto{\pgfqpoint{2.830524in}{3.198575in}}%
\pgfpathlineto{\pgfqpoint{2.896836in}{3.170251in}}%
\pgfpathlineto{\pgfqpoint{2.963148in}{3.142286in}}%
\pgfpathlineto{\pgfqpoint{3.029461in}{3.114665in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.087284in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.060176in}}%
\pgfpathlineto{\pgfqpoint{3.228398in}{3.033733in}}%
\pgfpathlineto{\pgfqpoint{3.294710in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{3.361022in}{2.982049in}}%
\pgfpathlineto{\pgfqpoint{3.427334in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{3.493647in}{2.927412in}}%
\pgfpathlineto{\pgfqpoint{3.559959in}{2.900639in}}%
\pgfpathlineto{\pgfqpoint{3.626271in}{2.873708in}}%
\pgfpathlineto{\pgfqpoint{3.692584in}{2.846643in}}%
\pgfpathlineto{\pgfqpoint{3.758896in}{2.819618in}}%
\pgfpathlineto{\pgfqpoint{3.825208in}{2.792616in}}%
\pgfpathlineto{\pgfqpoint{3.891521in}{2.765587in}}%
\pgfpathlineto{\pgfqpoint{3.957833in}{2.738533in}}%
\pgfpathlineto{\pgfqpoint{4.024145in}{2.711457in}}%
\pgfpathlineto{\pgfqpoint{4.090457in}{2.684344in}}%
\pgfpathlineto{\pgfqpoint{4.156770in}{2.657188in}}%
\pgfpathlineto{\pgfqpoint{4.223082in}{2.629993in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{2.602769in}}%
\pgfpathlineto{\pgfqpoint{4.355707in}{2.575518in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{2.548244in}}%
\pgfpathlineto{\pgfqpoint{4.488331in}{2.520936in}}%
\pgfpathlineto{\pgfqpoint{4.554644in}{2.493553in}}%
\pgfpathlineto{\pgfqpoint{4.620956in}{2.466053in}}%
\pgfpathlineto{\pgfqpoint{4.687268in}{2.438429in}}%
\pgfpathlineto{\pgfqpoint{4.753580in}{2.410737in}}%
\pgfpathlineto{\pgfqpoint{4.819893in}{2.383057in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.355410in}}%
\pgfpathlineto{\pgfqpoint{4.952517in}{2.327707in}}%
\pgfpathlineto{\pgfqpoint{5.018830in}{2.299847in}}%
\pgfpathlineto{\pgfqpoint{5.085142in}{2.271779in}}%
\pgfpathlineto{\pgfqpoint{5.151454in}{2.243510in}}%
\pgfpathlineto{\pgfqpoint{5.217767in}{2.215066in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.186478in}}%
\pgfpathlineto{\pgfqpoint{5.350391in}{2.157771in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{2.128915in}}%
\pgfpathlineto{\pgfqpoint{5.483016in}{2.099853in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.070555in}}%
\pgfpathlineto{\pgfqpoint{5.615640in}{2.041058in}}%
\pgfpathlineto{\pgfqpoint{5.681953in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{5.748265in}{1.981618in}}%
\pgfpathlineto{\pgfqpoint{5.814577in}{1.951611in}}%
\pgfpathlineto{\pgfqpoint{5.880890in}{1.921316in}}%
\pgfpathlineto{\pgfqpoint{5.947202in}{1.890666in}}%
\pgfpathlineto{\pgfqpoint{6.013514in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{6.079827in}{1.828011in}}%
\pgfpathlineto{\pgfqpoint{6.146139in}{1.795848in}}%
\pgfpathlineto{\pgfqpoint{6.212451in}{1.763012in}}%
\pgfpathlineto{\pgfqpoint{6.278763in}{1.729391in}}%
\pgfpathlineto{\pgfqpoint{6.345076in}{1.694920in}}%
\pgfpathlineto{\pgfqpoint{6.411388in}{1.659519in}}%
\pgfpathlineto{\pgfqpoint{6.477700in}{1.622975in}}%
\pgfpathlineto{\pgfqpoint{6.544013in}{1.585472in}}%
\pgfpathlineto{\pgfqpoint{6.610325in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{6.676637in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{6.742950in}{1.465049in}}%
\pgfpathlineto{\pgfqpoint{6.809262in}{1.421041in}}%
\pgfpathlineto{\pgfqpoint{6.875574in}{1.374507in}}%
\pgfpathlineto{\pgfqpoint{6.941886in}{1.324608in}}%
\pgfpathlineto{\pgfqpoint{7.008199in}{1.270396in}}%
\pgfpathlineto{\pgfqpoint{7.074511in}{1.211275in}}%
\pgfpathlineto{\pgfqpoint{7.140823in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{7.207136in}{1.067882in}}%
\pgfpathlineto{\pgfqpoint{7.273448in}{0.969496in}}%
\pgfpathlineto{\pgfqpoint{7.339760in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{7.355773in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119157in}}%
\pgfpathlineto{\pgfqpoint{0.969990in}{4.078392in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{4.040329in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{4.004367in}}%
\pgfpathlineto{\pgfqpoint{1.157559in}{3.970075in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{3.937136in}}%
\pgfpathlineto{\pgfqpoint{1.282605in}{3.905309in}}%
\pgfpathlineto{\pgfqpoint{1.345128in}{3.874407in}}%
\pgfpathlineto{\pgfqpoint{1.407651in}{3.844282in}}%
\pgfpathlineto{\pgfqpoint{1.470174in}{3.814814in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{3.785906in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{3.757477in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{3.729461in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{3.701802in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{3.674452in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{3.647370in}}%
\pgfpathlineto{\pgfqpoint{1.907835in}{3.620522in}}%
\pgfpathlineto{\pgfqpoint{1.970358in}{3.593879in}}%
\pgfpathlineto{\pgfqpoint{2.032881in}{3.567414in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{3.541105in}}%
\pgfpathlineto{\pgfqpoint{2.157927in}{3.514932in}}%
\pgfpathlineto{\pgfqpoint{2.220451in}{3.488879in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{3.462931in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{3.437074in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{3.411298in}}%
\pgfpathlineto{\pgfqpoint{2.470543in}{3.385590in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{3.359944in}}%
\pgfpathlineto{\pgfqpoint{2.595589in}{3.334349in}}%
\pgfpathlineto{\pgfqpoint{2.658112in}{3.308800in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{3.283290in}}%
\pgfpathlineto{\pgfqpoint{2.783158in}{3.257813in}}%
\pgfpathlineto{\pgfqpoint{2.845681in}{3.232363in}}%
\pgfpathlineto{\pgfqpoint{2.908204in}{3.206937in}}%
\pgfpathlineto{\pgfqpoint{2.970727in}{3.181529in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{3.156137in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.130755in}}%
\pgfpathlineto{\pgfqpoint{3.158296in}{3.105382in}}%
\pgfpathlineto{\pgfqpoint{3.220819in}{3.080013in}}%
\pgfpathlineto{\pgfqpoint{3.283342in}{3.054647in}}%
\pgfpathlineto{\pgfqpoint{3.345865in}{3.029280in}}%
\pgfpathlineto{\pgfqpoint{3.408388in}{3.003910in}}%
\pgfpathlineto{\pgfqpoint{3.470911in}{2.978534in}}%
\pgfpathlineto{\pgfqpoint{3.533434in}{2.953150in}}%
\pgfpathlineto{\pgfqpoint{3.595957in}{2.927756in}}%
\pgfpathlineto{\pgfqpoint{3.658480in}{2.902349in}}%
\pgfpathlineto{\pgfqpoint{3.721003in}{2.876928in}}%
\pgfpathlineto{\pgfqpoint{3.783526in}{2.851490in}}%
\pgfpathlineto{\pgfqpoint{3.846049in}{2.826033in}}%
\pgfpathlineto{\pgfqpoint{3.908572in}{2.800554in}}%
\pgfpathlineto{\pgfqpoint{3.971095in}{2.775052in}}%
\pgfpathlineto{\pgfqpoint{4.033618in}{2.749524in}}%
\pgfpathlineto{\pgfqpoint{4.096141in}{2.723968in}}%
\pgfpathlineto{\pgfqpoint{4.158664in}{2.698381in}}%
\pgfpathlineto{\pgfqpoint{4.221187in}{2.672760in}}%
\pgfpathlineto{\pgfqpoint{4.283710in}{2.647104in}}%
\pgfpathlineto{\pgfqpoint{4.346233in}{2.621408in}}%
\pgfpathlineto{\pgfqpoint{4.408756in}{2.595670in}}%
\pgfpathlineto{\pgfqpoint{4.471280in}{2.569888in}}%
\pgfpathlineto{\pgfqpoint{4.533803in}{2.544056in}}%
\pgfpathlineto{\pgfqpoint{4.596326in}{2.518172in}}%
\pgfpathlineto{\pgfqpoint{4.658849in}{2.492233in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{2.466232in}}%
\pgfpathlineto{\pgfqpoint{4.783895in}{2.440167in}}%
\pgfpathlineto{\pgfqpoint{4.846418in}{2.414032in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{2.387823in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{2.361533in}}%
\pgfpathlineto{\pgfqpoint{5.033987in}{2.335156in}}%
\pgfpathlineto{\pgfqpoint{5.096510in}{2.308686in}}%
\pgfpathlineto{\pgfqpoint{5.159033in}{2.282116in}}%
\pgfpathlineto{\pgfqpoint{5.221556in}{2.255437in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.228642in}}%
\pgfpathlineto{\pgfqpoint{5.346602in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{5.409125in}{2.174662in}}%
\pgfpathlineto{\pgfqpoint{5.471648in}{2.147456in}}%
\pgfpathlineto{\pgfqpoint{5.534171in}{2.120090in}}%
\pgfpathlineto{\pgfqpoint{5.596694in}{2.092550in}}%
\pgfpathlineto{\pgfqpoint{5.659217in}{2.064820in}}%
\pgfpathlineto{\pgfqpoint{5.721740in}{2.036885in}}%
\pgfpathlineto{\pgfqpoint{5.784263in}{2.008723in}}%
\pgfpathlineto{\pgfqpoint{5.846786in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{5.909309in}{1.951637in}}%
\pgfpathlineto{\pgfqpoint{5.971832in}{1.922662in}}%
\pgfpathlineto{\pgfqpoint{6.034355in}{1.893358in}}%
\pgfpathlineto{\pgfqpoint{6.096878in}{1.863692in}}%
\pgfpathlineto{\pgfqpoint{6.159401in}{1.833624in}}%
\pgfpathlineto{\pgfqpoint{6.221924in}{1.803108in}}%
\pgfpathlineto{\pgfqpoint{6.284447in}{1.772091in}}%
\pgfpathlineto{\pgfqpoint{6.346970in}{1.740512in}}%
\pgfpathlineto{\pgfqpoint{6.409493in}{1.708297in}}%
\pgfpathlineto{\pgfqpoint{6.472016in}{1.675361in}}%
\pgfpathlineto{\pgfqpoint{6.534539in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{6.597062in}{1.606892in}}%
\pgfpathlineto{\pgfqpoint{6.659585in}{1.571082in}}%
\pgfpathlineto{\pgfqpoint{6.722109in}{1.533981in}}%
\pgfpathlineto{\pgfqpoint{6.784632in}{1.495348in}}%
\pgfpathlineto{\pgfqpoint{6.847155in}{1.454875in}}%
\pgfpathlineto{\pgfqpoint{6.909678in}{1.412151in}}%
\pgfpathlineto{\pgfqpoint{6.972201in}{1.366620in}}%
\pgfpathlineto{\pgfqpoint{7.034724in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{7.097247in}{1.263621in}}%
\pgfpathlineto{\pgfqpoint{7.159770in}{1.203178in}}%
\pgfpathlineto{\pgfqpoint{7.222293in}{1.133070in}}%
\pgfpathlineto{\pgfqpoint{7.284816in}{1.047333in}}%
\pgfpathlineto{\pgfqpoint{7.347339in}{0.931906in}}%
\pgfpathlineto{\pgfqpoint{7.409862in}{0.736273in}}%
\pgfpathlineto{\pgfqpoint{7.409868in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087625in}{4.706918in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{4.697661in}}%
\pgfpathlineto{\pgfqpoint{1.157559in}{4.629348in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{4.566567in}}%
\pgfpathlineto{\pgfqpoint{1.282605in}{4.507294in}}%
\pgfpathlineto{\pgfqpoint{1.345128in}{4.450400in}}%
\pgfpathlineto{\pgfqpoint{1.407651in}{4.395191in}}%
\pgfpathlineto{\pgfqpoint{1.470174in}{4.341210in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{4.288142in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{4.235766in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{4.183917in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{4.132475in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{4.081350in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{4.030470in}}%
\pgfpathlineto{\pgfqpoint{1.907835in}{3.979784in}}%
\pgfpathlineto{\pgfqpoint{1.970358in}{3.929249in}}%
\pgfpathlineto{\pgfqpoint{2.032881in}{3.878834in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{3.828512in}}%
\pgfpathlineto{\pgfqpoint{2.157927in}{3.778265in}}%
\pgfpathlineto{\pgfqpoint{2.220451in}{3.728076in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{3.677935in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{3.627829in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{3.577754in}}%
\pgfpathlineto{\pgfqpoint{2.470543in}{3.527701in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{3.477667in}}%
\pgfpathlineto{\pgfqpoint{2.595589in}{3.427647in}}%
\pgfpathlineto{\pgfqpoint{2.658112in}{3.377639in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{3.327640in}}%
\pgfpathlineto{\pgfqpoint{2.783158in}{3.277648in}}%
\pgfpathlineto{\pgfqpoint{2.845681in}{3.227662in}}%
\pgfpathlineto{\pgfqpoint{2.908204in}{3.177680in}}%
\pgfpathlineto{\pgfqpoint{2.970727in}{3.127703in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{3.077728in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.027755in}}%
\pgfpathlineto{\pgfqpoint{3.158296in}{2.977785in}}%
\pgfpathlineto{\pgfqpoint{3.220819in}{2.927816in}}%
\pgfpathlineto{\pgfqpoint{3.283342in}{2.877848in}}%
\pgfpathlineto{\pgfqpoint{3.345865in}{2.827880in}}%
\pgfpathlineto{\pgfqpoint{3.408388in}{2.777914in}}%
\pgfpathlineto{\pgfqpoint{3.470911in}{2.727948in}}%
\pgfpathlineto{\pgfqpoint{3.533434in}{2.677983in}}%
\pgfpathlineto{\pgfqpoint{3.595957in}{2.628018in}}%
\pgfpathlineto{\pgfqpoint{3.658480in}{2.578053in}}%
\pgfpathlineto{\pgfqpoint{3.721003in}{2.528088in}}%
\pgfpathlineto{\pgfqpoint{3.783526in}{2.478124in}}%
\pgfpathlineto{\pgfqpoint{3.846049in}{2.428160in}}%
\pgfpathlineto{\pgfqpoint{3.908572in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.971095in}{2.328232in}}%
\pgfpathlineto{\pgfqpoint{4.033618in}{2.278268in}}%
\pgfpathlineto{\pgfqpoint{4.096141in}{2.228304in}}%
\pgfpathlineto{\pgfqpoint{4.158664in}{2.178340in}}%
\pgfpathlineto{\pgfqpoint{4.221187in}{2.128377in}}%
\pgfpathlineto{\pgfqpoint{4.283710in}{2.078413in}}%
\pgfpathlineto{\pgfqpoint{4.346233in}{2.028449in}}%
\pgfpathlineto{\pgfqpoint{4.408756in}{1.978486in}}%
\pgfpathlineto{\pgfqpoint{4.471280in}{1.928522in}}%
\pgfpathlineto{\pgfqpoint{4.533803in}{1.878558in}}%
\pgfpathlineto{\pgfqpoint{4.596326in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{4.658849in}{1.778631in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{1.728667in}}%
\pgfpathlineto{\pgfqpoint{4.783895in}{1.678704in}}%
\pgfpathlineto{\pgfqpoint{4.846418in}{1.628740in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{5.033987in}{1.478849in}}%
\pgfpathlineto{\pgfqpoint{5.096510in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{5.159033in}{1.378922in}}%
\pgfpathlineto{\pgfqpoint{5.221556in}{1.328958in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{5.346602in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{5.409125in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{5.471648in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{5.534171in}{1.079140in}}%
\pgfpathlineto{\pgfqpoint{5.596694in}{1.029177in}}%
\pgfpathlineto{\pgfqpoint{5.659217in}{0.979213in}}%
\pgfpathlineto{\pgfqpoint{5.721740in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{5.784263in}{0.879286in}}%
\pgfpathlineto{\pgfqpoint{5.846786in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{5.909309in}{0.779359in}}%
\pgfpathlineto{\pgfqpoint{5.971832in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{6.021344in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497793in}{3.152046in}}%
\pgfpathlineto{\pgfqpoint{7.668333in}{3.152046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.701667in}{3.152046in}}{\pgfqpoint{7.701667in}{3.185380in}}%
\pgfpathlineto{\pgfqpoint{7.701667in}{4.580252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.701667in}{4.613585in}}{\pgfqpoint{7.668333in}{4.613585in}}%
\pgfpathlineto{\pgfqpoint{5.497793in}{4.613585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464460in}{4.613585in}}{\pgfqpoint{5.464460in}{4.580252in}}%
\pgfpathlineto{\pgfqpoint{5.464460in}{3.185380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464460in}{3.152046in}}{\pgfqpoint{5.497793in}{3.152046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{4.488585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=4.430252in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle M = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{4.256277in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{4.256277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=4.197944in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle M = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{4.023969in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{4.023969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=3.965636in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle M = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{3.791662in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{3.791662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=3.733328in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle M = 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{3.559354in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{3.559354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=3.501021in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle M \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531126in}{3.318713in}}%
\pgfpathlineto{\pgfqpoint{5.864460in}{3.318713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997793in,y=3.260379in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Repeaterless bound \cite{pirandola2017fundamental}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/graphcomp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/guille/anaconda3/envs/qkd37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907467in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157927in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157927in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408388in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408388in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658849in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658849in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909309in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.909309in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159770in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.159770in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346233in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=0.632372in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.199465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.132008in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.699101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.631644in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.198738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.131280in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.698374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.630916in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.198010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.130552in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.697646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.630189in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.197282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=4.129825in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.696918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538025in,y=4.629461in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.850235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.938216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.000640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.049060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.088622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.122071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.151046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.176603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.349871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.437852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.500276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.548696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.588258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.621707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.650682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.676239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.849507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.937488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.999912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.048332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.087894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.121343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.150318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.175876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.349143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.437125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.499549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.547968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.587530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.620979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.649954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.675512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.848779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.936761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.999185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.047604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.087166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.120615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.149590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.175148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.348415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.436397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.498821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.547241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.586802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.620251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.649226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.674784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.848052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.936033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.998457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.046877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.086439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.119888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.148862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.174420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.347688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.435669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.498093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.546513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.586075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.619524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.648499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.674056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374444in,y=2.698374in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Secret key rate (bits per pulse)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.118595in}}%
\pgfpathlineto{\pgfqpoint{0.973779in}{4.072038in}}%
\pgfpathlineto{\pgfqpoint{1.040092in}{4.027185in}}%
\pgfpathlineto{\pgfqpoint{1.106404in}{3.985144in}}%
\pgfpathlineto{\pgfqpoint{1.172716in}{3.946685in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{3.911737in}}%
\pgfpathlineto{\pgfqpoint{1.305341in}{3.878838in}}%
\pgfpathlineto{\pgfqpoint{1.371653in}{3.845950in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{3.813033in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{3.780514in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{3.748771in}}%
\pgfpathlineto{\pgfqpoint{1.636902in}{3.717821in}}%
\pgfpathlineto{\pgfqpoint{1.703215in}{3.687383in}}%
\pgfpathlineto{\pgfqpoint{1.769527in}{3.657172in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{3.627249in}}%
\pgfpathlineto{\pgfqpoint{1.902151in}{3.597635in}}%
\pgfpathlineto{\pgfqpoint{1.968464in}{3.568291in}}%
\pgfpathlineto{\pgfqpoint{2.034776in}{3.539120in}}%
\pgfpathlineto{\pgfqpoint{2.101088in}{3.509857in}}%
\pgfpathlineto{\pgfqpoint{2.167401in}{3.480390in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{3.450146in}}%
\pgfpathlineto{\pgfqpoint{2.300025in}{3.422067in}}%
\pgfpathlineto{\pgfqpoint{2.366338in}{3.393481in}}%
\pgfpathlineto{\pgfqpoint{2.432650in}{3.364463in}}%
\pgfpathlineto{\pgfqpoint{2.498962in}{3.335113in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{3.305555in}}%
\pgfpathlineto{\pgfqpoint{2.631587in}{3.275931in}}%
\pgfpathlineto{\pgfqpoint{2.697899in}{3.246401in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{3.217124in}}%
\pgfpathlineto{\pgfqpoint{2.830524in}{3.188180in}}%
\pgfpathlineto{\pgfqpoint{2.896836in}{3.159214in}}%
\pgfpathlineto{\pgfqpoint{2.963148in}{3.130302in}}%
\pgfpathlineto{\pgfqpoint{3.029461in}{3.101530in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.072913in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.044406in}}%
\pgfpathlineto{\pgfqpoint{3.228398in}{3.015943in}}%
\pgfpathlineto{\pgfqpoint{3.294710in}{2.987448in}}%
\pgfpathlineto{\pgfqpoint{3.361022in}{2.958868in}}%
\pgfpathlineto{\pgfqpoint{3.427334in}{2.930200in}}%
\pgfpathlineto{\pgfqpoint{3.493647in}{2.901510in}}%
\pgfpathlineto{\pgfqpoint{3.559959in}{2.872908in}}%
\pgfpathlineto{\pgfqpoint{3.626271in}{2.844490in}}%
\pgfpathlineto{\pgfqpoint{3.692584in}{2.816273in}}%
\pgfpathlineto{\pgfqpoint{3.758896in}{2.788245in}}%
\pgfpathlineto{\pgfqpoint{3.825208in}{2.760404in}}%
\pgfpathlineto{\pgfqpoint{3.891521in}{2.732764in}}%
\pgfpathlineto{\pgfqpoint{3.957833in}{2.705349in}}%
\pgfpathlineto{\pgfqpoint{4.024145in}{2.678166in}}%
\pgfpathlineto{\pgfqpoint{4.090457in}{2.651179in}}%
\pgfpathlineto{\pgfqpoint{4.156770in}{2.624318in}}%
\pgfpathlineto{\pgfqpoint{4.223082in}{2.597447in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{2.570371in}}%
\pgfpathlineto{\pgfqpoint{4.355707in}{2.542924in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{2.515081in}}%
\pgfpathlineto{\pgfqpoint{4.488331in}{2.487005in}}%
\pgfpathlineto{\pgfqpoint{4.554644in}{2.458918in}}%
\pgfpathlineto{\pgfqpoint{4.620956in}{2.430922in}}%
\pgfpathlineto{\pgfqpoint{4.687268in}{2.402930in}}%
\pgfpathlineto{\pgfqpoint{4.753580in}{2.374818in}}%
\pgfpathlineto{\pgfqpoint{4.819893in}{2.346511in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.318007in}}%
\pgfpathlineto{\pgfqpoint{4.952517in}{2.289337in}}%
\pgfpathlineto{\pgfqpoint{5.018830in}{2.260516in}}%
\pgfpathlineto{\pgfqpoint{5.085142in}{2.231546in}}%
\pgfpathlineto{\pgfqpoint{5.151454in}{2.202430in}}%
\pgfpathlineto{\pgfqpoint{5.217767in}{2.173165in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.143750in}}%
\pgfpathlineto{\pgfqpoint{5.350391in}{2.114190in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{2.084483in}}%
\pgfpathlineto{\pgfqpoint{5.483016in}{2.054633in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.024649in}}%
\pgfpathlineto{\pgfqpoint{5.615640in}{1.994529in}}%
\pgfpathlineto{\pgfqpoint{5.681953in}{1.964252in}}%
\pgfpathlineto{\pgfqpoint{5.748265in}{1.933739in}}%
\pgfpathlineto{\pgfqpoint{5.814577in}{1.902826in}}%
\pgfpathlineto{\pgfqpoint{5.880890in}{1.871330in}}%
\pgfpathlineto{\pgfqpoint{5.947202in}{1.839141in}}%
\pgfpathlineto{\pgfqpoint{6.013514in}{1.806290in}}%
\pgfpathlineto{\pgfqpoint{6.079827in}{1.772862in}}%
\pgfpathlineto{\pgfqpoint{6.146139in}{1.738852in}}%
\pgfpathlineto{\pgfqpoint{6.212451in}{1.704069in}}%
\pgfpathlineto{\pgfqpoint{6.278763in}{1.668276in}}%
\pgfpathlineto{\pgfqpoint{6.345076in}{1.631289in}}%
\pgfpathlineto{\pgfqpoint{6.411388in}{1.593002in}}%
\pgfpathlineto{\pgfqpoint{6.477700in}{1.553308in}}%
\pgfpathlineto{\pgfqpoint{6.544013in}{1.512036in}}%
\pgfpathlineto{\pgfqpoint{6.610325in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{6.676637in}{1.423474in}}%
\pgfpathlineto{\pgfqpoint{6.742950in}{1.374795in}}%
\pgfpathlineto{\pgfqpoint{6.809262in}{1.321248in}}%
\pgfpathlineto{\pgfqpoint{6.875574in}{1.260397in}}%
\pgfpathlineto{\pgfqpoint{6.941886in}{1.188776in}}%
\pgfpathlineto{\pgfqpoint{7.008199in}{1.105306in}}%
\pgfpathlineto{\pgfqpoint{7.074511in}{1.000231in}}%
\pgfpathlineto{\pgfqpoint{7.140823in}{0.849302in}}%
\pgfpathlineto{\pgfqpoint{7.171652in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.119151in}}%
\pgfpathlineto{\pgfqpoint{0.973779in}{4.071994in}}%
\pgfpathlineto{\pgfqpoint{1.040092in}{4.027001in}}%
\pgfpathlineto{\pgfqpoint{1.106404in}{3.985315in}}%
\pgfpathlineto{\pgfqpoint{1.172716in}{3.947563in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{3.913258in}}%
\pgfpathlineto{\pgfqpoint{1.305341in}{3.880310in}}%
\pgfpathlineto{\pgfqpoint{1.371653in}{3.847170in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{3.814190in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{3.781935in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{3.750620in}}%
\pgfpathlineto{\pgfqpoint{1.636902in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{1.703215in}{3.689601in}}%
\pgfpathlineto{\pgfqpoint{1.769527in}{3.659380in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{3.629397in}}%
\pgfpathlineto{\pgfqpoint{1.902151in}{3.599666in}}%
\pgfpathlineto{\pgfqpoint{1.968464in}{3.570190in}}%
\pgfpathlineto{\pgfqpoint{2.034776in}{3.540868in}}%
\pgfpathlineto{\pgfqpoint{2.101088in}{3.511626in}}%
\pgfpathlineto{\pgfqpoint{2.167401in}{3.482486in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{3.452576in}}%
\pgfpathlineto{\pgfqpoint{2.300025in}{3.424681in}}%
\pgfpathlineto{\pgfqpoint{2.366338in}{3.396259in}}%
\pgfpathlineto{\pgfqpoint{2.432650in}{3.367383in}}%
\pgfpathlineto{\pgfqpoint{2.498962in}{3.338146in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{3.308662in}}%
\pgfpathlineto{\pgfqpoint{2.631587in}{3.279071in}}%
\pgfpathlineto{\pgfqpoint{2.697899in}{3.249528in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{3.220194in}}%
\pgfpathlineto{\pgfqpoint{2.830524in}{3.191112in}}%
\pgfpathlineto{\pgfqpoint{2.896836in}{3.162085in}}%
\pgfpathlineto{\pgfqpoint{2.963148in}{3.133231in}}%
\pgfpathlineto{\pgfqpoint{3.029461in}{3.104667in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.076482in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.048723in}}%
\pgfpathlineto{\pgfqpoint{3.228398in}{3.021410in}}%
\pgfpathlineto{\pgfqpoint{3.294710in}{2.994568in}}%
\pgfpathlineto{\pgfqpoint{3.361022in}{2.968206in}}%
\pgfpathlineto{\pgfqpoint{3.427334in}{2.942290in}}%
\pgfpathlineto{\pgfqpoint{3.493647in}{2.916705in}}%
\pgfpathlineto{\pgfqpoint{3.559959in}{2.891214in}}%
\pgfpathlineto{\pgfqpoint{3.626271in}{2.865519in}}%
\pgfpathlineto{\pgfqpoint{3.692584in}{2.839368in}}%
\pgfpathlineto{\pgfqpoint{3.758896in}{2.812654in}}%
\pgfpathlineto{\pgfqpoint{3.825208in}{2.785409in}}%
\pgfpathlineto{\pgfqpoint{3.891521in}{2.757802in}}%
\pgfpathlineto{\pgfqpoint{3.957833in}{2.730117in}}%
\pgfpathlineto{\pgfqpoint{4.024145in}{2.702647in}}%
\pgfpathlineto{\pgfqpoint{4.090457in}{2.675461in}}%
\pgfpathlineto{\pgfqpoint{4.156770in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{4.223082in}{2.621187in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{2.593853in}}%
\pgfpathlineto{\pgfqpoint{4.355707in}{2.566448in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{2.539042in}}%
\pgfpathlineto{\pgfqpoint{4.488331in}{2.511624in}}%
\pgfpathlineto{\pgfqpoint{4.554644in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{4.620956in}{2.456603in}}%
\pgfpathlineto{\pgfqpoint{4.687268in}{2.428971in}}%
\pgfpathlineto{\pgfqpoint{4.753580in}{2.401267in}}%
\pgfpathlineto{\pgfqpoint{4.819893in}{2.373492in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.345634in}}%
\pgfpathlineto{\pgfqpoint{4.952517in}{2.317688in}}%
\pgfpathlineto{\pgfqpoint{5.018830in}{2.289642in}}%
\pgfpathlineto{\pgfqpoint{5.085142in}{2.261490in}}%
\pgfpathlineto{\pgfqpoint{5.151454in}{2.233221in}}%
\pgfpathlineto{\pgfqpoint{5.217767in}{2.204818in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.176263in}}%
\pgfpathlineto{\pgfqpoint{5.350391in}{2.147546in}}%
\pgfpathlineto{\pgfqpoint{5.416703in}{2.118660in}}%
\pgfpathlineto{\pgfqpoint{5.483016in}{2.089597in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.060344in}}%
\pgfpathlineto{\pgfqpoint{5.615640in}{2.030875in}}%
\pgfpathlineto{\pgfqpoint{5.681953in}{2.001167in}}%
\pgfpathlineto{\pgfqpoint{5.748265in}{1.971196in}}%
\pgfpathlineto{\pgfqpoint{5.814577in}{1.940932in}}%
\pgfpathlineto{\pgfqpoint{5.880890in}{1.910344in}}%
\pgfpathlineto{\pgfqpoint{5.947202in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{6.013514in}{1.848028in}}%
\pgfpathlineto{\pgfqpoint{6.079827in}{1.816239in}}%
\pgfpathlineto{\pgfqpoint{6.146139in}{1.783971in}}%
\pgfpathlineto{\pgfqpoint{6.212451in}{1.751149in}}%
\pgfpathlineto{\pgfqpoint{6.278763in}{1.717681in}}%
\pgfpathlineto{\pgfqpoint{6.345076in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{6.411388in}{1.648534in}}%
\pgfpathlineto{\pgfqpoint{6.477700in}{1.612750in}}%
\pgfpathlineto{\pgfqpoint{6.544013in}{1.576029in}}%
\pgfpathlineto{\pgfqpoint{6.610325in}{1.538210in}}%
\pgfpathlineto{\pgfqpoint{6.676637in}{1.499058in}}%
\pgfpathlineto{\pgfqpoint{6.742950in}{1.458252in}}%
\pgfpathlineto{\pgfqpoint{6.809262in}{1.415331in}}%
\pgfpathlineto{\pgfqpoint{6.875574in}{1.369626in}}%
\pgfpathlineto{\pgfqpoint{6.941886in}{1.320280in}}%
\pgfpathlineto{\pgfqpoint{7.008199in}{1.266990in}}%
\pgfpathlineto{\pgfqpoint{7.074511in}{1.208876in}}%
\pgfpathlineto{\pgfqpoint{7.140823in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{7.207136in}{1.068355in}}%
\pgfpathlineto{\pgfqpoint{7.273448in}{0.973090in}}%
\pgfpathlineto{\pgfqpoint{7.339760in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.877533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.022441in}}%
\pgfpathlineto{\pgfqpoint{0.969990in}{3.979707in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{3.940032in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{3.902790in}}%
\pgfpathlineto{\pgfqpoint{1.157559in}{3.867454in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{3.833605in}}%
\pgfpathlineto{\pgfqpoint{1.282605in}{3.801025in}}%
\pgfpathlineto{\pgfqpoint{1.345128in}{3.769486in}}%
\pgfpathlineto{\pgfqpoint{1.407651in}{3.738805in}}%
\pgfpathlineto{\pgfqpoint{1.470174in}{3.708886in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{3.679574in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{3.650756in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{3.622456in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{3.594488in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{3.566920in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{3.539613in}}%
\pgfpathlineto{\pgfqpoint{1.907835in}{3.512551in}}%
\pgfpathlineto{\pgfqpoint{1.970358in}{3.485752in}}%
\pgfpathlineto{\pgfqpoint{2.032881in}{3.459129in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{3.432661in}}%
\pgfpathlineto{\pgfqpoint{2.157927in}{3.406339in}}%
\pgfpathlineto{\pgfqpoint{2.220451in}{3.380180in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{3.354126in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{3.328164in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{3.302283in}}%
\pgfpathlineto{\pgfqpoint{2.470543in}{3.276473in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{3.250724in}}%
\pgfpathlineto{\pgfqpoint{2.595589in}{3.225029in}}%
\pgfpathlineto{\pgfqpoint{2.658112in}{3.199398in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{3.173811in}}%
\pgfpathlineto{\pgfqpoint{2.783158in}{3.148255in}}%
\pgfpathlineto{\pgfqpoint{2.845681in}{3.122725in}}%
\pgfpathlineto{\pgfqpoint{2.908204in}{3.097217in}}%
\pgfpathlineto{\pgfqpoint{2.970727in}{3.071725in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{3.046245in}}%
\pgfpathlineto{\pgfqpoint{3.095773in}{3.020773in}}%
\pgfpathlineto{\pgfqpoint{3.158296in}{2.995306in}}%
\pgfpathlineto{\pgfqpoint{3.220819in}{2.969840in}}%
\pgfpathlineto{\pgfqpoint{3.283342in}{2.944371in}}%
\pgfpathlineto{\pgfqpoint{3.345865in}{2.918897in}}%
\pgfpathlineto{\pgfqpoint{3.408388in}{2.893414in}}%
\pgfpathlineto{\pgfqpoint{3.470911in}{2.867920in}}%
\pgfpathlineto{\pgfqpoint{3.533434in}{2.842411in}}%
\pgfpathlineto{\pgfqpoint{3.595957in}{2.816899in}}%
\pgfpathlineto{\pgfqpoint{3.658480in}{2.791369in}}%
\pgfpathlineto{\pgfqpoint{3.721003in}{2.765817in}}%
\pgfpathlineto{\pgfqpoint{3.783526in}{2.740239in}}%
\pgfpathlineto{\pgfqpoint{3.846049in}{2.714633in}}%
\pgfpathlineto{\pgfqpoint{3.908572in}{2.688996in}}%
\pgfpathlineto{\pgfqpoint{3.971095in}{2.663324in}}%
\pgfpathlineto{\pgfqpoint{4.033618in}{2.637615in}}%
\pgfpathlineto{\pgfqpoint{4.096141in}{2.611865in}}%
\pgfpathlineto{\pgfqpoint{4.158664in}{2.586071in}}%
\pgfpathlineto{\pgfqpoint{4.221187in}{2.560228in}}%
\pgfpathlineto{\pgfqpoint{4.283710in}{2.534333in}}%
\pgfpathlineto{\pgfqpoint{4.346233in}{2.508382in}}%
\pgfpathlineto{\pgfqpoint{4.408756in}{2.482380in}}%
\pgfpathlineto{\pgfqpoint{4.471280in}{2.456329in}}%
\pgfpathlineto{\pgfqpoint{4.533803in}{2.430210in}}%
\pgfpathlineto{\pgfqpoint{4.596326in}{2.404015in}}%
\pgfpathlineto{\pgfqpoint{4.658849in}{2.377740in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{2.351377in}}%
\pgfpathlineto{\pgfqpoint{4.783895in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{4.846418in}{2.298360in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{2.271689in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{2.244939in}}%
\pgfpathlineto{\pgfqpoint{5.033987in}{2.218064in}}%
\pgfpathlineto{\pgfqpoint{5.096510in}{2.191050in}}%
\pgfpathlineto{\pgfqpoint{5.159033in}{2.163885in}}%
\pgfpathlineto{\pgfqpoint{5.221556in}{2.136557in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{2.109049in}}%
\pgfpathlineto{\pgfqpoint{5.346602in}{2.081403in}}%
\pgfpathlineto{\pgfqpoint{5.409125in}{2.053548in}}%
\pgfpathlineto{\pgfqpoint{5.471648in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{5.534171in}{1.997127in}}%
\pgfpathlineto{\pgfqpoint{5.596694in}{1.968529in}}%
\pgfpathlineto{\pgfqpoint{5.659217in}{1.939682in}}%
\pgfpathlineto{\pgfqpoint{5.721740in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{5.784263in}{1.880943in}}%
\pgfpathlineto{\pgfqpoint{5.846786in}{1.851005in}}%
\pgfpathlineto{\pgfqpoint{5.909309in}{1.820665in}}%
\pgfpathlineto{\pgfqpoint{5.971832in}{1.789810in}}%
\pgfpathlineto{\pgfqpoint{6.034355in}{1.758377in}}%
\pgfpathlineto{\pgfqpoint{6.096878in}{1.726397in}}%
\pgfpathlineto{\pgfqpoint{6.159401in}{1.693675in}}%
\pgfpathlineto{\pgfqpoint{6.221924in}{1.660116in}}%
\pgfpathlineto{\pgfqpoint{6.284447in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{6.346970in}{1.590145in}}%
\pgfpathlineto{\pgfqpoint{6.409493in}{1.553346in}}%
\pgfpathlineto{\pgfqpoint{6.472016in}{1.515046in}}%
\pgfpathlineto{\pgfqpoint{6.534539in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{6.597062in}{1.432580in}}%
\pgfpathlineto{\pgfqpoint{6.659585in}{1.387424in}}%
\pgfpathlineto{\pgfqpoint{6.722109in}{1.338790in}}%
\pgfpathlineto{\pgfqpoint{6.784632in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{6.847155in}{1.225519in}}%
\pgfpathlineto{\pgfqpoint{6.909678in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{6.972201in}{1.071183in}}%
\pgfpathlineto{\pgfqpoint{7.034724in}{0.956993in}}%
\pgfpathlineto{\pgfqpoint{7.097247in}{0.764723in}}%
\pgfpathlineto{\pgfqpoint{7.097256in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{7.785000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738458in}{3.848970in}}%
\pgfpathlineto{\pgfqpoint{7.668333in}{3.848970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.701667in}{3.848970in}}{\pgfqpoint{7.701667in}{3.882303in}}%
\pgfpathlineto{\pgfqpoint{7.701667in}{4.580252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.701667in}{4.613585in}}{\pgfqpoint{7.668333in}{4.613585in}}%
\pgfpathlineto{\pgfqpoint{5.738458in}{4.613585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.705125in}{4.613585in}}{\pgfqpoint{5.705125in}{4.580252in}}%
\pgfpathlineto{\pgfqpoint{5.705125in}{3.882303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.705125in}{3.848970in}}{\pgfqpoint{5.738458in}{3.848970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771792in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{6.105125in}{4.488585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.238458in,y=4.430252in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771792in}{4.256277in}}%
\pgfpathlineto{\pgfqpoint{6.105125in}{4.256277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.238458in,y=4.197944in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle M = 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.771792in}{4.015636in}}%
\pgfpathlineto{\pgfqpoint{6.105125in}{4.015636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.238458in,y=3.957303in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ref.~\cite{curty2019simple}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

